Finite-time stabilization of an overhead crane with a flexible cable submitted to an affine tension

The paper is concerned with the finite-time stabilization of a hybrid PDE-ODE system describing the motion of an overhead crane with a flexible cable. The dynamics of the flexible cable is described by the wave equation with a variable coefficient which is an affine function of the curvilinear abscissa along the cable. Using several changes of variables, a backstepping transformation, and a finite-time stable second-order ODE for the dynamics of a conveniently chosen variable, we prove that a global finite-time stabilization occurs for the full system constituted of the platform and the cable. The kernel equations and the finite-time stable ODE are numerically solved in order to compute the nonlinear feedback law, and numerical simulations validating our finite-time stabilization approach are presented.

==> pics/kernelKarticle_BW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotkernelwidth,
height=\plotkernelheight,
at={(0.556in,0.458in)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=0,
xmax=1,
tick align=inside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi$},
zmin=0.05,
zmax=0.15,
view={280}{50},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
grid=major,
%xminorgrids,
%yminorgrids,
%zminorgrids
xtick={0,0.5,1},
ytick={0,0.5,1},
ztick={0.05, 0.10, 0.15},
zticklabels={0.05, 0.10, 0.15},
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[%
surf,
fill opacity=0.5, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(63pt)=(1,1,1)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.0866433975699931	0.0866433975699931\\
0	0.0204081632653061	nan	nan\\
0	0.0408163265306122	nan	nan\\
0	0.0612244897959184	nan	nan\\
0	0.0816326530612245	nan	nan\\
0	0.102040816326531	nan	nan\\
0	0.122448979591837	nan	nan\\
0	0.142857142857143	nan	nan\\
0	0.163265306122449	nan	nan\\
0	0.183673469387755	nan	nan\\
0	0.204081632653061	nan	nan\\
0	0.224489795918367	nan	nan\\
0	0.244897959183673	nan	nan\\
0	0.26530612244898	nan	nan\\
0	0.285714285714286	nan	nan\\
0	0.306122448979592	nan	nan\\
0	0.326530612244898	nan	nan\\
0	0.346938775510204	nan	nan\\
0	0.36734693877551	nan	nan\\
0	0.387755102040816	nan	nan\\
0	0.408163265306122	nan	nan\\
0	0.428571428571429	nan	nan\\
0	0.448979591836735	nan	nan\\
0	0.469387755102041	nan	nan\\
0	0.489795918367347	nan	nan\\
0	0.510204081632653	nan	nan\\
0	0.530612244897959	nan	nan\\
0	0.551020408163265	nan	nan\\
0	0.571428571428571	nan	nan\\
0	0.591836734693878	nan	nan\\
0	0.612244897959184	nan	nan\\
0	0.63265306122449	nan	nan\\
0	0.653061224489796	nan	nan\\
0	0.673469387755102	nan	nan\\
0	0.693877551020408	nan	nan\\
0	0.714285714285714	nan	nan\\
0	0.73469387755102	nan	nan\\
0	0.755102040816326	nan	nan\\
0	0.775510204081633	nan	nan\\
0	0.795918367346939	nan	nan\\
0	0.816326530612245	nan	nan\\
0	0.836734693877551	nan	nan\\
0	0.857142857142857	nan	nan\\
0	0.877551020408163	nan	nan\\
0	0.897959183673469	nan	nan\\
0	0.918367346938776	nan	nan\\
0	0.938775510204082	nan	nan\\
0	0.959183673469388	nan	nan\\
0	0.979591836734694	nan	nan\\
0	1	nan	nan\\
0.0204081632653061	0	0.0861845975183452	0.0861845975183452\\
0.0204081632653061	0.0204081632653061	0.0866433975699932	0.0866433975699932\\
0.0204081632653061	0.0408163265306122	nan	nan\\
0.0204081632653061	0.0612244897959184	nan	nan\\
0.0204081632653061	0.0816326530612245	nan	nan\\
0.0204081632653061	0.102040816326531	nan	nan\\
0.0204081632653061	0.122448979591837	nan	nan\\
0.0204081632653061	0.142857142857143	nan	nan\\
0.0204081632653061	0.163265306122449	nan	nan\\
0.0204081632653061	0.183673469387755	nan	nan\\
0.0204081632653061	0.204081632653061	nan	nan\\
0.0204081632653061	0.224489795918367	nan	nan\\
0.0204081632653061	0.244897959183673	nan	nan\\
0.0204081632653061	0.26530612244898	nan	nan\\
0.0204081632653061	0.285714285714286	nan	nan\\
0.0204081632653061	0.306122448979592	nan	nan\\
0.0204081632653061	0.326530612244898	nan	nan\\
0.0204081632653061	0.346938775510204	nan	nan\\
0.0204081632653061	0.36734693877551	nan	nan\\
0.0204081632653061	0.387755102040816	nan	nan\\
0.0204081632653061	0.408163265306122	nan	nan\\
0.0204081632653061	0.428571428571429	nan	nan\\
0.0204081632653061	0.448979591836735	nan	nan\\
0.0204081632653061	0.469387755102041	nan	nan\\
0.0204081632653061	0.489795918367347	nan	nan\\
0.0204081632653061	0.510204081632653	nan	nan\\
0.0204081632653061	0.530612244897959	nan	nan\\
0.0204081632653061	0.551020408163265	nan	nan\\
0.0204081632653061	0.571428571428571	nan	nan\\
0.0204081632653061	0.591836734693878	nan	nan\\
0.0204081632653061	0.612244897959184	nan	nan\\
0.0204081632653061	0.63265306122449	nan	nan\\
0.0204081632653061	0.653061224489796	nan	nan\\
0.0204081632653061	0.673469387755102	nan	nan\\
0.0204081632653061	0.693877551020408	nan	nan\\
0.0204081632653061	0.714285714285714	nan	nan\\
0.0204081632653061	0.73469387755102	nan	nan\\
0.0204081632653061	0.755102040816326	nan	nan\\
0.0204081632653061	0.775510204081633	nan	nan\\
0.0204081632653061	0.795918367346939	nan	nan\\
0.0204081632653061	0.816326530612245	nan	nan\\
0.0204081632653061	0.836734693877551	nan	nan\\
0.0204081632653061	0.857142857142857	nan	nan\\
0.0204081632653061	0.877551020408163	nan	nan\\
0.0204081632653061	0.897959183673469	nan	nan\\
0.0204081632653061	0.918367346938776	nan	nan\\
0.0204081632653061	0.938775510204082	nan	nan\\
0.0204081632653061	0.959183673469388	nan	nan\\
0.0204081632653061	0.979591836734694	nan	nan\\
0.0204081632653061	1	nan	nan\\
0.0408163265306122	0	0.0857274142920877	0.0857274142920877\\
0.0408163265306122	0.0204081632653061	0.0861829749573185	0.0861829749573185\\
0.0408163265306122	0.0408163265306122	0.0866433975699932	0.0866433975699932\\
0.0408163265306122	0.0612244897959184	nan	nan\\
0.0408163265306122	0.0816326530612245	nan	nan\\
0.0408163265306122	0.102040816326531	nan	nan\\
0.0408163265306122	0.122448979591837	nan	nan\\
0.0408163265306122	0.142857142857143	nan	nan\\
0.0408163265306122	0.163265306122449	nan	nan\\
0.0408163265306122	0.183673469387755	nan	nan\\
0.0408163265306122	0.204081632653061	nan	nan\\
0.0408163265306122	0.224489795918367	nan	nan\\
0.0408163265306122	0.244897959183673	nan	nan\\
0.0408163265306122	0.26530612244898	nan	nan\\
0.0408163265306122	0.285714285714286	nan	nan\\
0.0408163265306122	0.306122448979592	nan	nan\\
0.0408163265306122	0.326530612244898	nan	nan\\
0.0408163265306122	0.346938775510204	nan	nan\\
0.0408163265306122	0.36734693877551	nan	nan\\
0.0408163265306122	0.387755102040816	nan	nan\\
0.0408163265306122	0.408163265306122	nan	nan\\
0.0408163265306122	0.428571428571429	nan	nan\\
0.0408163265306122	0.448979591836735	nan	nan\\
0.0408163265306122	0.469387755102041	nan	nan\\
0.0408163265306122	0.489795918367347	nan	nan\\
0.0408163265306122	0.510204081632653	nan	nan\\
0.0408163265306122	0.530612244897959	nan	nan\\
0.0408163265306122	0.551020408163265	nan	nan\\
0.0408163265306122	0.571428571428571	nan	nan\\
0.0408163265306122	0.591836734693878	nan	nan\\
0.0408163265306122	0.612244897959184	nan	nan\\
0.0408163265306122	0.63265306122449	nan	nan\\
0.0408163265306122	0.653061224489796	nan	nan\\
0.0408163265306122	0.673469387755102	nan	nan\\
0.0408163265306122	0.693877551020408	nan	nan\\
0.0408163265306122	0.714285714285714	nan	nan\\
0.0408163265306122	0.73469387755102	nan	nan\\
0.0408163265306122	0.755102040816326	nan	nan\\
0.0408163265306122	0.775510204081633	nan	nan\\
0.0408163265306122	0.795918367346939	nan	nan\\
0.0408163265306122	0.816326530612245	nan	nan\\
0.0408163265306122	0.836734693877551	nan	nan\\
0.0408163265306122	0.857142857142857	nan	nan\\
0.0408163265306122	0.877551020408163	nan	nan\\
0.0408163265306122	0.897959183673469	nan	nan\\
0.0408163265306122	0.918367346938776	nan	nan\\
0.0408163265306122	0.938775510204082	nan	nan\\
0.0408163265306122	0.959183673469388	nan	nan\\
0.0408163265306122	0.979591836734694	nan	nan\\
0.0408163265306122	1	nan	nan\\
0.0612244897959184	0	0.0852686935075514	0.0852686935075514\\
0.0612244897959184	0.0204081632653061	0.0857241976967226	0.0857241976967226\\
0.0612244897959184	0.0408163265306122	0.0861813409506715	0.0861813409506715\\
0.0612244897959184	0.0612244897959184	0.0866433975699932	0.0866433975699932\\
0.0612244897959184	0.0816326530612245	nan	nan\\
0.0612244897959184	0.102040816326531	nan	nan\\
0.0612244897959184	0.122448979591837	nan	nan\\
0.0612244897959184	0.142857142857143	nan	nan\\
0.0612244897959184	0.163265306122449	nan	nan\\
0.0612244897959184	0.183673469387755	nan	nan\\
0.0612244897959184	0.204081632653061	nan	nan\\
0.0612244897959184	0.224489795918367	nan	nan\\
0.0612244897959184	0.244897959183673	nan	nan\\
0.0612244897959184	0.26530612244898	nan	nan\\
0.0612244897959184	0.285714285714286	nan	nan\\
0.0612244897959184	0.306122448979592	nan	nan\\
0.0612244897959184	0.326530612244898	nan	nan\\
0.0612244897959184	0.346938775510204	nan	nan\\
0.0612244897959184	0.36734693877551	nan	nan\\
0.0612244897959184	0.387755102040816	nan	nan\\
0.0612244897959184	0.408163265306122	nan	nan\\
0.0612244897959184	0.428571428571429	nan	nan\\
0.0612244897959184	0.448979591836735	nan	nan\\
0.0612244897959184	0.469387755102041	nan	nan\\
0.0612244897959184	0.489795918367347	nan	nan\\
0.0612244897959184	0.510204081632653	nan	nan\\
0.0612244897959184	0.530612244897959	nan	nan\\
0.0612244897959184	0.551020408163265	nan	nan\\
0.0612244897959184	0.571428571428571	nan	nan\\
0.0612244897959184	0.591836734693878	nan	nan\\
0.0612244897959184	0.612244897959184	nan	nan\\
0.0612244897959184	0.63265306122449	nan	nan\\
0.0612244897959184	0.653061224489796	nan	nan\\
0.0612244897959184	0.673469387755102	nan	nan\\
0.0612244897959184	0.693877551020408	nan	nan\\
0.0612244897959184	0.714285714285714	nan	nan\\
0.0612244897959184	0.73469387755102	nan	nan\\
0.0612244897959184	0.755102040816326	nan	nan\\
0.0612244897959184	0.775510204081633	nan	nan\\
0.0612244897959184	0.795918367346939	nan	nan\\
0.0612244897959184	0.816326530612245	nan	nan\\
0.0612244897959184	0.836734693877551	nan	nan\\
0.0612244897959184	0.857142857142857	nan	nan\\
0.0612244897959184	0.877551020408163	nan	nan\\
0.0612244897959184	0.897959183673469	nan	nan\\
0.0612244897959184	0.918367346938776	nan	nan\\
0.0612244897959184	0.938775510204082	nan	nan\\
0.0612244897959184	0.959183673469388	nan	nan\\
0.0612244897959184	0.979591836734694	nan	nan\\
0.0612244897959184	1	nan	nan\\
0.0816326530612245	0	0.0848115574291382	0.0848115574291382\\
0.0816326530612245	0.0204081632653061	0.085263872098076	0.085263872098076\\
0.0816326530612245	0.0408163265306122	0.0857209586322276	0.0857209586322276\\
0.0816326530612245	0.0612244897959184	0.0861796954184559	0.0861796954184559\\
0.0816326530612245	0.0816326530612245	0.0866433975699932	0.0866433975699932\\
0.0816326530612245	0.102040816326531	nan	nan\\
0.0816326530612245	0.122448979591837	nan	nan\\
0.0816326530612245	0.142857142857143	nan	nan\\
0.0816326530612245	0.163265306122449	nan	nan\\
0.0816326530612245	0.183673469387755	nan	nan\\
0.0816326530612245	0.204081632653061	nan	nan\\
0.0816326530612245	0.224489795918367	nan	nan\\
0.0816326530612245	0.244897959183673	nan	nan\\
0.0816326530612245	0.26530612244898	nan	nan\\
0.0816326530612245	0.285714285714286	nan	nan\\
0.0816326530612245	0.306122448979592	nan	nan\\
0.0816326530612245	0.326530612244898	nan	nan\\
0.0816326530612245	0.346938775510204	nan	nan\\
0.0816326530612245	0.36734693877551	nan	nan\\
0.0816326530612245	0.387755102040816	nan	nan\\
0.0816326530612245	0.408163265306122	nan	nan\\
0.0816326530612245	0.428571428571429	nan	nan\\
0.0816326530612245	0.448979591836735	nan	nan\\
0.0816326530612245	0.469387755102041	nan	nan\\
0.0816326530612245	0.489795918367347	nan	nan\\
0.0816326530612245	0.510204081632653	nan	nan\\
0.0816326530612245	0.530612244897959	nan	nan\\
0.0816326530612245	0.551020408163265	nan	nan\\
0.0816326530612245	0.571428571428571	nan	nan\\
0.0816326530612245	0.591836734693878	nan	nan\\
0.0816326530612245	0.612244897959184	nan	nan\\
0.0816326530612245	0.63265306122449	nan	nan\\
0.0816326530612245	0.653061224489796	nan	nan\\
0.0816326530612245	0.673469387755102	nan	nan\\
0.0816326530612245	0.693877551020408	nan	nan\\
0.0816326530612245	0.714285714285714	nan	nan\\
0.0816326530612245	0.73469387755102	nan	nan\\
0.0816326530612245	0.755102040816326	nan	nan\\
0.0816326530612245	0.775510204081633	nan	nan\\
0.0816326530612245	0.795918367346939	nan	nan\\
0.0816326530612245	0.816326530612245	nan	nan\\
0.0816326530612245	0.836734693877551	nan	nan\\
0.0816326530612245	0.857142857142857	nan	nan\\
0.0816326530612245	0.877551020408163	nan	nan\\
0.0816326530612245	0.897959183673469	nan	nan\\
0.0816326530612245	0.918367346938776	nan	nan\\
0.0816326530612245	0.938775510204082	nan	nan\\
0.0816326530612245	0.959183673469388	nan	nan\\
0.0816326530612245	0.979591836734694	nan	nan\\
0.0816326530612245	1	nan	nan\\
0.102040816326531	0	0.084352999039437	0.084352999039437\\
0.102040816326531	0.0204081632653061	0.0848051594048727	0.0848051594048727\\
0.102040816326531	0.0408163265306122	0.0852590171270396	0.0852590171270396\\
0.102040816326531	0.0612244897959184	0.0857176969448343	0.0857176969448343\\
0.102040816326531	0.0816326530612245	0.0861780382801759	0.0861780382801759\\
0.102040816326531	0.102040816326531	0.0866433975699932	0.0866433975699932\\
0.102040816326531	0.122448979591837	nan	nan\\
0.102040816326531	0.142857142857143	nan	nan\\
0.102040816326531	0.163265306122449	nan	nan\\
0.102040816326531	0.183673469387755	nan	nan\\
0.102040816326531	0.204081632653061	nan	nan\\
0.102040816326531	0.224489795918367	nan	nan\\
0.102040816326531	0.244897959183673	nan	nan\\
0.102040816326531	0.26530612244898	nan	nan\\
0.102040816326531	0.285714285714286	nan	nan\\
0.102040816326531	0.306122448979592	nan	nan\\
0.102040816326531	0.326530612244898	nan	nan\\
0.102040816326531	0.346938775510204	nan	nan\\
0.102040816326531	0.36734693877551	nan	nan\\
0.102040816326531	0.387755102040816	nan	nan\\
0.102040816326531	0.408163265306122	nan	nan\\
0.102040816326531	0.428571428571429	nan	nan\\
0.102040816326531	0.448979591836735	nan	nan\\
0.102040816326531	0.469387755102041	nan	nan\\
0.102040816326531	0.489795918367347	nan	nan\\
0.102040816326531	0.510204081632653	nan	nan\\
0.102040816326531	0.530612244897959	nan	nan\\
0.102040816326531	0.551020408163265	nan	nan\\
0.102040816326531	0.571428571428571	nan	nan\\
0.102040816326531	0.591836734693878	nan	nan\\
0.102040816326531	0.612244897959184	nan	nan\\
0.102040816326531	0.63265306122449	nan	nan\\
0.102040816326531	0.653061224489796	nan	nan\\
0.102040816326531	0.673469387755102	nan	nan\\
0.102040816326531	0.693877551020408	nan	nan\\
0.102040816326531	0.714285714285714	nan	nan\\
0.102040816326531	0.73469387755102	nan	nan\\
0.102040816326531	0.755102040816326	nan	nan\\
0.102040816326531	0.775510204081633	nan	nan\\
0.102040816326531	0.795918367346939	nan	nan\\
0.102040816326531	0.816326530612245	nan	nan\\
0.102040816326531	0.836734693877551	nan	nan\\
0.102040816326531	0.857142857142857	nan	nan\\
0.102040816326531	0.877551020408163	nan	nan\\
0.102040816326531	0.897959183673469	nan	nan\\
0.102040816326531	0.918367346938776	nan	nan\\
0.102040816326531	0.938775510204082	nan	nan\\
0.102040816326531	0.959183673469388	nan	nan\\
0.102040816326531	0.979591836734694	nan	nan\\
0.102040816326531	1	nan	nan\\
0.122448979591837	0	0.0838959551416305	0.0838959551416305\\
0.122448979591837	0.0204081632653061	0.0843450146019649	0.0843450146019649\\
0.122448979591837	0.0408163265306122	0.084798717133253	0.084798717133253\\
0.122448979591837	0.0612244897959184	0.0852541283661902	0.0852541283661902\\
0.122448979591837	0.0816326530612245	0.0857144124797643	0.0857144124797643\\
0.122448979591837	0.102040816326531	0.0861763694547853	0.0861763694547853\\
0.122448979591837	0.122448979591837	0.0866433975699932	0.0866433975699932\\
0.122448979591837	0.142857142857143	nan	nan\\
0.122448979591837	0.163265306122449	nan	nan\\
0.122448979591837	0.183673469387755	nan	nan\\
0.122448979591837	0.204081632653061	nan	nan\\
0.122448979591837	0.224489795918367	nan	nan\\
0.122448979591837	0.244897959183673	nan	nan\\
0.122448979591837	0.26530612244898	nan	nan\\
0.122448979591837	0.285714285714286	nan	nan\\
0.122448979591837	0.306122448979592	nan	nan\\
0.122448979591837	0.326530612244898	nan	nan\\
0.122448979591837	0.346938775510204	nan	nan\\
0.122448979591837	0.36734693877551	nan	nan\\
0.122448979591837	0.387755102040816	nan	nan\\
0.122448979591837	0.408163265306122	nan	nan\\
0.122448979591837	0.428571428571429	nan	nan\\
0.122448979591837	0.448979591836735	nan	nan\\
0.122448979591837	0.469387755102041	nan	nan\\
0.122448979591837	0.489795918367347	nan	nan\\
0.122448979591837	0.510204081632653	nan	nan\\
0.122448979591837	0.530612244897959	nan	nan\\
0.122448979591837	0.551020408163265	nan	nan\\
0.122448979591837	0.571428571428571	nan	nan\\
0.122448979591837	0.591836734693878	nan	nan\\
0.122448979591837	0.612244897959184	nan	nan\\
0.122448979591837	0.63265306122449	nan	nan\\
0.122448979591837	0.653061224489796	nan	nan\\
0.122448979591837	0.673469387755102	nan	nan\\
0.122448979591837	0.693877551020408	nan	nan\\
0.122448979591837	0.714285714285714	nan	nan\\
0.122448979591837	0.73469387755102	nan	nan\\
0.122448979591837	0.755102040816326	nan	nan\\
0.122448979591837	0.775510204081633	nan	nan\\
0.122448979591837	0.795918367346939	nan	nan\\
0.122448979591837	0.816326530612245	nan	nan\\
0.122448979591837	0.836734693877551	nan	nan\\
0.122448979591837	0.857142857142857	nan	nan\\
0.122448979591837	0.877551020408163	nan	nan\\
0.122448979591837	0.897959183673469	nan	nan\\
0.122448979591837	0.918367346938776	nan	nan\\
0.122448979591837	0.938775510204082	nan	nan\\
0.122448979591837	0.959183673469388	nan	nan\\
0.122448979591837	0.979591836734694	nan	nan\\
0.122448979591837	1	nan	nan\\
0.142857142857143	0	0.0834376389413777	0.0834376389413777\\
0.142857142857143	0.0204081632653061	0.0838864117748761	0.0838864117748761\\
0.142857142857143	0.0408163265306122	0.08433697518872	0.08433697518872\\
0.142857142857143	0.0612244897959184	0.0847922303179525	0.0847922303179525\\
0.142857142857143	0.0816326530612245	0.0852492055858083	0.0852492055858083\\
0.142857142857143	0.102040816326531	0.0857111050812235	0.0857111050812235\\
0.142857142857143	0.122448979591837	0.0861746888606836	0.0861746888606836\\
0.142857142857143	0.142857142857143	0.0866433975699932	0.0866433975699932\\
0.142857142857143	0.163265306122449	nan	nan\\
0.142857142857143	0.183673469387755	nan	nan\\
0.142857142857143	0.204081632653061	nan	nan\\
0.142857142857143	0.224489795918367	nan	nan\\
0.142857142857143	0.244897959183673	nan	nan\\
0.142857142857143	0.26530612244898	nan	nan\\
0.142857142857143	0.285714285714286	nan	nan\\
0.142857142857143	0.306122448979592	nan	nan\\
0.142857142857143	0.326530612244898	nan	nan\\
0.142857142857143	0.346938775510204	nan	nan\\
0.142857142857143	0.36734693877551	nan	nan\\
0.142857142857143	0.387755102040816	nan	nan\\
0.142857142857143	0.408163265306122	nan	nan\\
0.142857142857143	0.428571428571429	nan	nan\\
0.142857142857143	0.448979591836735	nan	nan\\
0.142857142857143	0.469387755102041	nan	nan\\
0.142857142857143	0.489795918367347	nan	nan\\
0.142857142857143	0.510204081632653	nan	nan\\
0.142857142857143	0.530612244897959	nan	nan\\
0.142857142857143	0.551020408163265	nan	nan\\
0.142857142857143	0.571428571428571	nan	nan\\
0.142857142857143	0.591836734693878	nan	nan\\
0.142857142857143	0.612244897959184	nan	nan\\
0.142857142857143	0.63265306122449	nan	nan\\
0.142857142857143	0.653061224489796	nan	nan\\
0.142857142857143	0.673469387755102	nan	nan\\
0.142857142857143	0.693877551020408	nan	nan\\
0.142857142857143	0.714285714285714	nan	nan\\
0.142857142857143	0.73469387755102	nan	nan\\
0.142857142857143	0.755102040816326	nan	nan\\
0.142857142857143	0.775510204081633	nan	nan\\
0.142857142857143	0.795918367346939	nan	nan\\
0.142857142857143	0.816326530612245	nan	nan\\
0.142857142857143	0.836734693877551	nan	nan\\
0.142857142857143	0.857142857142857	nan	nan\\
0.142857142857143	0.877551020408163	nan	nan\\
0.142857142857143	0.897959183673469	nan	nan\\
0.142857142857143	0.918367346938776	nan	nan\\
0.142857142857143	0.938775510204082	nan	nan\\
0.142857142857143	0.959183673469388	nan	nan\\
0.142857142857143	0.979591836734694	nan	nan\\
0.142857142857143	1	nan	nan\\
0.163265306122449	0	0.0829807370206167	0.0829807370206167\\
0.163265306122449	0.0204081632653061	0.0834265281973646	0.0834265281973646\\
0.163265306122449	0.0408163265306122	0.0838768030774852	0.0838768030774852\\
0.163265306122449	0.0612244897959184	0.0843288804338893	0.0843288804338893\\
0.163265306122449	0.0816326530612245	0.0847856986607724	0.0847856986607724\\
0.163265306122449	0.102040816326531	0.0852442485546978	0.0852442485546978\\
0.163265306122449	0.122448979591837	0.0857077745923956	0.0857077745923956\\
0.163265306122449	0.142857142857143	0.0861729964157123	0.0861729964157123\\
0.163265306122449	0.163265306122449	0.0866433975699932	0.0866433975699932\\
0.163265306122449	0.183673469387755	nan	nan\\
0.163265306122449	0.204081632653061	nan	nan\\
0.163265306122449	0.224489795918367	nan	nan\\
0.163265306122449	0.244897959183673	nan	nan\\
0.163265306122449	0.26530612244898	nan	nan\\
0.163265306122449	0.285714285714286	nan	nan\\
0.163265306122449	0.306122448979592	nan	nan\\
0.163265306122449	0.326530612244898	nan	nan\\
0.163265306122449	0.346938775510204	nan	nan\\
0.163265306122449	0.36734693877551	nan	nan\\
0.163265306122449	0.387755102040816	nan	nan\\
0.163265306122449	0.408163265306122	nan	nan\\
0.163265306122449	0.428571428571429	nan	nan\\
0.163265306122449	0.448979591836735	nan	nan\\
0.163265306122449	0.469387755102041	nan	nan\\
0.163265306122449	0.489795918367347	nan	nan\\
0.163265306122449	0.510204081632653	nan	nan\\
0.163265306122449	0.530612244897959	nan	nan\\
0.163265306122449	0.551020408163265	nan	nan\\
0.163265306122449	0.571428571428571	nan	nan\\
0.163265306122449	0.591836734693878	nan	nan\\
0.163265306122449	0.612244897959184	nan	nan\\
0.163265306122449	0.63265306122449	nan	nan\\
0.163265306122449	0.653061224489796	nan	nan\\
0.163265306122449	0.673469387755102	nan	nan\\
0.163265306122449	0.693877551020408	nan	nan\\
0.163265306122449	0.714285714285714	nan	nan\\
0.163265306122449	0.73469387755102	nan	nan\\
0.163265306122449	0.755102040816326	nan	nan\\
0.163265306122449	0.775510204081633	nan	nan\\
0.163265306122449	0.795918367346939	nan	nan\\
0.163265306122449	0.816326530612245	nan	nan\\
0.163265306122449	0.836734693877551	nan	nan\\
0.163265306122449	0.857142857142857	nan	nan\\
0.163265306122449	0.877551020408163	nan	nan\\
0.163265306122449	0.897959183673469	nan	nan\\
0.163265306122449	0.918367346938776	nan	nan\\
0.163265306122449	0.938775510204082	nan	nan\\
0.163265306122449	0.959183673469388	nan	nan\\
0.163265306122449	0.979591836734694	nan	nan\\
0.163265306122449	1	nan	nan\\
0.183673469387755	0	0.0825227384429836	0.0825227384429836\\
0.183673469387755	0.0204081632653061	0.082968085315479	0.082968085315479\\
0.183673469387755	0.0408163265306122	0.0834153417692753	0.0834153417692753\\
0.183673469387755	0.0612244897959184	0.083867128621859	0.083867128621859\\
0.183673469387755	0.0816326530612245	0.0843207299694559	0.0843207299694559\\
0.183673469387755	0.102040816326531	0.0847791218616325	0.0847791218616325\\
0.183673469387755	0.122448979591837	0.0852392570401771	0.0852392570401771\\
0.183673469387755	0.142857142857143	0.0857044208554368	0.0857044208554368\\
0.183673469387755	0.163265306122449	0.0861712920371513	0.0861712920371513\\
0.183673469387755	0.183673469387755	0.0866433975699932	0.0866433975699932\\
0.183673469387755	0.204081632653061	nan	nan\\
0.183673469387755	0.224489795918367	nan	nan\\
0.183673469387755	0.244897959183673	nan	nan\\
0.183673469387755	0.26530612244898	nan	nan\\
0.183673469387755	0.285714285714286	nan	nan\\
0.183673469387755	0.306122448979592	nan	nan\\
0.183673469387755	0.326530612244898	nan	nan\\
0.183673469387755	0.346938775510204	nan	nan\\
0.183673469387755	0.36734693877551	nan	nan\\
0.183673469387755	0.387755102040816	nan	nan\\
0.183673469387755	0.408163265306122	nan	nan\\
0.183673469387755	0.428571428571429	nan	nan\\
0.183673469387755	0.448979591836735	nan	nan\\
0.183673469387755	0.469387755102041	nan	nan\\
0.183673469387755	0.489795918367347	nan	nan\\
0.183673469387755	0.510204081632653	nan	nan\\
0.183673469387755	0.530612244897959	nan	nan\\
0.183673469387755	0.551020408163265	nan	nan\\
0.183673469387755	0.571428571428571	nan	nan\\
0.183673469387755	0.591836734693878	nan	nan\\
0.183673469387755	0.612244897959184	nan	nan\\
0.183673469387755	0.63265306122449	nan	nan\\
0.183673469387755	0.653061224489796	nan	nan\\
0.183673469387755	0.673469387755102	nan	nan\\
0.183673469387755	0.693877551020408	nan	nan\\
0.183673469387755	0.714285714285714	nan	nan\\
0.183673469387755	0.73469387755102	nan	nan\\
0.183673469387755	0.755102040816326	nan	nan\\
0.183673469387755	0.775510204081633	nan	nan\\
0.183673469387755	0.795918367346939	nan	nan\\
0.183673469387755	0.816326530612245	nan	nan\\
0.183673469387755	0.836734693877551	nan	nan\\
0.183673469387755	0.857142857142857	nan	nan\\
0.183673469387755	0.877551020408163	nan	nan\\
0.183673469387755	0.897959183673469	nan	nan\\
0.183673469387755	0.918367346938776	nan	nan\\
0.183673469387755	0.938775510204082	nan	nan\\
0.183673469387755	0.959183673469388	nan	nan\\
0.183673469387755	0.979591836734694	nan	nan\\
0.183673469387755	1	nan	nan\\
0.204081632653061	0	0.0820660337485715	0.0820660337485715\\
0.204081632653061	0.0204081632653061	0.0825085390013121	0.0825085390013121\\
0.204081632653061	0.0408163265306122	0.0829553478962887	0.0829553478962887\\
0.204081632653061	0.0612244897959184	0.0834040791641642	0.0834040791641642\\
0.204081632653061	0.0816326530612245	0.0838573879777774	0.0838573879777774\\
0.204081632653061	0.102040816326531	0.0843125234251842	0.0843125234251842\\
0.204081632653061	0.122448979591837	0.0847724996185632	0.0847724996185632\\
0.204081632653061	0.142857142857143	0.0852342308080703	0.0852342308080703\\
0.204081632653061	0.163265306122449	0.0857010437114695	0.0857010437114695\\
0.204081632653061	0.183673469387755	0.0861695756417154	0.0861695756417154\\
0.204081632653061	0.204081632653061	0.0866433975699931	0.0866433975699931\\
0.204081632653061	0.224489795918367	nan	nan\\
0.204081632653061	0.244897959183673	nan	nan\\
0.204081632653061	0.26530612244898	nan	nan\\
0.204081632653061	0.285714285714286	nan	nan\\
0.204081632653061	0.306122448979592	nan	nan\\
0.204081632653061	0.326530612244898	nan	nan\\
0.204081632653061	0.346938775510204	nan	nan\\
0.204081632653061	0.36734693877551	nan	nan\\
0.204081632653061	0.387755102040816	nan	nan\\
0.204081632653061	0.408163265306122	nan	nan\\
0.204081632653061	0.428571428571429	nan	nan\\
0.204081632653061	0.448979591836735	nan	nan\\
0.204081632653061	0.469387755102041	nan	nan\\
0.204081632653061	0.489795918367347	nan	nan\\
0.204081632653061	0.510204081632653	nan	nan\\
0.204081632653061	0.530612244897959	nan	nan\\
0.204081632653061	0.551020408163265	nan	nan\\
0.204081632653061	0.571428571428571	nan	nan\\
0.204081632653061	0.591836734693878	nan	nan\\
0.204081632653061	0.612244897959184	nan	nan\\
0.204081632653061	0.63265306122449	nan	nan\\
0.204081632653061	0.653061224489796	nan	nan\\
0.204081632653061	0.673469387755102	nan	nan\\
0.204081632653061	0.693877551020408	nan	nan\\
0.204081632653061	0.714285714285714	nan	nan\\
0.204081632653061	0.73469387755102	nan	nan\\
0.204081632653061	0.755102040816326	nan	nan\\
0.204081632653061	0.775510204081633	nan	nan\\
0.204081632653061	0.795918367346939	nan	nan\\
0.204081632653061	0.816326530612245	nan	nan\\
0.204081632653061	0.836734693877551	nan	nan\\
0.204081632653061	0.857142857142857	nan	nan\\
0.204081632653061	0.877551020408163	nan	nan\\
0.204081632653061	0.897959183673469	nan	nan\\
0.204081632653061	0.918367346938776	nan	nan\\
0.204081632653061	0.938775510204082	nan	nan\\
0.204081632653061	0.959183673469388	nan	nan\\
0.204081632653061	0.979591836734694	nan	nan\\
0.204081632653061	1	nan	nan\\
0.224489795918367	0	0.0816084234271599	0.0816084234271599\\
0.224489795918367	0.0204081632653061	0.0820503116242102	0.0820503116242102\\
0.224489795918367	0.0408163265306122	0.0824942438757532	0.0824942438757532\\
0.224489795918367	0.0612244897959184	0.0829425242154666	0.0829425242154666\\
0.224489795918367	0.0816326530612245	0.0833927398863579	0.0833927398863579\\
0.224489795918367	0.102040816326531	0.0838475807123941	0.0838475807123941\\
0.224489795918367	0.122448979591837	0.0843042604286058	0.0843042604286058\\
0.224489795918367	0.142857142857143	0.0847658316276968	0.0847658316276968\\
0.224489795918367	0.163265306122449	0.0852291696226984	0.0852291696226984\\
0.224489795918367	0.183673469387755	0.0856976430005762	0.0856976430005762\\
0.224489795918367	0.204081632653061	0.0861678471455502	0.0861678471455502\\
0.224489795918367	0.224489795918367	0.0866433975699932	0.0866433975699932\\
0.224489795918367	0.244897959183673	nan	nan\\
0.224489795918367	0.26530612244898	nan	nan\\
0.224489795918367	0.285714285714286	nan	nan\\
0.224489795918367	0.306122448979592	nan	nan\\
0.224489795918367	0.326530612244898	nan	nan\\
0.224489795918367	0.346938775510204	nan	nan\\
0.224489795918367	0.36734693877551	nan	nan\\
0.224489795918367	0.387755102040816	nan	nan\\
0.224489795918367	0.408163265306122	nan	nan\\
0.224489795918367	0.428571428571429	nan	nan\\
0.224489795918367	0.448979591836735	nan	nan\\
0.224489795918367	0.469387755102041	nan	nan\\
0.224489795918367	0.489795918367347	nan	nan\\
0.224489795918367	0.510204081632653	nan	nan\\
0.224489795918367	0.530612244897959	nan	nan\\
0.224489795918367	0.551020408163265	nan	nan\\
0.224489795918367	0.571428571428571	nan	nan\\
0.224489795918367	0.591836734693878	nan	nan\\
0.224489795918367	0.612244897959184	nan	nan\\
0.224489795918367	0.63265306122449	nan	nan\\
0.224489795918367	0.653061224489796	nan	nan\\
0.224489795918367	0.673469387755102	nan	nan\\
0.224489795918367	0.693877551020408	nan	nan\\
0.224489795918367	0.714285714285714	nan	nan\\
0.224489795918367	0.73469387755102	nan	nan\\
0.224489795918367	0.755102040816326	nan	nan\\
0.224489795918367	0.775510204081633	nan	nan\\
0.224489795918367	0.795918367346939	nan	nan\\
0.224489795918367	0.816326530612245	nan	nan\\
0.224489795918367	0.836734693877551	nan	nan\\
0.224489795918367	0.857142857142857	nan	nan\\
0.224489795918367	0.877551020408163	nan	nan\\
0.224489795918367	0.897959183673469	nan	nan\\
0.224489795918367	0.918367346938776	nan	nan\\
0.224489795918367	0.938775510204082	nan	nan\\
0.224489795918367	0.959183673469388	nan	nan\\
0.224489795918367	0.979591836734694	nan	nan\\
0.224489795918367	1	nan	nan\\
0.244897959183673	0	0.0811519767517403	0.0811519767517403\\
0.244897959183673	0.0204081632653061	0.0815911737699903	0.0815911737699903\\
0.244897959183673	0.0408163265306122	0.0820344841077777	0.0820344841077777\\
0.244897959183673	0.0612244897959184	0.0824798524564466	0.0824798524564466\\
0.244897959183673	0.0816326530612245	0.0829296137221339	0.0829296137221339\\
0.244897959183673	0.102040816326531	0.0833813234374297	0.0833813234374297\\
0.244897959183673	0.122448979591837	0.0838377063902327	0.0838377063902327\\
0.244897959183673	0.142857142857143	0.0842959406050059	0.0842959406050059\\
0.244897959183673	0.163265306122449	0.0847591175832585	0.0847591175832585\\
0.244897959183673	0.183673469387755	0.0852240732468706	0.0852240732468706\\
0.244897959183673	0.204081632653061	0.0856942185617937	0.0856942185617937\\
0.244897959183673	0.224489795918367	0.0861661064642289	0.0861661064642289\\
0.244897959183673	0.244897959183673	0.0866433975699932	0.0866433975699932\\
0.244897959183673	0.26530612244898	nan	nan\\
0.244897959183673	0.285714285714286	nan	nan\\
0.244897959183673	0.306122448979592	nan	nan\\
0.244897959183673	0.326530612244898	nan	nan\\
0.244897959183673	0.346938775510204	nan	nan\\
0.244897959183673	0.36734693877551	nan	nan\\
0.244897959183673	0.387755102040816	nan	nan\\
0.244897959183673	0.408163265306122	nan	nan\\
0.244897959183673	0.428571428571429	nan	nan\\
0.244897959183673	0.448979591836735	nan	nan\\
0.244897959183673	0.469387755102041	nan	nan\\
0.244897959183673	0.489795918367347	nan	nan\\
0.244897959183673	0.510204081632653	nan	nan\\
0.244897959183673	0.530612244897959	nan	nan\\
0.244897959183673	0.551020408163265	nan	nan\\
0.244897959183673	0.571428571428571	nan	nan\\
0.244897959183673	0.591836734693878	nan	nan\\
0.244897959183673	0.612244897959184	nan	nan\\
0.244897959183673	0.63265306122449	nan	nan\\
0.244897959183673	0.653061224489796	nan	nan\\
0.244897959183673	0.673469387755102	nan	nan\\
0.244897959183673	0.693877551020408	nan	nan\\
0.244897959183673	0.714285714285714	nan	nan\\
0.244897959183673	0.73469387755102	nan	nan\\
0.244897959183673	0.755102040816326	nan	nan\\
0.244897959183673	0.775510204081633	nan	nan\\
0.244897959183673	0.795918367346939	nan	nan\\
0.244897959183673	0.816326530612245	nan	nan\\
0.244897959183673	0.836734693877551	nan	nan\\
0.244897959183673	0.857142857142857	nan	nan\\
0.244897959183673	0.877551020408163	nan	nan\\
0.244897959183673	0.897959183673469	nan	nan\\
0.244897959183673	0.918367346938776	nan	nan\\
0.244897959183673	0.938775510204082	nan	nan\\
0.244897959183673	0.959183673469388	nan	nan\\
0.244897959183673	0.979591836734694	nan	nan\\
0.244897959183673	1	nan	nan\\
0.26530612244898	0	0.0806948206630184	0.0806948206630184\\
0.26530612244898	0.0204081632653061	0.0811332230381709	0.0811332230381709\\
0.26530612244898	0.0408163265306122	0.0815738091390323	0.0815738091390323\\
0.26530612244898	0.0612244897959184	0.0820185505428555	0.0820185505428555\\
0.26530612244898	0.0816326530612245	0.0824653641305232	0.0824653641305232\\
0.26530612244898	0.102040816326531	0.0829166158621255	0.0829166158621255\\
0.26530612244898	0.122448979591837	0.0833698293161751	0.0833698293161751\\
0.26530612244898	0.142857142857143	0.0838277645731802	0.0838277645731802\\
0.26530612244898	0.163265306122449	0.0842875635774092	0.0842875635774092\\
0.26530612244898	0.183673469387755	0.0847523571775576	0.0847523571775576\\
0.26530612244898	0.204081632653061	0.0852189414418751	0.0852189414418751\\
0.26530612244898	0.224489795918367	0.0856907702331068	0.0856907702331068\\
0.26530612244898	0.244897959183673	0.086164353512748	0.086164353512748\\
0.26530612244898	0.26530612244898	0.0866433975699932	0.0866433975699932\\
0.26530612244898	0.285714285714286	nan	nan\\
0.26530612244898	0.306122448979592	nan	nan\\
0.26530612244898	0.326530612244898	nan	nan\\
0.26530612244898	0.346938775510204	nan	nan\\
0.26530612244898	0.36734693877551	nan	nan\\
0.26530612244898	0.387755102040816	nan	nan\\
0.26530612244898	0.408163265306122	nan	nan\\
0.26530612244898	0.428571428571429	nan	nan\\
0.26530612244898	0.448979591836735	nan	nan\\
0.26530612244898	0.469387755102041	nan	nan\\
0.26530612244898	0.489795918367347	nan	nan\\
0.26530612244898	0.510204081632653	nan	nan\\
0.26530612244898	0.530612244897959	nan	nan\\
0.26530612244898	0.551020408163265	nan	nan\\
0.26530612244898	0.571428571428571	nan	nan\\
0.26530612244898	0.591836734693878	nan	nan\\
0.26530612244898	0.612244897959184	nan	nan\\
0.26530612244898	0.63265306122449	nan	nan\\
0.26530612244898	0.653061224489796	nan	nan\\
0.26530612244898	0.673469387755102	nan	nan\\
0.26530612244898	0.693877551020408	nan	nan\\
0.26530612244898	0.714285714285714	nan	nan\\
0.26530612244898	0.73469387755102	nan	nan\\
0.26530612244898	0.755102040816326	nan	nan\\
0.26530612244898	0.775510204081633	nan	nan\\
0.26530612244898	0.795918367346939	nan	nan\\
0.26530612244898	0.816326530612245	nan	nan\\
0.26530612244898	0.836734693877551	nan	nan\\
0.26530612244898	0.857142857142857	nan	nan\\
0.26530612244898	0.877551020408163	nan	nan\\
0.26530612244898	0.897959183673469	nan	nan\\
0.26530612244898	0.918367346938776	nan	nan\\
0.26530612244898	0.938775510204082	nan	nan\\
0.26530612244898	0.959183673469388	nan	nan\\
0.26530612244898	0.979591836734694	nan	nan\\
0.26530612244898	1	nan	nan\\
0.285714285714286	0	0.0802386978900542	0.0802386978900542\\
0.285714285714286	0.0204081632653061	0.0806745601323158	0.0806745601323158\\
0.285714285714286	0.0408163265306122	0.0811143449654831	0.0811143449654831\\
0.285714285714286	0.0612244897959184	0.081556328817679	0.081556328817679\\
0.285714285714286	0.0816326530612245	0.0820025102690835	0.0820025102690835\\
0.285714285714286	0.102040816326531	0.0824507782820527	0.0824507782820527\\
0.285714285714286	0.122448979591837	0.0829035300780006	0.0829035300780006\\
0.285714285714286	0.142857142857143	0.0833582570185887	0.0833582570185887\\
0.285714285714286	0.163265306122449	0.0838177548204811	0.0838177548204811\\
0.285714285714286	0.183673469387755	0.0842791289665671	0.0842791289665671\\
0.285714285714286	0.204081632653061	0.0847455501009782	0.0847455501009782\\
0.285714285714286	0.224489795918367	0.0852137739674703	0.0852137739674703\\
0.285714285714286	0.244897959183673	0.0856872978514424	0.0856872978514424\\
0.285714285714286	0.26530612244898	0.0861625882055241	0.0861625882055241\\
0.285714285714286	0.285714285714286	0.0866433975699932	0.0866433975699932\\
0.285714285714286	0.306122448979592	nan	nan\\
0.285714285714286	0.326530612244898	nan	nan\\
0.285714285714286	0.346938775510204	nan	nan\\
0.285714285714286	0.36734693877551	nan	nan\\
0.285714285714286	0.387755102040816	nan	nan\\
0.285714285714286	0.408163265306122	nan	nan\\
0.285714285714286	0.428571428571429	nan	nan\\
0.285714285714286	0.448979591836735	nan	nan\\
0.285714285714286	0.469387755102041	nan	nan\\
0.285714285714286	0.489795918367347	nan	nan\\
0.285714285714286	0.510204081632653	nan	nan\\
0.285714285714286	0.530612244897959	nan	nan\\
0.285714285714286	0.551020408163265	nan	nan\\
0.285714285714286	0.571428571428571	nan	nan\\
0.285714285714286	0.591836734693878	nan	nan\\
0.285714285714286	0.612244897959184	nan	nan\\
0.285714285714286	0.63265306122449	nan	nan\\
0.285714285714286	0.653061224489796	nan	nan\\
0.285714285714286	0.673469387755102	nan	nan\\
0.285714285714286	0.693877551020408	nan	nan\\
0.285714285714286	0.714285714285714	nan	nan\\
0.285714285714286	0.73469387755102	nan	nan\\
0.285714285714286	0.755102040816326	nan	nan\\
0.285714285714286	0.775510204081633	nan	nan\\
0.285714285714286	0.795918367346939	nan	nan\\
0.285714285714286	0.816326530612245	nan	nan\\
0.285714285714286	0.836734693877551	nan	nan\\
0.285714285714286	0.857142857142857	nan	nan\\
0.285714285714286	0.877551020408163	nan	nan\\
0.285714285714286	0.897959183673469	nan	nan\\
0.285714285714286	0.918367346938776	nan	nan\\
0.285714285714286	0.938775510204082	nan	nan\\
0.285714285714286	0.959183673469388	nan	nan\\
0.285714285714286	0.979591836734694	nan	nan\\
0.285714285714286	1	nan	nan\\
0.306122448979592	0	0.079782057980081	0.079782057980081\\
0.306122448979592	0.0204081632653061	0.0802169523211629	0.0802169523211629\\
0.306122448979592	0.0408163265306122	0.0806541660486954	0.0806541660486954\\
0.306122448979592	0.0612244897959184	0.0810953417792314	0.0810953417792314\\
0.306122448979592	0.0816326530612245	0.0815387320862852	0.0815387320862852\\
0.306122448979592	0.102040816326531	0.0819863626222141	0.0819863626222141\\
0.306122448979592	0.122448979591837	0.0824360942919983	0.0824360942919983\\
0.306122448979592	0.142857142857143	0.0828903558090509	0.0828903558090509\\
0.306122448979592	0.163265306122449	0.0833466060378436	0.0833466060378436\\
0.306122448979592	0.183673469387755	0.0838076766887308	0.0838076766887308\\
0.306122448979592	0.204081632653061	0.084270636390944	0.084270636390944\\
0.306122448979592	0.224489795918367	0.0847386960419706	0.0847386960419706\\
0.306122448979592	0.244897959183673	0.0852085705818764	0.0852085705818764\\
0.306122448979592	0.26530612244898	0.0856838012526632	0.0856838012526632\\
0.306122448979592	0.285714285714286	0.0861608104563897	0.0861608104563897\\
0.306122448979592	0.306122448979592	0.0866433975699932	0.0866433975699932\\
0.306122448979592	0.326530612244898	nan	nan\\
0.306122448979592	0.346938775510204	nan	nan\\
0.306122448979592	0.36734693877551	nan	nan\\
0.306122448979592	0.387755102040816	nan	nan\\
0.306122448979592	0.408163265306122	nan	nan\\
0.306122448979592	0.428571428571429	nan	nan\\
0.306122448979592	0.448979591836735	nan	nan\\
0.306122448979592	0.469387755102041	nan	nan\\
0.306122448979592	0.489795918367347	nan	nan\\
0.306122448979592	0.510204081632653	nan	nan\\
0.306122448979592	0.530612244897959	nan	nan\\
0.306122448979592	0.551020408163265	nan	nan\\
0.306122448979592	0.571428571428571	nan	nan\\
0.306122448979592	0.591836734693878	nan	nan\\
0.306122448979592	0.612244897959184	nan	nan\\
0.306122448979592	0.63265306122449	nan	nan\\
0.306122448979592	0.653061224489796	nan	nan\\
0.306122448979592	0.673469387755102	nan	nan\\
0.306122448979592	0.693877551020408	nan	nan\\
0.306122448979592	0.714285714285714	nan	nan\\
0.306122448979592	0.73469387755102	nan	nan\\
0.306122448979592	0.755102040816326	nan	nan\\
0.306122448979592	0.775510204081633	nan	nan\\
0.306122448979592	0.795918367346939	nan	nan\\
0.306122448979592	0.816326530612245	nan	nan\\
0.306122448979592	0.836734693877551	nan	nan\\
0.306122448979592	0.857142857142857	nan	nan\\
0.306122448979592	0.877551020408163	nan	nan\\
0.306122448979592	0.897959183673469	nan	nan\\
0.306122448979592	0.918367346938776	nan	nan\\
0.306122448979592	0.938775510204082	nan	nan\\
0.306122448979592	0.959183673469388	nan	nan\\
0.306122448979592	0.979591836734694	nan	nan\\
0.306122448979592	1	nan	nan\\
0.326530612244898	0	0.0793263292180163	0.0793263292180163\\
0.326530612244898	0.0204081632653061	0.0797588267658797	0.0797588267658797\\
0.326530612244898	0.0408163265306122	0.080195064142061	0.080195064142061\\
0.326530612244898	0.0612244897959184	0.080633637599064	0.080633637599064\\
0.326530612244898	0.0816326530612245	0.0810762127204175	0.0810762127204175\\
0.326530612244898	0.102040816326531	0.0815210182220667	0.0815210182220667\\
0.326530612244898	0.122448979591837	0.081970106934157	0.081970106934157\\
0.326530612244898	0.142857142857143	0.0824213115381755	0.0824213115381755\\
0.326530612244898	0.163265306122449	0.0828770924913059	0.0828770924913059\\
0.326530612244898	0.183673469387755	0.0833348758642704	0.0833348758642704\\
0.326530612244898	0.204081632653061	0.0837975297318678	0.0837975297318678\\
0.326530612244898	0.224489795918367	0.0842620854667046	0.0842620854667046\\
0.326530612244898	0.244897959183673	0.0847317946870417	0.0847317946870417\\
0.326530612244898	0.26530612244898	0.0852033310417658	0.0852033310417658\\
0.326530612244898	0.285714285714286	0.0856802802715615	0.0856802802715615\\
0.326530612244898	0.306122448979592	0.0861590201785895	0.0861590201785895\\
0.326530612244898	0.326530612244898	0.0866433975699932	0.0866433975699932\\
0.326530612244898	0.346938775510204	nan	nan\\
0.326530612244898	0.36734693877551	nan	nan\\
0.326530612244898	0.387755102040816	nan	nan\\
0.326530612244898	0.408163265306122	nan	nan\\
0.326530612244898	0.428571428571429	nan	nan\\
0.326530612244898	0.448979591836735	nan	nan\\
0.326530612244898	0.469387755102041	nan	nan\\
0.326530612244898	0.489795918367347	nan	nan\\
0.326530612244898	0.510204081632653	nan	nan\\
0.326530612244898	0.530612244897959	nan	nan\\
0.326530612244898	0.551020408163265	nan	nan\\
0.326530612244898	0.571428571428571	nan	nan\\
0.326530612244898	0.591836734693878	nan	nan\\
0.326530612244898	0.612244897959184	nan	nan\\
0.326530612244898	0.63265306122449	nan	nan\\
0.326530612244898	0.653061224489796	nan	nan\\
0.326530612244898	0.673469387755102	nan	nan\\
0.326530612244898	0.693877551020408	nan	nan\\
0.326530612244898	0.714285714285714	nan	nan\\
0.326530612244898	0.73469387755102	nan	nan\\
0.326530612244898	0.755102040816326	nan	nan\\
0.326530612244898	0.775510204081633	nan	nan\\
0.326530612244898	0.795918367346939	nan	nan\\
0.326530612244898	0.816326530612245	nan	nan\\
0.326530612244898	0.836734693877551	nan	nan\\
0.326530612244898	0.857142857142857	nan	nan\\
0.326530612244898	0.877551020408163	nan	nan\\
0.326530612244898	0.897959183673469	nan	nan\\
0.326530612244898	0.918367346938776	nan	nan\\
0.326530612244898	0.938775510204082	nan	nan\\
0.326530612244898	0.959183673469388	nan	nan\\
0.326530612244898	0.979591836734694	nan	nan\\
0.326530612244898	1	nan	nan\\
0.346938775510204	0	0.0788702643587695	0.0788702643587695\\
0.346938775510204	0.0204081632653061	0.0793016324209658	0.0793016324209658\\
0.346938775510204	0.0408163265306122	0.0797354441312735	0.0797354441312735\\
0.346938775510204	0.0612244897959184	0.0801730325106349	0.0801730325106349\\
0.346938775510204	0.0816326530612245	0.0806129739674896	0.0806129739674896\\
0.346938775510204	0.102040816326531	0.0810569570256132	0.0810569570256132\\
0.346938775510204	0.122448979591837	0.081503186499016	0.081503186499016\\
0.346938775510204	0.142857142857143	0.0819537425330151	0.0819537425330151\\
0.346938775510204	0.163265306122449	0.0824064293952156	0.0824064293952156\\
0.346938775510204	0.183673469387755	0.0828637395575363	0.0828637395575363\\
0.346938775510204	0.204081632653061	0.0833230659853378	0.0833230659853378\\
0.346938775510204	0.224489795918367	0.0837873135011669	0.0837873135011669\\
0.346938775510204	0.244897959183673	0.0842534758077009	0.0842534758077009\\
0.346938775510204	0.26530612244898	0.0847248457207457	0.0847248457207457\\
0.346938775510204	0.285714285714286	0.0851980551022546	0.0851980551022546\\
0.346938775510204	0.306122448979592	0.0856767347418531	0.0856767347418531\\
0.346938775510204	0.326530612244898	0.0861572172847767	0.0861572172847767\\
0.346938775510204	0.346938775510204	0.0866433975699932	0.0866433975699932\\
0.346938775510204	0.36734693877551	nan	nan\\
0.346938775510204	0.387755102040816	nan	nan\\
0.346938775510204	0.408163265306122	nan	nan\\
0.346938775510204	0.428571428571429	nan	nan\\
0.346938775510204	0.448979591836735	nan	nan\\
0.346938775510204	0.469387755102041	nan	nan\\
0.346938775510204	0.489795918367347	nan	nan\\
0.346938775510204	0.510204081632653	nan	nan\\
0.346938775510204	0.530612244897959	nan	nan\\
0.346938775510204	0.551020408163265	nan	nan\\
0.346938775510204	0.571428571428571	nan	nan\\
0.346938775510204	0.591836734693878	nan	nan\\
0.346938775510204	0.612244897959184	nan	nan\\
0.346938775510204	0.63265306122449	nan	nan\\
0.346938775510204	0.653061224489796	nan	nan\\
0.346938775510204	0.673469387755102	nan	nan\\
0.346938775510204	0.693877551020408	nan	nan\\
0.346938775510204	0.714285714285714	nan	nan\\
0.346938775510204	0.73469387755102	nan	nan\\
0.346938775510204	0.755102040816326	nan	nan\\
0.346938775510204	0.775510204081633	nan	nan\\
0.346938775510204	0.795918367346939	nan	nan\\
0.346938775510204	0.816326530612245	nan	nan\\
0.346938775510204	0.836734693877551	nan	nan\\
0.346938775510204	0.857142857142857	nan	nan\\
0.346938775510204	0.877551020408163	nan	nan\\
0.346938775510204	0.897959183673469	nan	nan\\
0.346938775510204	0.918367346938776	nan	nan\\
0.346938775510204	0.938775510204082	nan	nan\\
0.346938775510204	0.959183673469388	nan	nan\\
0.346938775510204	0.979591836734694	nan	nan\\
0.346938775510204	1	nan	nan\\
0.36734693877551	0	0.0784150028326262	0.0784150028326262\\
0.36734693877551	0.0204081632653061	0.0788441034896537	0.0788441034896537\\
0.36734693877551	0.0408163265306122	0.0792767754824714	0.0792767754824714\\
0.36734693877551	0.0612244897959184	0.0797119091771011	0.0797119091771011\\
0.36734693877551	0.0816326530612245	0.0801508565796651	0.0801508565796651\\
0.36734693877551	0.102040816326531	0.0805921743350274	0.0805921743350274\\
0.36734693877551	0.122448979591837	0.0810375739270605	0.0810375739270605\\
0.36734693877551	0.142857142857143	0.0814852361878294	0.0814852361878294\\
0.36734693877551	0.163265306122449	0.0819372687431155	0.0819372687431155\\
0.36734693877551	0.183673469387755	0.0823914472345324	0.0823914472345324\\
0.36734693877551	0.204081632653061	0.0828502964372563	0.0828502964372563\\
0.36734693877551	0.224489795918367	0.0833111758856351	0.0833111758856351\\
0.36734693877551	0.244897959183673	0.0837770275452302	0.0837770275452302\\
0.36734693877551	0.26530612244898	0.0842448070254595	0.0842448070254595\\
0.36734693877551	0.285714285714286	0.0847178488256752	0.0847178488256752\\
0.36734693877551	0.306122448979592	0.0851927425168936	0.0851927425168936\\
0.36734693877551	0.326530612244898	0.0856731644961712	0.0856731644961712\\
0.36734693877551	0.346938775510204	0.0861554016870088	0.0861554016870088\\
0.36734693877551	0.36734693877551	0.0866433975699932	0.0866433975699932\\
0.36734693877551	0.387755102040816	nan	nan\\
0.36734693877551	0.408163265306122	nan	nan\\
0.36734693877551	0.428571428571429	nan	nan\\
0.36734693877551	0.448979591836735	nan	nan\\
0.36734693877551	0.469387755102041	nan	nan\\
0.36734693877551	0.489795918367347	nan	nan\\
0.36734693877551	0.510204081632653	nan	nan\\
0.36734693877551	0.530612244897959	nan	nan\\
0.36734693877551	0.551020408163265	nan	nan\\
0.36734693877551	0.571428571428571	nan	nan\\
0.36734693877551	0.591836734693878	nan	nan\\
0.36734693877551	0.612244897959184	nan	nan\\
0.36734693877551	0.63265306122449	nan	nan\\
0.36734693877551	0.653061224489796	nan	nan\\
0.36734693877551	0.673469387755102	nan	nan\\
0.36734693877551	0.693877551020408	nan	nan\\
0.36734693877551	0.714285714285714	nan	nan\\
0.36734693877551	0.73469387755102	nan	nan\\
0.36734693877551	0.755102040816326	nan	nan\\
0.36734693877551	0.775510204081633	nan	nan\\
0.36734693877551	0.795918367346939	nan	nan\\
0.36734693877551	0.816326530612245	nan	nan\\
0.36734693877551	0.836734693877551	nan	nan\\
0.36734693877551	0.857142857142857	nan	nan\\
0.36734693877551	0.877551020408163	nan	nan\\
0.36734693877551	0.897959183673469	nan	nan\\
0.36734693877551	0.918367346938776	nan	nan\\
0.36734693877551	0.938775510204082	nan	nan\\
0.36734693877551	0.959183673469388	nan	nan\\
0.36734693877551	0.979591836734694	nan	nan\\
0.36734693877551	1	nan	nan\\
0.387755102040816	0	0.0779595699301763	0.0779595699301763\\
0.387755102040816	0.0204081632653061	0.0783873963135317	0.0783873963135317\\
0.387755102040816	0.0408163265306122	0.0788177740455194	0.0788177740455194\\
0.387755102040816	0.0612244897959184	0.0792517574826225	0.0792517574826225\\
0.387755102040816	0.0816326530612245	0.0796882210017374	0.0796882210017374\\
0.387755102040816	0.102040816326531	0.0801285354970449	0.0801285354970449\\
0.387755102040816	0.122448979591837	0.0805712378795764	0.0805712378795764\\
0.387755102040816	0.142857142857143	0.0810180626527547	0.0810180626527547\\
0.387755102040816	0.163265306122449	0.0814671665558447	0.0814671665558447\\
0.387755102040816	0.183673469387755	0.0819206848850335	0.0819206848850335\\
0.387755102040816	0.204081632653061	0.0823763644242924	0.0823763644242924\\
0.387755102040816	0.224489795918367	0.0828367625567232	0.0828367625567232\\
0.387755102040816	0.244897959183673	0.0832992050468535	0.0832992050468535\\
0.387755102040816	0.26530612244898	0.0837666714099794	0.0837666714099794\\
0.387755102040816	0.285714285714286	0.0842360787291689	0.0842360787291689\\
0.387755102040816	0.306122448979592	0.0847108036824513	0.0847108036824513\\
0.387755102040816	0.326530612244898	0.0851873930376593	0.0851873930376593\\
0.387755102040816	0.346938775510204	0.0856695693660599	0.0856695693660599\\
0.387755102040816	0.36734693877551	0.0861535732967444	0.0861535732967444\\
0.387755102040816	0.387755102040816	0.0866433975699932	0.0866433975699932\\
0.387755102040816	0.408163265306122	nan	nan\\
0.387755102040816	0.428571428571429	nan	nan\\
0.387755102040816	0.448979591836735	nan	nan\\
0.387755102040816	0.469387755102041	nan	nan\\
0.387755102040816	0.489795918367347	nan	nan\\
0.387755102040816	0.510204081632653	nan	nan\\
0.387755102040816	0.530612244897959	nan	nan\\
0.387755102040816	0.551020408163265	nan	nan\\
0.387755102040816	0.571428571428571	nan	nan\\
0.387755102040816	0.591836734693878	nan	nan\\
0.387755102040816	0.612244897959184	nan	nan\\
0.387755102040816	0.63265306122449	nan	nan\\
0.387755102040816	0.653061224489796	nan	nan\\
0.387755102040816	0.673469387755102	nan	nan\\
0.387755102040816	0.693877551020408	nan	nan\\
0.387755102040816	0.714285714285714	nan	nan\\
0.387755102040816	0.73469387755102	nan	nan\\
0.387755102040816	0.755102040816326	nan	nan\\
0.387755102040816	0.775510204081633	nan	nan\\
0.387755102040816	0.795918367346939	nan	nan\\
0.387755102040816	0.816326530612245	nan	nan\\
0.387755102040816	0.836734693877551	nan	nan\\
0.387755102040816	0.857142857142857	nan	nan\\
0.387755102040816	0.877551020408163	nan	nan\\
0.387755102040816	0.897959183673469	nan	nan\\
0.387755102040816	0.918367346938776	nan	nan\\
0.387755102040816	0.938775510204082	nan	nan\\
0.387755102040816	0.959183673469388	nan	nan\\
0.387755102040816	0.979591836734694	nan	nan\\
0.387755102040816	1	nan	nan\\
0.408163265306122	0	0.0775048508068225	0.0775048508068225\\
0.408163265306122	0.0204081632653061	0.0779305212657131	0.0779305212657131\\
0.408163265306122	0.0408163265306122	0.0783596128442125	0.0783596128442125\\
0.408163265306122	0.0612244897959184	0.0787912750516844	0.0787912750516844\\
0.408163265306122	0.0816326530612245	0.0792265774959623	0.0792265774959623\\
0.408163265306122	0.102040816326531	0.0796643787008218	0.0796643787008218\\
0.408163265306122	0.122448979591837	0.0801060684059586	0.0801060684059586\\
0.408163265306122	0.142857142857143	0.080550163775761	0.080550163775761\\
0.408163265306122	0.163265306122449	0.0809984224265136	0.0809984224265136\\
0.408163265306122	0.183673469387755	0.0814489768669876	0.0814489768669876\\
0.408163265306122	0.204081632653061	0.081903990275613	0.081903990275613\\
0.408163265306122	0.224489795918367	0.0823611803293877	0.0823611803293877\\
0.408163265306122	0.244897959183673	0.082823137338937	0.082823137338937\\
0.408163265306122	0.26530612244898	0.08328715294777	0.08328715294777\\
0.408163265306122	0.285714285714286	0.083756244638647	0.083756244638647\\
0.408163265306122	0.306122448979592	0.0842272905256672	0.0842272905256672\\
0.408163265306122	0.326530612244898	0.0847037099697141	0.0847037099697141\\
0.408163265306122	0.346938775510204	0.085182006414945	0.085182006414945\\
0.408163265306122	0.36734693877551	0.0856659491819679	0.0856659491819679\\
0.408163265306122	0.387755102040816	0.0861517320248385	0.0861517320248385\\
0.408163265306122	0.408163265306122	0.0866433975699932	0.0866433975699932\\
0.408163265306122	0.428571428571429	nan	nan\\
0.408163265306122	0.448979591836735	nan	nan\\
0.408163265306122	0.469387755102041	nan	nan\\
0.408163265306122	0.489795918367347	nan	nan\\
0.408163265306122	0.510204081632653	nan	nan\\
0.408163265306122	0.530612244897959	nan	nan\\
0.408163265306122	0.551020408163265	nan	nan\\
0.408163265306122	0.571428571428571	nan	nan\\
0.408163265306122	0.591836734693878	nan	nan\\
0.408163265306122	0.612244897959184	nan	nan\\
0.408163265306122	0.63265306122449	nan	nan\\
0.408163265306122	0.653061224489796	nan	nan\\
0.408163265306122	0.673469387755102	nan	nan\\
0.408163265306122	0.693877551020408	nan	nan\\
0.408163265306122	0.714285714285714	nan	nan\\
0.408163265306122	0.73469387755102	nan	nan\\
0.408163265306122	0.755102040816326	nan	nan\\
0.408163265306122	0.775510204081633	nan	nan\\
0.408163265306122	0.795918367346939	nan	nan\\
0.408163265306122	0.816326530612245	nan	nan\\
0.408163265306122	0.836734693877551	nan	nan\\
0.408163265306122	0.857142857142857	nan	nan\\
0.408163265306122	0.877551020408163	nan	nan\\
0.408163265306122	0.897959183673469	nan	nan\\
0.408163265306122	0.918367346938776	nan	nan\\
0.408163265306122	0.938775510204082	nan	nan\\
0.408163265306122	0.959183673469388	nan	nan\\
0.408163265306122	0.979591836734694	nan	nan\\
0.408163265306122	1	nan	nan\\
0.428571428571429	0	0.077050105894346	0.077050105894346\\
0.428571428571429	0.0204081632653061	0.0774743769332917	0.0774743769332917\\
0.428571428571429	0.0408163265306122	0.0779012875861603	0.0779012875861603\\
0.428571428571429	0.0612244897959184	0.0783316514364032	0.0783316514364032\\
0.428571428571429	0.0816326530612245	0.0787646055314752	0.0787646055314752\\
0.428571428571429	0.102040816326531	0.0792012345918234	0.0792012345918234\\
0.428571428571429	0.122448979591837	0.0796403813670418	0.0796403813670418\\
0.428571428571429	0.142857142857143	0.0800834544450253	0.0800834544450253\\
0.428571428571429	0.163265306122449	0.0805289511948332	0.0805289511948332\\
0.428571428571429	0.183673469387755	0.0809786524680338	0.0809786524680338\\
0.428571428571429	0.204081632653061	0.0814306663817251	0.0814306663817251\\
0.428571428571429	0.224489795918367	0.0818871842279824	0.0818871842279824\\
0.428571428571429	0.244897959183673	0.0823458943114108	0.0823458943114108\\
0.428571428571429	0.26530612244898	0.0828094202036378	0.0828094202036378\\
0.428571428571429	0.285714285714286	0.0832750190642304	0.0832750190642304\\
0.428571428571429	0.306122448979592	0.0837457467717672	0.0837457467717672\\
0.428571428571429	0.326530612244898	0.0842184420194297	0.0842184420194297\\
0.428571428571429	0.346938775510204	0.0846965673641138	0.0846965673641138\\
0.428571428571429	0.36734693877551	0.0851765823975518	0.0851765823975518\\
0.428571428571429	0.387755102040816	0.0856623037732426	0.0856623037732426\\
0.428571428571429	0.408163265306122	0.0861498777815391	0.0861498777815391\\
0.428571428571429	0.428571428571429	0.0866433975699932	0.0866433975699932\\
0.428571428571429	0.448979591836735	nan	nan\\
0.428571428571429	0.469387755102041	nan	nan\\
0.428571428571429	0.489795918367347	nan	nan\\
0.428571428571429	0.510204081632653	nan	nan\\
0.428571428571429	0.530612244897959	nan	nan\\
0.428571428571429	0.551020408163265	nan	nan\\
0.428571428571429	0.571428571428571	nan	nan\\
0.428571428571429	0.591836734693878	nan	nan\\
0.428571428571429	0.612244897959184	nan	nan\\
0.428571428571429	0.63265306122449	nan	nan\\
0.428571428571429	0.653061224489796	nan	nan\\
0.428571428571429	0.673469387755102	nan	nan\\
0.428571428571429	0.693877551020408	nan	nan\\
0.428571428571429	0.714285714285714	nan	nan\\
0.428571428571429	0.73469387755102	nan	nan\\
0.428571428571429	0.755102040816326	nan	nan\\
0.428571428571429	0.775510204081633	nan	nan\\
0.428571428571429	0.795918367346939	nan	nan\\
0.428571428571429	0.816326530612245	nan	nan\\
0.428571428571429	0.836734693877551	nan	nan\\
0.428571428571429	0.857142857142857	nan	nan\\
0.428571428571429	0.877551020408163	nan	nan\\
0.428571428571429	0.897959183673469	nan	nan\\
0.428571428571429	0.918367346938776	nan	nan\\
0.428571428571429	0.938775510204082	nan	nan\\
0.428571428571429	0.959183673469388	nan	nan\\
0.428571428571429	0.979591836734694	nan	nan\\
0.428571428571429	1	nan	nan\\
0.448979591836735	0	0.0765960051928148	0.0765960051928148\\
0.448979591836735	0.0204081632653061	0.0770182121185891	0.0770182121185891\\
0.448979591836735	0.0408163265306122	0.0774437100245287	0.0774437100245287\\
0.448979591836735	0.0612244897959184	0.0778718678518767	0.0778718678518767\\
0.448979591836735	0.0816326530612245	0.0783035110960306	0.0783035110960306\\
0.448979591836735	0.102040816326531	0.0787377645058493	0.0787377645058493\\
0.448979591836735	0.122448979591837	0.0791757278345946	0.0791757278345946\\
0.448979591836735	0.142857142857143	0.0796162280899604	0.0796162280899604\\
0.448979591836735	0.163265306122449	0.0800606927484175	0.0800606927484175\\
0.448979591836735	0.183673469387755	0.0805075993045917	0.0805075993045917\\
0.448979591836735	0.204081632653061	0.0809587519929379	0.0809587519929379\\
0.448979591836735	0.224489795918367	0.0814122343570251	0.0814122343570251\\
0.448979591836735	0.244897959183673	0.0818702660515673	0.0818702660515673\\
0.448979591836735	0.26530612244898	0.0823305057286318	0.0823305057286318\\
0.448979591836735	0.285714285714286	0.0827956105673031	0.0827956105673031\\
0.448979591836735	0.306122448979592	0.0832628028691344	0.0832628028691344\\
0.448979591836735	0.326530612244898	0.0837351773471667	0.0837351773471667\\
0.448979591836735	0.346938775510204	0.0842095328125564	0.0842095328125564\\
0.448979591836735	0.36734693877551	0.0846893755403003	0.0846893755403003\\
0.448979591836735	0.387755102040816	0.0851711207326793	0.0851711207326793\\
0.448979591836735	0.408163265306122	0.0856586329681231	0.0856586329681231\\
0.448979591836735	0.428571428571429	0.0861480104764832	0.0861480104764832\\
0.448979591836735	0.448979591836735	0.0866433975699932	0.0866433975699932\\
0.448979591836735	0.469387755102041	nan	nan\\
0.448979591836735	0.489795918367347	nan	nan\\
0.448979591836735	0.510204081632653	nan	nan\\
0.448979591836735	0.530612244897959	nan	nan\\
0.448979591836735	0.551020408163265	nan	nan\\
0.448979591836735	0.571428571428571	nan	nan\\
0.448979591836735	0.591836734693878	nan	nan\\
0.448979591836735	0.612244897959184	nan	nan\\
0.448979591836735	0.63265306122449	nan	nan\\
0.448979591836735	0.653061224489796	nan	nan\\
0.448979591836735	0.673469387755102	nan	nan\\
0.448979591836735	0.693877551020408	nan	nan\\
0.448979591836735	0.714285714285714	nan	nan\\
0.448979591836735	0.73469387755102	nan	nan\\
0.448979591836735	0.755102040816326	nan	nan\\
0.448979591836735	0.775510204081633	nan	nan\\
0.448979591836735	0.795918367346939	nan	nan\\
0.448979591836735	0.816326530612245	nan	nan\\
0.448979591836735	0.836734693877551	nan	nan\\
0.448979591836735	0.857142857142857	nan	nan\\
0.448979591836735	0.877551020408163	nan	nan\\
0.448979591836735	0.897959183673469	nan	nan\\
0.448979591836735	0.918367346938776	nan	nan\\
0.448979591836735	0.938775510204082	nan	nan\\
0.448979591836735	0.959183673469388	nan	nan\\
0.448979591836735	0.979591836734694	nan	nan\\
0.448979591836735	1	nan	nan\\
0.469387755102041	0	0.0761420043777245	0.0761420043777245\\
0.469387755102041	0.0204081632653061	0.0765627071744271	0.0765627071744271\\
0.469387755102041	0.0408163265306122	0.0769861176041553	0.0769861176041553\\
0.469387755102041	0.0612244897959184	0.0774128490330473	0.0774128490330473\\
0.469387755102041	0.0816326530612245	0.0778422610217275	0.0778422610217275\\
0.469387755102041	0.102040816326531	0.0782751908236712	0.0782751908236712\\
0.469387755102041	0.122448979591837	0.0787107509931009	0.0787107509931009\\
0.469387755102041	0.142857142857143	0.0791500562839355	0.0791500562839355\\
0.469387755102041	0.163265306122449	0.079591917955877	0.079591917955877\\
0.469387755102041	0.183673469387755	0.0800377824459582	0.0800377824459582\\
0.469387755102041	0.204081632653061	0.0804861072693138	0.0804861072693138\\
0.469387755102041	0.224489795918367	0.0809387202128137	0.0809387202128137\\
0.469387755102041	0.244897959183673	0.0813936800463217	0.0813936800463217\\
0.469387755102041	0.26530612244898	0.0818532350521003	0.0818532350521003\\
0.469387755102041	0.285714285714286	0.0823150139359775	0.0823150139359775\\
0.469387755102041	0.306122448979592	0.0827817078431438	0.0827817078431438\\
0.469387755102041	0.326530612244898	0.0832505038324195	0.0832505038324195\\
0.469387755102041	0.346938775510204	0.0837245358999561	0.0837245358999561\\
0.469387755102041	0.36734693877551	0.08420056250476	0.08420056250476\\
0.469387755102041	0.387755102040816	0.0846821341709142	0.0846821341709142\\
0.469387755102041	0.408163265306122	0.0851656211659173	0.0851656211659173\\
0.469387755102041	0.428571428571429	0.0856549365937345	0.0856549365937345\\
0.469387755102041	0.448979591836735	0.0861461300186927	0.0861461300186927\\
0.469387755102041	0.469387755102041	0.0866433975699931	0.0866433975699931\\
0.469387755102041	0.489795918367347	nan	nan\\
0.469387755102041	0.510204081632653	nan	nan\\
0.469387755102041	0.530612244897959	nan	nan\\
0.469387755102041	0.551020408163265	nan	nan\\
0.469387755102041	0.571428571428571	nan	nan\\
0.469387755102041	0.591836734693878	nan	nan\\
0.469387755102041	0.612244897959184	nan	nan\\
0.469387755102041	0.63265306122449	nan	nan\\
0.469387755102041	0.653061224489796	nan	nan\\
0.469387755102041	0.673469387755102	nan	nan\\
0.469387755102041	0.693877551020408	nan	nan\\
0.469387755102041	0.714285714285714	nan	nan\\
0.469387755102041	0.73469387755102	nan	nan\\
0.469387755102041	0.755102040816326	nan	nan\\
0.469387755102041	0.775510204081633	nan	nan\\
0.469387755102041	0.795918367346939	nan	nan\\
0.469387755102041	0.816326530612245	nan	nan\\
0.469387755102041	0.836734693877551	nan	nan\\
0.469387755102041	0.857142857142857	nan	nan\\
0.469387755102041	0.877551020408163	nan	nan\\
0.469387755102041	0.897959183673469	nan	nan\\
0.469387755102041	0.918367346938776	nan	nan\\
0.469387755102041	0.938775510204082	nan	nan\\
0.469387755102041	0.959183673469388	nan	nan\\
0.469387755102041	0.979591836734694	nan	nan\\
0.469387755102041	1	nan	nan\\
0.489795918367347	0	0.0756885980712948	0.0756885980712948\\
0.489795918367347	0.0204081632653061	0.0761073089925899	0.0761073089925899\\
0.489795918367347	0.0408163265306122	0.0765292007598511	0.0765292007598511\\
0.489795918367347	0.0612244897959184	0.0769538212568747	0.0769538212568747\\
0.489795918367347	0.0816326530612245	0.0773817929055268	0.0773817929055268\\
0.489795918367347	0.102040816326531	0.0778124660526045	0.0778124660526045\\
0.489795918367347	0.122448979591837	0.0782466896149071	0.0782466896149071\\
0.489795918367347	0.142857142857143	0.0786835640086336	0.0786835640086336\\
0.489795918367347	0.163265306122449	0.0791242189949471	0.0791242189949471\\
0.489795918367347	0.183673469387755	0.0795674500477168	0.0795674500477168\\
0.489795918367347	0.204081632653061	0.0800147226632003	0.0800147226632003\\
0.489795918367347	0.224489795918367	0.0804644742497003	0.0804644742497003\\
0.489795918367347	0.244897959183673	0.080918556335246	0.080918556335246\\
0.489795918367347	0.26530612244898	0.0813750026994841	0.0813750026994841\\
0.489795918367347	0.285714285714286	0.0818360905316293	0.0818360905316293\\
0.489795918367347	0.306122448979592	0.0822994182850116	0.0822994182850116\\
0.489795918367347	0.326530612244898	0.0827677114410995	0.0827677114410995\\
0.489795918367347	0.346938775510204	0.0832381214210469	0.0832381214210469\\
0.489795918367347	0.36734693877551	0.0837138219625194	0.0837138219625194\\
0.489795918367347	0.387755102040816	0.0841915306933536	0.0841915306933536\\
0.489795918367347	0.408163265306122	0.0846748429265767	0.0846748429265767\\
0.489795918367347	0.428571428571429	0.0851600834412359	0.0851600834412359\\
0.489795918367347	0.448979591836735	0.0856512144760811	0.0856512144760811\\
0.489795918367347	0.469387755102041	0.0861442363165702	0.0861442363165702\\
0.489795918367347	0.489795918367347	0.0866433975699932	0.0866433975699932\\
0.489795918367347	0.510204081632653	nan	nan\\
0.489795918367347	0.530612244897959	nan	nan\\
0.489795918367347	0.551020408163265	nan	nan\\
0.489795918367347	0.571428571428571	nan	nan\\
0.489795918367347	0.591836734693878	nan	nan\\
0.489795918367347	0.612244897959184	nan	nan\\
0.489795918367347	0.63265306122449	nan	nan\\
0.489795918367347	0.653061224489796	nan	nan\\
0.489795918367347	0.673469387755102	nan	nan\\
0.489795918367347	0.693877551020408	nan	nan\\
0.489795918367347	0.714285714285714	nan	nan\\
0.489795918367347	0.73469387755102	nan	nan\\
0.489795918367347	0.755102040816326	nan	nan\\
0.489795918367347	0.775510204081633	nan	nan\\
0.489795918367347	0.795918367346939	nan	nan\\
0.489795918367347	0.816326530612245	nan	nan\\
0.489795918367347	0.836734693877551	nan	nan\\
0.489795918367347	0.857142857142857	nan	nan\\
0.489795918367347	0.877551020408163	nan	nan\\
0.489795918367347	0.897959183673469	nan	nan\\
0.489795918367347	0.918367346938776	nan	nan\\
0.489795918367347	0.938775510204082	nan	nan\\
0.489795918367347	0.959183673469388	nan	nan\\
0.489795918367347	0.979591836734694	nan	nan\\
0.489795918367347	1	nan	nan\\
0.510204081632653	0	0.0752353982556432	0.0752353982556432\\
0.510204081632653	0.0204081632653061	0.0756525199392283	0.0756525199392283\\
0.510204081632653	0.0408163265306122	0.076072397863594	0.076072397863594\\
0.510204081632653	0.0612244897959184	0.0764954848513413	0.0764954848513413\\
0.510204081632653	0.0816326530612245	0.076921321981548	0.076921321981548\\
0.510204081632653	0.102040816326531	0.0773505405833768	0.0773505405833768\\
0.510204081632653	0.122448979591837	0.0777824818990646	0.0777824818990646\\
0.510204081632653	0.142857142857143	0.0782180064606058	0.0782180064606058\\
0.510204081632653	0.163265306122449	0.078656202564783	0.078656202564783\\
0.510204081632653	0.183673469387755	0.0790982150183121	0.0790982150183121\\
0.510204081632653	0.204081632653061	0.0795428234449417	0.0795428234449417\\
0.510204081632653	0.224489795918367	0.0799915125214929	0.0799915125214929\\
0.510204081632653	0.244897959183673	0.0804426994028282	0.0804426994028282\\
0.510204081632653	0.26530612244898	0.0808982595638436	0.0808982595638436\\
0.510204081632653	0.285714285714286	0.0813562015627899	0.0813562015627899\\
0.510204081632653	0.306122448979592	0.0818188317885222	0.0818188317885222\\
0.510204081632653	0.326530612244898	0.0822837181239166	0.0822837181239166\\
0.510204081632653	0.346938775510204	0.0827536207678332	0.0827536207678332\\
0.510204081632653	0.36734693877551	0.0832256550989866	0.0832256550989866\\
0.510204081632653	0.387755102040816	0.083703035064505	0.083703035064505\\
0.510204081632653	0.408163265306122	0.084182436973239	0.084182436973239\\
0.510204081632653	0.428571428571429	0.08466750147588	0.08466750147588\\
0.510204081632653	0.448979591836735	0.085154507300977	0.085154507300977\\
0.510204081632653	0.469387755102041	0.08564746644004	0.08564746644004\\
0.510204081632653	0.489795918367347	0.0861423292778958	0.0861423292778958\\
0.510204081632653	0.510204081632653	0.0866433975699932	0.0866433975699932\\
0.510204081632653	0.530612244897959	nan	nan\\
0.510204081632653	0.551020408163265	nan	nan\\
0.510204081632653	0.571428571428571	nan	nan\\
0.510204081632653	0.591836734693878	nan	nan\\
0.510204081632653	0.612244897959184	nan	nan\\
0.510204081632653	0.63265306122449	nan	nan\\
0.510204081632653	0.653061224489796	nan	nan\\
0.510204081632653	0.673469387755102	nan	nan\\
0.510204081632653	0.693877551020408	nan	nan\\
0.510204081632653	0.714285714285714	nan	nan\\
0.510204081632653	0.73469387755102	nan	nan\\
0.510204081632653	0.755102040816326	nan	nan\\
0.510204081632653	0.775510204081633	nan	nan\\
0.510204081632653	0.795918367346939	nan	nan\\
0.510204081632653	0.816326530612245	nan	nan\\
0.510204081632653	0.836734693877551	nan	nan\\
0.510204081632653	0.857142857142857	nan	nan\\
0.510204081632653	0.877551020408163	nan	nan\\
0.510204081632653	0.897959183673469	nan	nan\\
0.510204081632653	0.918367346938776	nan	nan\\
0.510204081632653	0.938775510204082	nan	nan\\
0.510204081632653	0.959183673469388	nan	nan\\
0.510204081632653	0.979591836734694	nan	nan\\
0.510204081632653	1	nan	nan\\
0.530612244897959	0	0.0747827616203927	0.0747827616203927\\
0.530612244897959	0.0204081632653061	0.0751979455730067	0.0751979455730067\\
0.530612244897959	0.0408163265306122	0.0756162187736116	0.0756162187736116\\
0.530612244897959	0.0612244897959184	0.076037269852194	0.076037269852194\\
0.530612244897959	0.0816326530612245	0.0764615583455547	0.0764615583455547\\
0.530612244897959	0.102040816326531	0.0768886186813895	0.0768886186813895\\
0.530612244897959	0.122448979591837	0.0773190910031683	0.0773190910031683\\
0.530612244897959	0.142857142857143	0.0777523075130583	0.0777523075130583\\
0.530612244897959	0.163265306122449	0.0781891403471415	0.0781891403471415\\
0.530612244897959	0.183673469387755	0.0786286656706807	0.0786286656706807\\
0.530612244897959	0.204081632653061	0.079072043400407	0.079072043400407\\
0.530612244897959	0.224489795918367	0.0795180372234796	0.0795180372234796\\
0.530612244897959	0.244897959183673	0.079968151138036	0.079968151138036\\
0.530612244897959	0.26530612244898	0.0804207818821119	0.0804207818821119\\
0.530612244897959	0.285714285714286	0.0808778290982618	0.0808778290982618\\
0.530612244897959	0.306122448979592	0.081337275878901	0.081337275878901\\
0.530612244897959	0.326530612244898	0.0818014581174717	0.0818014581174717\\
0.530612244897959	0.346938775510204	0.0822679127974768	0.0822679127974768\\
0.530612244897959	0.36734693877551	0.0827394352267262	0.0827394352267262\\
0.530612244897959	0.387755102040816	0.0832131043272038	0.0832131043272038\\
0.530612244897959	0.408163265306122	0.0836921747328156	0.0836921747328156\\
0.530612244897959	0.428571428571429	0.0841732809368942	0.0841732809368942\\
0.530612244897959	0.448979591836735	0.0846601094853776	0.0846601094853776\\
0.530612244897959	0.469387755102041	0.085148892485845	0.085148892485845\\
0.530612244897959	0.489795918367347	0.0856436923093549	0.0856436923093549\\
0.530612244897959	0.510204081632653	0.0861404088098222	0.0861404088098222\\
0.530612244897959	0.530612244897959	0.0866433975699931	0.0866433975699931\\
0.530612244897959	0.551020408163265	nan	nan\\
0.530612244897959	0.571428571428571	nan	nan\\
0.530612244897959	0.591836734693878	nan	nan\\
0.530612244897959	0.612244897959184	nan	nan\\
0.530612244897959	0.63265306122449	nan	nan\\
0.530612244897959	0.653061224489796	nan	nan\\
0.530612244897959	0.673469387755102	nan	nan\\
0.530612244897959	0.693877551020408	nan	nan\\
0.530612244897959	0.714285714285714	nan	nan\\
0.530612244897959	0.73469387755102	nan	nan\\
0.530612244897959	0.755102040816326	nan	nan\\
0.530612244897959	0.775510204081633	nan	nan\\
0.530612244897959	0.795918367346939	nan	nan\\
0.530612244897959	0.816326530612245	nan	nan\\
0.530612244897959	0.836734693877551	nan	nan\\
0.530612244897959	0.857142857142857	nan	nan\\
0.530612244897959	0.877551020408163	nan	nan\\
0.530612244897959	0.897959183673469	nan	nan\\
0.530612244897959	0.918367346938776	nan	nan\\
0.530612244897959	0.938775510204082	nan	nan\\
0.530612244897959	0.959183673469388	nan	nan\\
0.530612244897959	0.979591836734694	nan	nan\\
0.530612244897959	1	nan	nan\\
0.551020408163265	0	0.0743304209650041	0.0743304209650041\\
0.551020408163265	0.0204081632653061	0.0747439482072144	0.0747439482072144\\
0.551020408163265	0.0408163265306122	0.0751602628613058	0.0751602628613058\\
0.551020408163265	0.0612244897959184	0.0755796934353358	0.0755796934353358\\
0.551020408163265	0.0816326530612245	0.0760019238192227	0.0760019238192227\\
0.551020408163265	0.102040816326531	0.0764274201341928	0.0764274201341928\\
0.551020408163265	0.122448979591837	0.076855710257621	0.076855710257621\\
0.551020408163265	0.142857142857143	0.0772874430969656	0.0772874430969656\\
0.551020408163265	0.163265306122449	0.0777219418437251	0.0777219418437251\\
0.551020408163265	0.183673469387755	0.0781600902565711	0.0781600902565711\\
0.551020408163265	0.204081632653061	0.0786009523321482	0.0786009523321482\\
0.551020408163265	0.224489795918367	0.0790457031833956	0.0790457031833956\\
0.551020408163265	0.244897959183673	0.0794930904556678	0.0794930904556678\\
0.551020408163265	0.26530612244898	0.0799446376259263	0.0799446376259263\\
0.551020408163265	0.285714285714286	0.0803987208372709	0.0803987208372709\\
0.551020408163265	0.306122448979592	0.0808572641342206	0.0808572641342206\\
0.551020408163265	0.326530612244898	0.0813182248868429	0.0813182248868429\\
0.551020408163265	0.346938775510204	0.0817839688094973	0.0817839688094973\\
0.551020408163265	0.36734693877551	0.0822520016470621	0.0822520016470621\\
0.551020408163265	0.387755102040816	0.0827251542178708	0.0827251542178708\\
0.551020408163265	0.408163265306122	0.0832004685636445	0.0832004685636445\\
0.551020408163265	0.428571428571429	0.0836812404915987	0.0836812404915987\\
0.551020408163265	0.448979591836735	0.0841640621743616	0.0841640621743616\\
0.551020408163265	0.469387755102041	0.0846526666195746	0.0846526666195746\\
0.551020408163265	0.489795918367347	0.0851432387348978	0.0851432387348978\\
0.551020408163265	0.510204081632653	0.0856398919066292	0.0856398919066292\\
0.551020408163265	0.530612244897959	0.0861384748188708	0.0861384748188708\\
0.551020408163265	0.551020408163265	0.0866433975699932	0.0866433975699932\\
0.551020408163265	0.571428571428571	nan	nan\\
0.551020408163265	0.591836734693878	nan	nan\\
0.551020408163265	0.612244897959184	nan	nan\\
0.551020408163265	0.63265306122449	nan	nan\\
0.551020408163265	0.653061224489796	nan	nan\\
0.551020408163265	0.673469387755102	nan	nan\\
0.551020408163265	0.693877551020408	nan	nan\\
0.551020408163265	0.714285714285714	nan	nan\\
0.551020408163265	0.73469387755102	nan	nan\\
0.551020408163265	0.755102040816326	nan	nan\\
0.551020408163265	0.775510204081633	nan	nan\\
0.551020408163265	0.795918367346939	nan	nan\\
0.551020408163265	0.816326530612245	nan	nan\\
0.551020408163265	0.836734693877551	nan	nan\\
0.551020408163265	0.857142857142857	nan	nan\\
0.551020408163265	0.877551020408163	nan	nan\\
0.551020408163265	0.897959183673469	nan	nan\\
0.551020408163265	0.918367346938776	nan	nan\\
0.551020408163265	0.938775510204082	nan	nan\\
0.551020408163265	0.959183673469388	nan	nan\\
0.551020408163265	0.979591836734694	nan	nan\\
0.551020408163265	1	nan	nan\\
0.571428571428571	0	0.0738786281813942	0.0738786281813942\\
0.571428571428571	0.0204081632653061	0.0742902560966838	0.0742902560966838\\
0.571428571428571	0.0408163265306122	0.0747048978458034	0.0747048978458034\\
0.571428571428571	0.0612244897959184	0.0751223489474074	0.0751223489474074\\
0.571428571428571	0.0816326530612245	0.0755429427801924	0.0755429427801924\\
0.571428571428571	0.102040816326531	0.0759663586242928	0.0759663586242928\\
0.571428571428571	0.122448979591837	0.0763930691044828	0.0763930691044828\\
0.571428571428571	0.142857142857143	0.0768225956091751	0.0768225956091751\\
0.571428571428571	0.163265306122449	0.077255595792585	0.077255595792585\\
0.571428571428571	0.183673469387755	0.0776913838372416	0.0776913838372416\\
0.571428571428571	0.204081632653061	0.0781308551667757	0.0781308551667757\\
0.571428571428571	0.224489795918367	0.0785730615516164	0.0785730615516164\\
0.571428571428571	0.244897959183673	0.0790191934053052	0.0790191934053052\\
0.571428571428571	0.26530612244898	0.079467982210208	0.079467982210208\\
0.571428571428571	0.285714285714286	0.0799209710941957	0.0799209710941957\\
0.571428571428571	0.306122448979592	0.0803765154143025	0.0803765154143025\\
0.571428571428571	0.326530612244898	0.0808365638635203	0.0808365638635203\\
0.571428571428571	0.346938775510204	0.0812990478219856	0.0812990478219856\\
0.571428571428571	0.36734693877551	0.0817663631519467	0.0817663631519467\\
0.571428571428571	0.387755102040816	0.082235984010613	0.082235984010613\\
0.571428571428571	0.408163265306122	0.0827107771380649	0.0827107771380649\\
0.571428571428571	0.428571428571429	0.0831877472632232	0.0831877472632232\\
0.571428571428571	0.448979591836735	0.0836702318622361	0.0836702318622361\\
0.571428571428571	0.469387755102041	0.0841547802732366	0.0841547802732366\\
0.571428571428571	0.489795918367347	0.0846451725409175	0.0846451725409175\\
0.571428571428571	0.510204081632653	0.0851375457855375	0.0851375457855375\\
0.571428571428571	0.530612244897959	0.0856360650533202	0.0856360650533202\\
0.571428571428571	0.551020408163265	0.0861365272109282	0.0861365272109282\\
0.571428571428571	0.571428571428571	0.0866433975699932	0.0866433975699932\\
0.571428571428571	0.591836734693878	nan	nan\\
0.571428571428571	0.612244897959184	nan	nan\\
0.571428571428571	0.63265306122449	nan	nan\\
0.571428571428571	0.653061224489796	nan	nan\\
0.571428571428571	0.673469387755102	nan	nan\\
0.571428571428571	0.693877551020408	nan	nan\\
0.571428571428571	0.714285714285714	nan	nan\\
0.571428571428571	0.73469387755102	nan	nan\\
0.571428571428571	0.755102040816326	nan	nan\\
0.571428571428571	0.775510204081633	nan	nan\\
0.571428571428571	0.795918367346939	nan	nan\\
0.571428571428571	0.816326530612245	nan	nan\\
0.571428571428571	0.836734693877551	nan	nan\\
0.571428571428571	0.857142857142857	nan	nan\\
0.571428571428571	0.877551020408163	nan	nan\\
0.571428571428571	0.897959183673469	nan	nan\\
0.571428571428571	0.918367346938776	nan	nan\\
0.571428571428571	0.938775510204082	nan	nan\\
0.571428571428571	0.959183673469388	nan	nan\\
0.571428571428571	0.979591836734694	nan	nan\\
0.571428571428571	1	nan	nan\\
0.591836734693878	0	0.0734272063272363	0.0734272063272363\\
0.591836734693878	0.0204081632653061	0.0738371251016308	0.0738371251016308\\
0.591836734693878	0.0408163265306122	0.0742498476350638	0.0742498476350638\\
0.591836734693878	0.0612244897959184	0.074665609364575	0.074665609364575\\
0.591836734693878	0.0816326530612245	0.0750842026579055	0.0750842026579055\\
0.591836734693878	0.102040816326531	0.0755059656595529	0.0755059656595529\\
0.591836734693878	0.122448979591837	0.0759305731253757	0.0759305731253757\\
0.591836734693878	0.142857142857143	0.0763585041395407	0.0763585041395407\\
0.591836734693878	0.163265306122449	0.0767892736324812	0.0767892736324812\\
0.591836734693878	0.183673469387755	0.077223548013797	0.077223548013797\\
0.591836734693878	0.204081632653061	0.0776606324367088	0.0776606324367088\\
0.591836734693878	0.224489795918367	0.0781014340515762	0.0781014340515762\\
0.591836734693878	0.244897959183673	0.0785449923280641	0.0785449923280641\\
0.591836734693878	0.26530612244898	0.0789925131000908	0.0789925131000908\\
0.591836734693878	0.285714285714286	0.0794427115521308	0.0794427115521308\\
0.591836734693878	0.306122448979592	0.0798971506478441	0.0798971506478441\\
0.591836734693878	0.326530612244898	0.0803541647554592	0.0803541647554592\\
0.591836734693878	0.346938775510204	0.0808157274740538	0.0808157274740538\\
0.591836734693878	0.36734693877551	0.0812797439160271	0.0812797439160271\\
0.591836734693878	0.387755102040816	0.0817486404284966	0.0817486404284966\\
0.591836734693878	0.408163265306122	0.0822198592226266	0.0822198592226266\\
0.591836734693878	0.428571428571429	0.0826963033808046	0.0826963033808046\\
0.591836734693878	0.448979591836735	0.0831749398778085	0.0831749398778085\\
0.591836734693878	0.469387755102041	0.0836591483633342	0.0836591483633342\\
0.591836734693878	0.489795918367347	0.0841454348186551	0.0841454348186551\\
0.591836734693878	0.510204081632653	0.0846376269097845	0.0846376269097845\\
0.591836734693878	0.530612244897959	0.0851318133735012	0.0851318133735012\\
0.591836734693878	0.551020408163265	0.0856322115697316	0.0856322115697316\\
0.591836734693878	0.571428571428571	0.0861345658912415	0.0861345658912415\\
0.591836734693878	0.591836734693878	0.0866433975699932	0.0866433975699932\\
0.591836734693878	0.612244897959184	nan	nan\\
0.591836734693878	0.63265306122449	nan	nan\\
0.591836734693878	0.653061224489796	nan	nan\\
0.591836734693878	0.673469387755102	nan	nan\\
0.591836734693878	0.693877551020408	nan	nan\\
0.591836734693878	0.714285714285714	nan	nan\\
0.591836734693878	0.73469387755102	nan	nan\\
0.591836734693878	0.755102040816326	nan	nan\\
0.591836734693878	0.775510204081633	nan	nan\\
0.591836734693878	0.795918367346939	nan	nan\\
0.591836734693878	0.816326530612245	nan	nan\\
0.591836734693878	0.836734693877551	nan	nan\\
0.591836734693878	0.857142857142857	nan	nan\\
0.591836734693878	0.877551020408163	nan	nan\\
0.591836734693878	0.897959183673469	nan	nan\\
0.591836734693878	0.918367346938776	nan	nan\\
0.591836734693878	0.938775510204082	nan	nan\\
0.591836734693878	0.959183673469388	nan	nan\\
0.591836734693878	0.979591836734694	nan	nan\\
0.591836734693878	1	nan	nan\\
0.612244897959184	0	0.0729763303047342	0.0729763303047342\\
0.612244897959184	0.0204081632653061	0.0733843751724625	0.0733843751724625\\
0.612244897959184	0.0408163265306122	0.0737953718804487	0.0737953718804487\\
0.612244897959184	0.0612244897959184	0.0742091943817861	0.0742091943817861\\
0.612244897959184	0.0816326530612245	0.0746260815875719	0.0746260815875719\\
0.612244897959184	0.102040816326531	0.0750458228185307	0.0750458228185307\\
0.612244897959184	0.122448979591837	0.0754687609208687	0.0754687609208687\\
0.612244897959184	0.142857142857143	0.0758945661785053	0.0758945661785053\\
0.612244897959184	0.163265306122449	0.07632372411865	0.07632372411865\\
0.612244897959184	0.183673469387755	0.0767557432213114	0.0767557432213114\\
0.612244897959184	0.204081632653061	0.0771912986804881	0.0771912986804881\\
0.612244897959184	0.224489795918367	0.0776296865820687	0.0776296865820687\\
0.612244897959184	0.244897959183673	0.0780718258808273	0.0780718258808273\\
0.612244897959184	0.26530612244898	0.0785167436569715	0.0785167436569715\\
0.612244897959184	0.285714285714286	0.0789656612976892	0.0789656612976892\\
0.612244897959184	0.306122448979592	0.0794172775427682	0.0794172775427682\\
0.612244897959184	0.326530612244898	0.0798731753878669	0.0798731753878669\\
0.612244897959184	0.346938775510204	0.0803316679992302	0.0803316679992302\\
0.612244897959184	0.36734693877551	0.0807947541498182	0.0807947541498182\\
0.612244897959184	0.387755102040816	0.0812603123969789	0.0812603123969789\\
0.612244897959184	0.408163265306122	0.0817307999191519	0.0817307999191519\\
0.612244897959184	0.428571428571429	0.0822036266141426	0.0822036266141426\\
0.612244897959184	0.448979591836735	0.082681732336277	0.082681732336277\\
0.612244897959184	0.469387755102041	0.0831620458562111	0.0831620458562111\\
0.612244897959184	0.489795918367347	0.0836479895107134	0.0836479895107134\\
0.612244897959184	0.510204081632653	0.0841360253932818	0.0841360253932818\\
0.612244897959184	0.530612244897959	0.0846300293844757	0.0846300293844757\\
0.612244897959184	0.551020408163265	0.0851260412328523	0.0851260412328523\\
0.612244897959184	0.571428571428571	0.0856283312750077	0.0856283312750077\\
0.612244897959184	0.591836734693878	0.0861325907644142	0.0861325907644142\\
0.612244897959184	0.612244897959184	0.0866433975699932	0.0866433975699932\\
0.612244897959184	0.63265306122449	nan	nan\\
0.612244897959184	0.653061224489796	nan	nan\\
0.612244897959184	0.673469387755102	nan	nan\\
0.612244897959184	0.693877551020408	nan	nan\\
0.612244897959184	0.714285714285714	nan	nan\\
0.612244897959184	0.73469387755102	nan	nan\\
0.612244897959184	0.755102040816326	nan	nan\\
0.612244897959184	0.775510204081633	nan	nan\\
0.612244897959184	0.795918367346939	nan	nan\\
0.612244897959184	0.816326530612245	nan	nan\\
0.612244897959184	0.836734693877551	nan	nan\\
0.612244897959184	0.857142857142857	nan	nan\\
0.612244897959184	0.877551020408163	nan	nan\\
0.612244897959184	0.897959183673469	nan	nan\\
0.612244897959184	0.918367346938776	nan	nan\\
0.612244897959184	0.938775510204082	nan	nan\\
0.612244897959184	0.959183673469388	nan	nan\\
0.612244897959184	0.979591836734694	nan	nan\\
0.612244897959184	1	nan	nan\\
0.63265306122449	0	0.0725258883942463	0.0725258883942463\\
0.63265306122449	0.0204081632653061	0.0729321839364024	0.0729321839364024\\
0.63265306122449	0.0408163265306122	0.0733412875813697	0.0733412875813697\\
0.63265306122449	0.0612244897959184	0.0737533673226681	0.0737533673226681\\
0.63265306122449	0.0816326530612245	0.0741682951385487	0.0741682951385487\\
0.63265306122449	0.102040816326531	0.0745863133351405	0.0745863133351405\\
0.63265306122449	0.122448979591837	0.0750072082537462	0.0750072082537462\\
0.63265306122449	0.142857142857143	0.0754313274080423	0.0754313274080423\\
0.63265306122449	0.163265306122449	0.0758583366375725	0.0758583366375725\\
0.63265306122449	0.183673469387755	0.0762887279174779	0.0762887279174779\\
0.63265306122449	0.204081632653061	0.0767220032666718	0.0767220032666718\\
0.63265306122449	0.224489795918367	0.0771588467087904	0.0771588467087904\\
0.63265306122449	0.244897959183673	0.0775985452100459	0.0775985452100459\\
0.63265306122449	0.26530612244898	0.0780420296204964	0.0780420296204964\\
0.63265306122449	0.285714285714286	0.0784883145302867	0.0784883145302867\\
0.63265306122449	0.306122448979592	0.0789386370240643	0.0789386370240643\\
0.63265306122449	0.326530612244898	0.0793916792397322	0.0793916792397322\\
0.63265306122449	0.346938775510204	0.0798490444112799	0.0798490444112799\\
0.63265306122449	0.36734693877551	0.0803090242803257	0.0803090242803257\\
0.63265306122449	0.387755102040816	0.0807736430709229	0.0807736430709229\\
0.63265306122449	0.408163265306122	0.0812407524891519	0.0812407524891519\\
0.63265306122449	0.428571428571429	0.0817128409002446	0.0817128409002446\\
0.63265306122449	0.448979591836735	0.0821872855127309	0.0821872855127309\\
0.63265306122449	0.469387755102041	0.0826670633913527	0.0826670633913527\\
0.63265306122449	0.489795918367347	0.0831490646441707	0.0831490646441707\\
0.63265306122449	0.510204081632653	0.0836367548173987	0.0836367548173987\\
0.63265306122449	0.530612244897959	0.0841265515772989	0.0841265515772989\\
0.63265306122449	0.551020408163265	0.0846223796212031	0.0846223796212031\\
0.63265306122449	0.571428571428571	0.0851202290959705	0.0851202290959705\\
0.63265306122449	0.591836734693878	0.0856244239871268	0.0856244239871268\\
0.63265306122449	0.612244897959184	0.0861306017344026	0.0861306017344026\\
0.63265306122449	0.63265306122449	0.0866433975699932	0.0866433975699932\\
0.63265306122449	0.653061224489796	nan	nan\\
0.63265306122449	0.673469387755102	nan	nan\\
0.63265306122449	0.693877551020408	nan	nan\\
0.63265306122449	0.714285714285714	nan	nan\\
0.63265306122449	0.73469387755102	nan	nan\\
0.63265306122449	0.755102040816326	nan	nan\\
0.63265306122449	0.775510204081633	nan	nan\\
0.63265306122449	0.795918367346939	nan	nan\\
0.63265306122449	0.816326530612245	nan	nan\\
0.63265306122449	0.836734693877551	nan	nan\\
0.63265306122449	0.857142857142857	nan	nan\\
0.63265306122449	0.877551020408163	nan	nan\\
0.63265306122449	0.897959183673469	nan	nan\\
0.63265306122449	0.918367346938776	nan	nan\\
0.63265306122449	0.938775510204082	nan	nan\\
0.63265306122449	0.959183673469388	nan	nan\\
0.63265306122449	0.979591836734694	nan	nan\\
0.63265306122449	1	nan	nan\\
0.653061224489796	0	0.0720760007674564	0.0720760007674564\\
0.653061224489796	0.0204081632653061	0.0724804376246353	0.0724804376246353\\
0.653061224489796	0.0408163265306122	0.0728877749535913	0.0728877749535913\\
0.653061224489796	0.0612244897959184	0.0732979423393311	0.0732979423393311\\
0.653061224489796	0.0816326530612245	0.0737111102296445	0.0737111102296445\\
0.653061224489796	0.102040816326531	0.0741271487065591	0.0741271487065591\\
0.653061224489796	0.122448979591837	0.074546303424419	0.074546303424419\\
0.653061224489796	0.142857142857143	0.0749683577864754	0.0749683577864754\\
0.653061224489796	0.163265306122449	0.0753936639617087	0.0753936639617087\\
0.653061224489796	0.183673469387755	0.075821883354184	0.075821883354184\\
0.653061224489796	0.204081632653061	0.0762535144082458	0.0762535144082458\\
0.653061224489796	0.224489795918367	0.0766880526567281	0.0766880526567281\\
0.653061224489796	0.244897959183673	0.0771261910111892	0.0771261910111892\\
0.653061224489796	0.26530612244898	0.0775672072541064	0.0775672072541064\\
0.653061224489796	0.285714285714286	0.0780120442327303	0.0780120442327303\\
0.653061224489796	0.306122448979592	0.0784597039364015	0.0784597039364015\\
0.653061224489796	0.326530612244898	0.0789114393012479	0.0789114393012479\\
0.653061224489796	0.346938775510204	0.0793659156968988	0.0793659156968988\\
0.653061224489796	0.36734693877551	0.079824756811139	0.079824756811139\\
0.653061224489796	0.387755102040816	0.080286232729664	0.080286232729664\\
0.653061224489796	0.408163265306122	0.0807523934135978	0.0807523934135978\\
0.653061224489796	0.428571428571429	0.0812210634131447	0.0812210634131447\\
0.653061224489796	0.448979591836735	0.0816947626444321	0.0816947626444321\\
0.653061224489796	0.469387755102041	0.0821708352424792	0.0821708352424792\\
0.653061224489796	0.489795918367347	0.0826522959295789	0.0826522959295789\\
0.653061224489796	0.510204081632653	0.0831359956843437	0.0831359956843437\\
0.653061224489796	0.530612244897959	0.0836254437936083	0.0836254437936083\\
0.653061224489796	0.551020408163265	0.0841170129483939	0.0841170129483939\\
0.653061224489796	0.571428571428571	0.0846146772740804	0.0846146772740804\\
0.653061224489796	0.591836734693878	0.0851143766935434	0.0851143766935434\\
0.653061224489796	0.612244897959184	0.0856204895228941	0.0856204895228941\\
0.653061224489796	0.63265306122449	0.0861285987045109	0.0861285987045109\\
0.653061224489796	0.653061224489796	0.0866433975699932	0.0866433975699932\\
0.653061224489796	0.673469387755102	nan	nan\\
0.653061224489796	0.693877551020408	nan	nan\\
0.653061224489796	0.714285714285714	nan	nan\\
0.653061224489796	0.73469387755102	nan	nan\\
0.653061224489796	0.755102040816326	nan	nan\\
0.653061224489796	0.775510204081633	nan	nan\\
0.653061224489796	0.795918367346939	nan	nan\\
0.653061224489796	0.816326530612245	nan	nan\\
0.653061224489796	0.836734693877551	nan	nan\\
0.653061224489796	0.857142857142857	nan	nan\\
0.653061224489796	0.877551020408163	nan	nan\\
0.653061224489796	0.897959183673469	nan	nan\\
0.653061224489796	0.918367346938776	nan	nan\\
0.653061224489796	0.938775510204082	nan	nan\\
0.653061224489796	0.959183673469388	nan	nan\\
0.653061224489796	0.979591836734694	nan	nan\\
0.653061224489796	1	nan	nan\\
0.673469387755102	0	0.0716266013225624	0.0716266013225624\\
0.673469387755102	0.0204081632653061	0.0720292582343726	0.0720292582343726\\
0.673469387755102	0.0408163265306122	0.0724347182963696	0.0724347182963696\\
0.673469387755102	0.0612244897959184	0.0728431021463617	0.0728431021463617\\
0.673469387755102	0.0816326530612245	0.073254338232121	0.073254338232121\\
0.673469387755102	0.102040816326531	0.0736685993999044	0.0736685993999044\\
0.673469387755102	0.122448979591837	0.0740857538861759	0.0740857538861759\\
0.673469387755102	0.142857142857143	0.0745060506696964	0.0745060506696964\\
0.673469387755102	0.163265306122449	0.0749292702379228	0.0749292702379228\\
0.673469387755102	0.183673469387755	0.0753557694194522	0.0753557694194522\\
0.673469387755102	0.204081632653061	0.0757852051775704	0.0757852051775704\\
0.673469387755102	0.224489795918367	0.0762180824598668	0.0762180824598668\\
0.673469387755102	0.244897959183673	0.0766538902767565	0.0766538902767565\\
0.673469387755102	0.26530612244898	0.0770933304966108	0.0770933304966108\\
0.673469387755102	0.285714285714286	0.0775356716444306	0.0775356716444306\\
0.673469387755102	0.306122448979592	0.0779818686759126	0.0779818686759126\\
0.673469387755102	0.326530612244898	0.0784309108601353	0.0784309108601353\\
0.673469387755102	0.346938775510204	0.0788840671473737	0.0788840671473737\\
0.673469387755102	0.36734693877551	0.0793399859643964	0.0793399859643964\\
0.673469387755102	0.387755102040816	0.0798003116765598	0.0798003116765598\\
0.673469387755102	0.408163265306122	0.0802632924743612	0.0802632924743612\\
0.673469387755102	0.428571428571429	0.0807310043501995	0.0807310043501995\\
0.673469387755102	0.448979591836735	0.0812012443858329	0.0812012443858329\\
0.673469387755102	0.469387755102041	0.0816765644206953	0.0816765644206953\\
0.673469387755102	0.489795918367347	0.082154275123981	0.082154275123981\\
0.673469387755102	0.510204081632653	0.0826374293311711	0.0826374293311711\\
0.673469387755102	0.530612244897959	0.083122838416291	0.083122838416291\\
0.673469387755102	0.551020408163265	0.0836140559467444	0.0836140559467444\\
0.673469387755102	0.571428571428571	0.0841074090817482	0.0841074090817482\\
0.673469387755102	0.591836734693878	0.0846069219951135	0.0846069219951135\\
0.673469387755102	0.612244897959184	0.0851084837545565	0.0851084837545565\\
0.673469387755102	0.63265306122449	0.0856165276979354	0.0856165276979354\\
0.673469387755102	0.653061224489796	0.0861265815773876	0.0861265815773876\\
0.673469387755102	0.673469387755102	0.0866433975699932	0.0866433975699932\\
0.673469387755102	0.693877551020408	nan	nan\\
0.673469387755102	0.714285714285714	nan	nan\\
0.673469387755102	0.73469387755102	nan	nan\\
0.673469387755102	0.755102040816326	nan	nan\\
0.673469387755102	0.775510204081633	nan	nan\\
0.673469387755102	0.795918367346939	nan	nan\\
0.673469387755102	0.816326530612245	nan	nan\\
0.673469387755102	0.836734693877551	nan	nan\\
0.673469387755102	0.857142857142857	nan	nan\\
0.673469387755102	0.877551020408163	nan	nan\\
0.673469387755102	0.897959183673469	nan	nan\\
0.673469387755102	0.918367346938776	nan	nan\\
0.673469387755102	0.938775510204082	nan	nan\\
0.673469387755102	0.959183673469388	nan	nan\\
0.673469387755102	0.979591836734694	nan	nan\\
0.673469387755102	1	nan	nan\\
0.693877551020408	0	0.0711777725603238	0.0711777725603238\\
0.693877551020408	0.0204081632653061	0.0715785783649011	0.0715785783649011\\
0.693877551020408	0.0408163265306122	0.0719822413323075	0.0719822413323075\\
0.693877551020408	0.0612244897959184	0.0723887291871369	0.0723887291871369\\
0.693877551020408	0.0816326530612245	0.0727981643023427	0.0727981643023427\\
0.693877551020408	0.102040816326531	0.0732104740454449	0.0732104740454449\\
0.693877551020408	0.122448979591837	0.0736258336295997	0.0736258336295997\\
0.693877551020408	0.142857142857143	0.0740441094766808	0.0740441094766808\\
0.693877551020408	0.163265306122449	0.0744655538826815	0.0744655538826815\\
0.693877551020408	0.183673469387755	0.0748899444274591	0.0748899444274591\\
0.693877551020408	0.204081632653061	0.0753176426159774	0.0753176426159774\\
0.693877551020408	0.224489795918367	0.075748300954528	0.075748300954528\\
0.693877551020408	0.244897959183673	0.0761824309380588	0.0761824309380588\\
0.693877551020408	0.26530612244898	0.0766195150091147	0.0766195150091147\\
0.693877551020408	0.285714285714286	0.0770602640704993	0.0770602640704993\\
0.693877551020408	0.306122448979592	0.077503937307898	0.077503937307898\\
0.693877551020408	0.326530612244898	0.0779515019047131	0.0779515019047131\\
0.693877551020408	0.346938775510204	0.0784019342827252	0.0784019342827252\\
0.693877551020408	0.36734693877551	0.0788565195767083	0.0788565195767083\\
0.693877551020408	0.387755102040816	0.0793138890885975	0.0793138890885975\\
0.693877551020408	0.408163265306122	0.0797757080927334	0.0797757080927334\\
0.693877551020408	0.428571428571429	0.0802402026377228	0.0802402026377228\\
0.693877551020408	0.448979591836735	0.0807094750492167	0.0807094750492167\\
0.693877551020408	0.469387755102041	0.0811812946203591	0.0811812946203591\\
0.693877551020408	0.489795918367347	0.0816582454943355	0.0816582454943355\\
0.693877551020408	0.510204081632653	0.0821376044743248	0.0821376044743248\\
0.693877551020408	0.530612244897959	0.0826224629730054	0.0826224629730054\\
0.693877551020408	0.551020408163265	0.0831095922764656	0.0831095922764656\\
0.693877551020408	0.571428571428571	0.083602590781382	0.083602590781382\\
0.693877551020408	0.591836734693878	0.0840977395500252	0.0840977395500252\\
0.693877551020408	0.612244897959184	0.08459911343419	0.08459911343419\\
0.693877551020408	0.63265306122449	0.0851025500062847	0.0851025500062847\\
0.693877551020408	0.653061224489796	0.0856125383266904	0.0856125383266904\\
0.693877551020408	0.673469387755102	0.0861245502550209	0.0861245502550209\\
0.693877551020408	0.693877551020408	0.0866433975699932	0.0866433975699932\\
0.693877551020408	0.714285714285714	nan	nan\\
0.693877551020408	0.73469387755102	nan	nan\\
0.693877551020408	0.755102040816326	nan	nan\\
0.693877551020408	0.775510204081633	nan	nan\\
0.693877551020408	0.795918367346939	nan	nan\\
0.693877551020408	0.816326530612245	nan	nan\\
0.693877551020408	0.836734693877551	nan	nan\\
0.693877551020408	0.857142857142857	nan	nan\\
0.693877551020408	0.877551020408163	nan	nan\\
0.693877551020408	0.897959183673469	nan	nan\\
0.693877551020408	0.918367346938776	nan	nan\\
0.693877551020408	0.938775510204082	nan	nan\\
0.693877551020408	0.959183673469388	nan	nan\\
0.693877551020408	0.979591836734694	nan	nan\\
0.693877551020408	1	nan	nan\\
0.714285714285714	0	0.0707294792747121	0.0707294792747121\\
0.714285714285714	0.0204081632653061	0.0711284817148017	0.0711284817148017\\
0.714285714285714	0.0408163265306122	0.071530275445649	0.071530275445649\\
0.714285714285714	0.0612244897959184	0.0719349488452912	0.0719349488452912\\
0.714285714285714	0.0816326530612245	0.072342469075429	0.072342469075429\\
0.714285714285714	0.102040816326531	0.072752960207303	0.072752960207303\\
0.714285714285714	0.122448979591837	0.0731663485646474	0.0731663485646474\\
0.714285714285714	0.142857142857143	0.0735828117128375	0.0735828117128375\\
0.714285714285714	0.163265306122449	0.0740022142761373	0.0740022142761373\\
0.714285714285714	0.183673469387755	0.0744248118727117	0.0744248118727117\\
0.714285714285714	0.204081632653061	0.074850379172554	0.074850379172554\\
0.714285714285714	0.224489795918367	0.0752792823832472	0.0752792823832472\\
0.714285714285714	0.244897959183673	0.0757111695293874	0.0757111695293874\\
0.714285714285714	0.26530612244898	0.0761465587054393	0.0761465587054393\\
0.714285714285714	0.285714285714286	0.0765849257332273	0.0765849257332273\\
0.714285714285714	0.306122448979592	0.0770269906348819	0.0770269906348819\\
0.714285714285714	0.326530612244898	0.0774720031680799	0.0774720031680799\\
0.714285714285714	0.346938775510204	0.0779209428701321	0.0779209428701321\\
0.714285714285714	0.36734693877551	0.0783727731818217	0.0783727731818217\\
0.714285714285714	0.387755102040816	0.0788287955996793	0.0788287955996793\\
0.714285714285714	0.408163265306122	0.0792876241121143	0.0792876241121143\\
0.714285714285714	0.428571428571429	0.0797509451409415	0.0797509451409415\\
0.714285714285714	0.448979591836735	0.0802169623392366	0.0802169623392366\\
0.714285714285714	0.469387755102041	0.0806878046752753	0.0806878046752753\\
0.714285714285714	0.489795918367347	0.0811612133261241	0.0811612133261241\\
0.714285714285714	0.510204081632653	0.0816398051269724	0.0816398051269724\\
0.714285714285714	0.530612244897959	0.0821208226070829	0.0821208226070829\\
0.714285714285714	0.551020408163265	0.0826073962286108	0.0826073962286108\\
0.714285714285714	0.571428571428571	0.0830962566982012	0.0830962566982012\\
0.714285714285714	0.591836734693878	0.0835910477992592	0.0835910477992592\\
0.714285714285714	0.612244897959184	0.0840880039233591	0.0840880039233591\\
0.714285714285714	0.63265306122449	0.0845912512390693	0.0845912512390693\\
0.714285714285714	0.653061224489796	0.0850965751742822	0.0850965751742822\\
0.714285714285714	0.673469387755102	0.0856085212224061	0.0856085212224061\\
0.714285714285714	0.693877551020408	0.0861225046387346	0.0861225046387346\\
0.714285714285714	0.714285714285714	0.0866433975699932	0.0866433975699932\\
0.714285714285714	0.73469387755102	nan	nan\\
0.714285714285714	0.755102040816326	nan	nan\\
0.714285714285714	0.775510204081633	nan	nan\\
0.714285714285714	0.795918367346939	nan	nan\\
0.714285714285714	0.816326530612245	nan	nan\\
0.714285714285714	0.836734693877551	nan	nan\\
0.714285714285714	0.857142857142857	nan	nan\\
0.714285714285714	0.877551020408163	nan	nan\\
0.714285714285714	0.897959183673469	nan	nan\\
0.714285714285714	0.918367346938776	nan	nan\\
0.714285714285714	0.938775510204082	nan	nan\\
0.714285714285714	0.959183673469388	nan	nan\\
0.714285714285714	0.979591836734694	nan	nan\\
0.714285714285714	1	nan	nan\\
0.73469387755102	0	0.0702817788478973	0.0702817788478973\\
0.73469387755102	0.0204081632653061	0.0706789322919972	0.0706789322919972\\
0.73469387755102	0.0408163265306122	0.0710789054625283	0.0710789054625283\\
0.73469387755102	0.0612244897959184	0.0714816913430706	0.0714816913430706\\
0.73469387755102	0.0816326530612245	0.0718873795560317	0.0718873795560317\\
0.73469387755102	0.102040816326531	0.0722959367401676	0.0722959367401676\\
0.73469387755102	0.122448979591837	0.0727074886455554	0.0727074886455554\\
0.73469387755102	0.142857142857143	0.0731219605745384	0.0731219605745384\\
0.73469387755102	0.163265306122449	0.07353953244193	0.07353953244193\\
0.73469387755102	0.183673469387755	0.0739600670813116	0.0739600670813116\\
0.73469387755102	0.204081632653061	0.0743838234469165	0.0743838234469165\\
0.73469387755102	0.224489795918367	0.0748105732887423	0.0748105732887423\\
0.73469387755102	0.244897959183673	0.0752406875505978	0.0752406875505978\\
0.73469387755102	0.26530612244898	0.075673809744001	0.075673809744001\\
0.73469387755102	0.285714285714286	0.0761104646216073	0.0761104646216073\\
0.73469387755102	0.306122448979592	0.0765501213255825	0.0765501213255825\\
0.73469387755102	0.326530612244898	0.0769935090884266	0.0769935090884266\\
0.73469387755102	0.346938775510204	0.0774398681452399	0.0774398681452399\\
0.73469387755102	0.36734693877551	0.0778901905195409	0.0778901905195409\\
0.73469387755102	0.387755102040816	0.0783434265314881	0.0783434265314881\\
0.73469387755102	0.408163265306122	0.0788008942229006	0.0788008942229006\\
0.73469387755102	0.428571428571429	0.0792611900737957	0.0792611900737957\\
0.73469387755102	0.448979591836735	0.0797260218985702	0.0797260218985702\\
0.73469387755102	0.469387755102041	0.0801935706945682	0.0801935706945682\\
0.73469387755102	0.489795918367347	0.0806659923891424	0.0806659923891424\\
0.73469387755102	0.510204081632653	0.0811409997087789	0.0811409997087789\\
0.73469387755102	0.530612244897959	0.0816212425765403	0.0816212425765403\\
0.73469387755102	0.551020408163265	0.0821039288323013	0.0821039288323013\\
0.73469387755102	0.571428571428571	0.0825922284681609	0.0825922284681609\\
0.73469387755102	0.591836734693878	0.0830828311117	0.0830828311117\\
0.73469387755102	0.612244897959184	0.0835794264992662	0.0835794264992662\\
0.73469387755102	0.63265306122449	0.0840782017693428	0.0840782017693428\\
0.73469387755102	0.653061224489796	0.0845833350553729	0.0845833350553729\\
0.73469387755102	0.673469387755102	0.0850905589823738	0.0850905589823738\\
0.73469387755102	0.693877551020408	0.0856044761971298	0.0856044761971298\\
0.73469387755102	0.714285714285714	0.0861204446291838	0.0861204446291838\\
0.73469387755102	0.73469387755102	0.0866433975699932	0.0866433975699932\\
0.73469387755102	0.755102040816326	nan	nan\\
0.73469387755102	0.775510204081633	nan	nan\\
0.73469387755102	0.795918367346939	nan	nan\\
0.73469387755102	0.816326530612245	nan	nan\\
0.73469387755102	0.836734693877551	nan	nan\\
0.73469387755102	0.857142857142857	nan	nan\\
0.73469387755102	0.877551020408163	nan	nan\\
0.73469387755102	0.897959183673469	nan	nan\\
0.73469387755102	0.918367346938776	nan	nan\\
0.73469387755102	0.938775510204082	nan	nan\\
0.73469387755102	0.959183673469388	nan	nan\\
0.73469387755102	0.979591836734694	nan	nan\\
0.73469387755102	1	nan	nan\\
0.755102040816326	0	0.069834656342868	0.069834656342868\\
0.755102040816326	0.0204081632653061	0.0702299882533774	0.0702299882533774\\
0.755102040816326	0.0408163265306122	0.0706280946621869	0.0706280946621869\\
0.755102040816326	0.0612244897959184	0.0710290425900617	0.0710290425900617\\
0.755102040816326	0.0816326530612245	0.0714328248367268	0.0714328248367268\\
0.755102040816326	0.102040816326531	0.0718395322464083	0.0718395322464083\\
0.755102040816326	0.122448979591837	0.0722491309604873	0.0722491309604873\\
0.755102040816326	0.142857142857143	0.0726617484002521	0.0726617484002521\\
0.755102040816326	0.163265306122449	0.0730773088592995	0.0730773088592995\\
0.755102040816326	0.183673469387755	0.0734959946075868	0.0734959946075868\\
0.755102040816326	0.204081632653061	0.0739176666876364	0.0739176666876364\\
0.755102040816326	0.224489795918367	0.0743425874103539	0.0743425874103539\\
0.755102040816326	0.244897959183673	0.0747705255896138	0.0747705255896138\\
0.755102040816326	0.26530612244898	0.0752018569448365	0.0752018569448365\\
0.755102040816326	0.285714285714286	0.0756362204377449	0.0756362204377449\\
0.755102040816326	0.306122448979592	0.0760741475432153	0.0760741475432153\\
0.755102040816326	0.326530612244898	0.0765151006597386	0.0765151006597386\\
0.755102040816326	0.346938775510204	0.0769598183264954	0.0769598183264954\\
0.755102040816326	0.36734693877551	0.0774075311563391	0.0774075311563391\\
0.755102040816326	0.387755102040816	0.0778592437967179	0.0778592437967179\\
0.755102040816326	0.408163265306122	0.0783138933022041	0.0783138933022041\\
0.755102040816326	0.428571428571429	0.0787728144491962	0.0787728144491962\\
0.755102040816326	0.448979591836735	0.0792345860087277	0.0792345860087277\\
0.755102040816326	0.469387755102041	0.0797009374391228	0.0797009374391228\\
0.755102040816326	0.489795918367347	0.0801700268155568	0.0801700268155568\\
0.755102040816326	0.510204081632653	0.0806440373477298	0.0806440373477298\\
0.755102040816326	0.530612244897959	0.0811206529702174	0.0811206529702174\\
0.755102040816326	0.551020408163265	0.0816025570972851	0.0816025570972851\\
0.755102040816326	0.571428571428571	0.0820869224564896	0.0820869224564896\\
0.755102040816326	0.591836734693878	0.0825769590584665	0.0825769590584665\\
0.755102040816326	0.612244897959184	0.0830693149440214	0.0830693149440214\\
0.755102040816326	0.63265306122449	0.0835677263774353	0.0835677263774353\\
0.755102040816326	0.653061224489796	0.0840683326530166	0.0840683326530166\\
0.755102040816326	0.673469387755102	0.0845753645265736	0.0845753645265736\\
0.755102040816326	0.693877551020408	0.0850845011526452	0.0850845011526452\\
0.755102040816326	0.714285714285714	0.0856004030617028	0.0856004030617028\\
0.755102040816326	0.73469387755102	0.0861183701263509	0.0861183701263509\\
0.755102040816326	0.755102040816326	0.0866433975699931	0.0866433975699931\\
0.755102040816326	0.775510204081633	nan	nan\\
0.755102040816326	0.795918367346939	nan	nan\\
0.755102040816326	0.816326530612245	nan	nan\\
0.755102040816326	0.836734693877551	nan	nan\\
0.755102040816326	0.857142857142857	nan	nan\\
0.755102040816326	0.877551020408163	nan	nan\\
0.755102040816326	0.897959183673469	nan	nan\\
0.755102040816326	0.918367346938776	nan	nan\\
0.755102040816326	0.938775510204082	nan	nan\\
0.755102040816326	0.959183673469388	nan	nan\\
0.755102040816326	0.979591836734694	nan	nan\\
0.755102040816326	1	nan	nan\\
0.775510204081633	0	0.0693881529077668	0.0693881529077668\\
0.775510204081633	0.0204081632653061	0.0697816342140458	0.0697816342140458\\
0.775510204081633	0.0408163265306122	0.0701779019289013	0.0701779019289013\\
0.775510204081633	0.0612244897959184	0.0705769651721113	0.0705769651721113\\
0.775510204081633	0.0816326530612245	0.0709788918837844	0.0709788918837844\\
0.775510204081633	0.102040816326531	0.0713836747072023	0.0713836747072023\\
0.775510204081633	0.122448979591837	0.0717914056978231	0.0717914056978231\\
0.775510204081633	0.142857142857143	0.0722020505156232	0.0722020505156232\\
0.775510204081633	0.163265306122449	0.0726157382536093	0.0726157382536093\\
0.775510204081633	0.183673469387755	0.0730323922024432	0.0730323922024432\\
0.775510204081633	0.204081632653061	0.0734521969990715	0.0734521969990715\\
0.775510204081633	0.224489795918367	0.0738750118892031	0.0738750118892031\\
0.775510204081633	0.244897959183673	0.074301102566123	0.074301102566123\\
0.775510204081633	0.26530612244898	0.074730234886821	0.074730234886821\\
0.775510204081633	0.285714285714286	0.0751627893903274	0.0751627893903274\\
0.775510204081633	0.306122448979592	0.0755984004475317	0.0755984004475317\\
0.775510204081633	0.326530612244898	0.0760376063240342	0.0760376063240342\\
0.775510204081633	0.346938775510204	0.0764798626063362	0.0764798626063362\\
0.775510204081633	0.36734693877551	0.0769259172411919	0.0769259172411919\\
0.775510204081633	0.387755102040816	0.0773749911150468	0.0773749911150468\\
0.775510204081633	0.408163265306122	0.0778281016418835	0.0778281016418835\\
0.775510204081633	0.428571428571429	0.0782841724608721	0.0782841724608721\\
0.775510204081633	0.448979591836735	0.0787445552776224	0.0787445552776224\\
0.775510204081633	0.469387755102041	0.079207810948235	0.079207810948235\\
0.775510204081633	0.489795918367347	0.0796756908322312	0.0796756908322312\\
0.775510204081633	0.510204081632653	0.0801463298102123	0.0801463298102123\\
0.775510204081633	0.530612244897959	0.080621938704098	0.080621938704098\\
0.775510204081633	0.551020408163265	0.0811001723085698	0.0811001723085698\\
0.775510204081633	0.571428571428571	0.0815837479397613	0.0815837479397613\\
0.775510204081633	0.591836734693878	0.0820698027826114	0.0820698027826114\\
0.775510204081633	0.612244897959184	0.0825615873629665	0.0825615873629665\\
0.775510204081633	0.63265306122449	0.0830557076190704	0.0830557076190704\\
0.775510204081633	0.653061224489796	0.0835559469269305	0.0835559469269305\\
0.775510204081633	0.673469387755102	0.0840583961368567	0.0840583961368567\\
0.775510204081633	0.693877551020408	0.0845673392939862	0.0845673392939862\\
0.775510204081633	0.714285714285714	0.0850784014054339	0.0850784014054339\\
0.775510204081633	0.73469387755102	0.0855963016257531	0.0855963016257531\\
0.775510204081633	0.755102040816326	0.0861162810295406	0.0861162810295406\\
0.775510204081633	0.775510204081633	0.0866433975699931	0.0866433975699931\\
0.775510204081633	0.795918367346939	nan	nan\\
0.775510204081633	0.816326530612245	nan	nan\\
0.775510204081633	0.836734693877551	nan	nan\\
0.775510204081633	0.857142857142857	nan	nan\\
0.775510204081633	0.877551020408163	nan	nan\\
0.775510204081633	0.897959183673469	nan	nan\\
0.775510204081633	0.918367346938776	nan	nan\\
0.775510204081633	0.938775510204082	nan	nan\\
0.775510204081633	0.959183673469388	nan	nan\\
0.775510204081633	0.979591836734694	nan	nan\\
0.775510204081633	1	nan	nan\\
0.795918367346939	0	0.0689422664880235	0.0689422664880235\\
0.795918367346939	0.0204081632653061	0.0693339118209736	0.0693339118209736\\
0.795918367346939	0.0408163265306122	0.0697283114674776	0.0697283114674776\\
0.795918367346939	0.0612244897959184	0.0701255186718865	0.0701255186718865\\
0.795918367346939	0.0816326530612245	0.0705255426104966	0.0705255426104966\\
0.795918367346939	0.102040816326531	0.0709284521303212	0.0709284521303212\\
0.795918367346939	0.122448979591837	0.0713342397359658	0.0713342397359658\\
0.795918367346939	0.142857142857143	0.0717429986914594	0.0717429986914594\\
0.795918367346939	0.163265306122449	0.072154694184864	0.072154694184864\\
0.795918367346939	0.183673469387755	0.0725694569870845	0.0725694569870845\\
0.795918367346939	0.204081632653061	0.0729872093868094	0.0729872093868094\\
0.795918367346939	0.224489795918367	0.073408138404331	0.073408138404331\\
0.795918367346939	0.244897959183673	0.0738321014787768	0.0738321014787768\\
0.795918367346939	0.26530612244898	0.0742593677154645	0.0742593677154645\\
0.795918367346939	0.285714285714286	0.0746896999901003	0.0746896999901003\\
0.795918367346939	0.306122448979592	0.0751234837090692	0.0751234837090692\\
0.795918367346939	0.326530612244898	0.075560348607832	0.075560348607832\\
0.795918367346939	0.346938775510204	0.0760008398150135	0.0760008398150135\\
0.795918367346939	0.36734693877551	0.0764444060331173	0.0764444060331173\\
0.795918367346939	0.387755102040816	0.0768918047214072	0.0768918047214072\\
0.795918367346939	0.408163265306122	0.0773422469317543	0.0773422469317543\\
0.795918367346939	0.428571428571429	0.0777967629917319	0.0777967629917319\\
0.795918367346939	0.448979591836735	0.0782542629708257	0.0782542629708257\\
0.795918367346939	0.469387755102041	0.0787161157034888	0.0787161157034888\\
0.795918367346939	0.489795918367347	0.0791808639198844	0.0791808639198844\\
0.795918367346939	0.510204081632653	0.079650281143668	0.079650281143668\\
0.795918367346939	0.530612244897959	0.0801224787827144	0.0801224787827144\\
0.795918367346939	0.551020408163265	0.0805996956074589	0.0805996956074589\\
0.795918367346939	0.571428571428571	0.0810795569181968	0.0810795569181968\\
0.795918367346939	0.591836734693878	0.0815648143508282	0.0815648143508282\\
0.795918367346939	0.612244897959184	0.0820525691100748	0.0820525691100748\\
0.795918367346939	0.63265306122449	0.0825461127417211	0.0825461127417211\\
0.795918367346939	0.653061224489796	0.0830420085575864	0.0830420085575864\\
0.795918367346939	0.673469387755102	0.0835440876380369	0.0835440876380369\\
0.795918367346939	0.693877551020408	0.0840483917807638	0.0840483917807638\\
0.795918367346939	0.714285714285714	0.0845592589967569	0.0845592589967569\\
0.795918367346939	0.73469387755102	0.0850722594593195	0.0850722594593195\\
0.795918367346939	0.755102040816326	0.0855921716976893	0.0855921716976893\\
0.795918367346939	0.775510204081633	0.0861141772373764	0.0861141772373764\\
0.795918367346939	0.795918367346939	0.0866433975699932	0.0866433975699932\\
0.795918367346939	0.816326530612245	nan	nan\\
0.795918367346939	0.836734693877551	nan	nan\\
0.795918367346939	0.857142857142857	nan	nan\\
0.795918367346939	0.877551020408163	nan	nan\\
0.795918367346939	0.897959183673469	nan	nan\\
0.795918367346939	0.918367346938776	nan	nan\\
0.795918367346939	0.938775510204082	nan	nan\\
0.795918367346939	0.959183673469388	nan	nan\\
0.795918367346939	0.979591836734694	nan	nan\\
0.795918367346939	1	nan	nan\\
0.816326530612245	0	0.0684970280559222	0.0684970280559222\\
0.816326530612245	0.0204081632653061	0.0688868187867956	0.0688868187867956\\
0.816326530612245	0.0408163265306122	0.0692793653929975	0.0692793653929975\\
0.816326530612245	0.0612244897959184	0.0696746869063086	0.0696746869063086\\
0.816326530612245	0.0816326530612245	0.0700728372807371	0.0700728372807371\\
0.816326530612245	0.102040816326531	0.0704738257677901	0.0704738257677901\\
0.816326530612245	0.122448979591837	0.0708777221168382	0.0708777221168382\\
0.816326530612245	0.142857142857143	0.0712845187053159	0.0712845187053159\\
0.816326530612245	0.163265306122449	0.0716943100084826	0.0716943100084826\\
0.816326530612245	0.183673469387755	0.072107060747551	0.072107060747551\\
0.816326530612245	0.204081632653061	0.0725229033815228	0.0725229033815228\\
0.816326530612245	0.224489795918367	0.0729417591945858	0.0729417591945858\\
0.816326530612245	0.244897959183673	0.0733638176101092	0.0733638176101092\\
0.816326530612245	0.26530612244898	0.0737889342478258	0.0737889342478258\\
0.816326530612245	0.285714285714286	0.0742173816578501	0.0742173816578501\\
0.816326530612245	0.306122448979592	0.0746489197073024	0.0746489197073024\\
0.816326530612245	0.326530612244898	0.0750839387207664	0.0750839387207664\\
0.816326530612245	0.346938775510204	0.0755220637507018	0.0755220637507018\\
0.816326530612245	0.36734693877551	0.0759638468643373	0.0759638468643373\\
0.816326530612245	0.387755102040816	0.0764087298049481	0.0764087298049481\\
0.816326530612245	0.408163265306122	0.0768574796528623	0.0768574796528623\\
0.816326530612245	0.428571428571429	0.0773092975135922	0.0773092975135922\\
0.816326530612245	0.448979591836735	0.0777652267794628	0.0777652267794628\\
0.816326530612245	0.469387755102041	0.0782241637918411	0.0782241637918411\\
0.816326530612245	0.489795918367347	0.0786874947183793	0.0786874947183793\\
0.816326530612245	0.510204081632653	0.0791537439474898	0.0791537439474898\\
0.816326530612245	0.530612244897959	0.0796247074353577	0.0796247074353577\\
0.816326530612245	0.551020408163265	0.0800984728334115	0.0800984728334115\\
0.816326530612245	0.571428571428571	0.080577307203179	0.080577307203179\\
0.816326530612245	0.591836734693878	0.081058805989684	0.081058805989684\\
0.816326530612245	0.612244897959184	0.0815457555736466	0.0815457555736466\\
0.816326530612245	0.63265306122449	0.0820352207347239	0.0820352207347239\\
0.816326530612245	0.653061224489796	0.0825305345514028	0.0825305345514028\\
0.816326530612245	0.673469387755102	0.0830282171771321	0.0830282171771321\\
0.816326530612245	0.693877551020408	0.0835321479981502	0.0835321479981502\\
0.816326530612245	0.714285714285714	0.0840383191420512	0.0840383191420512\\
0.816326530612245	0.73469387755102	0.0845511232718533	0.0845511232718533\\
0.816326530612245	0.755102040816326	0.0850660750311145	0.0850660750311145\\
0.816326530612245	0.775510204081633	0.0855880130846931	0.0855880130846931\\
0.816326530612245	0.795918367346939	0.0861120586477954	0.0861120586477954\\
0.816326530612245	0.816326530612245	0.0866433975699932	0.0866433975699932\\
0.816326530612245	0.836734693877551	nan	nan\\
0.816326530612245	0.857142857142857	nan	nan\\
0.816326530612245	0.877551020408163	nan	nan\\
0.816326530612245	0.897959183673469	nan	nan\\
0.816326530612245	0.918367346938776	nan	nan\\
0.816326530612245	0.938775510204082	nan	nan\\
0.816326530612245	0.959183673469388	nan	nan\\
0.816326530612245	0.979591836734694	nan	nan\\
0.816326530612245	1	nan	nan\\
0.836734693877551	0	0.0680524434879876	0.0680524434879876\\
0.836734693877551	0.0204081632653061	0.0684403864082481	0.0684403864082481\\
0.836734693877551	0.0408163265306122	0.0688310612088992	0.0688310612088992\\
0.836734693877551	0.0612244897959184	0.0692245124401825	0.0692245124401825\\
0.836734693877551	0.0816326530612245	0.0696207593362921	0.0696207593362921\\
0.836734693877551	0.102040816326531	0.0700198565551922	0.0700198565551922\\
0.836734693877551	0.122448979591837	0.0704218134360918	0.0704218134360918\\
0.836734693877551	0.142857142857143	0.070826700631269	0.070826700631269\\
0.836734693877551	0.163265306122449	0.0712345103983796	0.0712345103983796\\
0.836734693877551	0.183673469387755	0.0716453384302036	0.0716453384302036\\
0.836734693877551	0.204081632653061	0.0720591489831058	0.0720591489831058\\
0.836734693877551	0.224489795918367	0.072476076217284	0.072476076217284\\
0.836734693877551	0.244897959183673	0.0728960404073474	0.0728960404073474\\
0.836734693877551	0.26530612244898	0.0733192334020484	0.0733192334020484\\
0.836734693877551	0.285714285714286	0.0737455089865617	0.0737455089865617\\
0.836734693877551	0.306122448979592	0.074175143191065	0.074175143191065\\
0.836734693877551	0.326530612244898	0.07460789284443	0.07460789284443\\
0.836734693877551	0.346938775510204	0.0750441532428963	0.0750441532428963\\
0.836734693877551	0.36734693877551	0.0754835447058157	0.0754835447058157\\
0.836734693877551	0.387755102040816	0.0759266263174778	0.0759266263174778\\
0.836734693877551	0.408163265306122	0.076372832783845	0.076372832783845\\
0.836734693877551	0.428571428571429	0.0768229409181497	0.0768229409181497\\
0.836734693877551	0.448979591836735	0.0772761417644496	0.0772761417644496\\
0.836734693877551	0.469387755102041	0.0777334919348113	0.0777334919348113\\
0.836734693877551	0.489795918367347	0.0781938738801496	0.0781938738801496\\
0.836734693877551	0.510204081632653	0.0786586913101715	0.0786586913101715\\
0.836734693877551	0.530612244897959	0.0791264500511187	0.0791264500511187\\
0.836734693877551	0.551020408163265	0.0795989687653866	0.0795989687653866\\
0.836734693877551	0.571428571428571	0.080074311058821	0.080074311058821\\
0.836734693877551	0.591836734693878	0.0805547726327824	0.0805547726327824\\
0.836734693877551	0.612244897959184	0.0810379187098375	0.0810379187098375\\
0.836734693877551	0.63265306122449	0.0815265708476753	0.0815265708476753\\
0.836734693877551	0.653061224489796	0.0820177569488296	0.0820177569488296\\
0.836734693877551	0.673469387755102	0.0825148521452888	0.0825148521452888\\
0.836734693877551	0.693877551020408	0.0830143328920822	0.0830143328920822\\
0.836734693877551	0.714285714285714	0.083520127491767	0.083520127491767\\
0.836734693877551	0.73469387755102	0.0840281777754341	0.0840281777754341\\
0.836734693877551	0.755102040816326	0.0845429317540542	0.0845429317540542\\
0.836734693877551	0.775510204081633	0.0850598478358548	0.0850598478358548\\
0.836734693877551	0.795918367346939	0.0855838255927128	0.0855838255927128\\
0.836734693877551	0.816326530612245	0.0861099251580448	0.0861099251580448\\
0.836734693877551	0.836734693877551	0.0866433975699932	0.0866433975699932\\
0.836734693877551	0.857142857142857	nan	nan\\
0.836734693877551	0.877551020408163	nan	nan\\
0.836734693877551	0.897959183673469	nan	nan\\
0.836734693877551	0.918367346938776	nan	nan\\
0.836734693877551	0.938775510204082	nan	nan\\
0.836734693877551	0.959183673469388	nan	nan\\
0.836734693877551	0.979591836734694	nan	nan\\
0.836734693877551	1	nan	nan\\
0.857142857142857	0	0.0676085375645658	0.0676085375645658\\
0.857142857142857	0.0204081632653061	0.0679946204609294	0.0679946204609294\\
0.857142857142857	0.0408163265306122	0.0683834305170789	0.0683834305170789\\
0.857142857142857	0.0612244897959184	0.0687749925813234	0.0687749925813234\\
0.857142857142857	0.0816326530612245	0.0691693517810242	0.0691693517810242\\
0.857142857142857	0.102040816326531	0.0695665275657017	0.0695665275657017\\
0.857142857142857	0.122448979591837	0.0699665752965804	0.0699665752965804\\
0.857142857142857	0.142857142857143	0.0703695044091529	0.0703695044091529\\
0.857142857142857	0.163265306122449	0.0707753864624962	0.0707753864624962\\
0.857142857142857	0.183673469387755	0.0711842135991476	0.0711842135991476\\
0.857142857142857	0.204081632653061	0.0715960827382191	0.0715960827382191\\
0.857142857142857	0.224489795918367	0.072010957671078	0.072010957671078\\
0.857142857142857	0.244897959183673	0.0724289742743555	0.0724289742743555\\
0.857142857142857	0.26530612244898	0.0728500518061069	0.0728500518061069\\
0.857142857142857	0.285714285714286	0.073274384564783	0.073274384564783\\
0.857142857142857	0.306122448979592	0.0737018244839882	0.0737018244839882\\
0.857142857142857	0.326530612244898	0.074132651111286	0.074132651111286\\
0.857142857142857	0.346938775510204	0.0745666182056816	0.0745666182056816\\
0.857142857142857	0.36734693877551	0.0750041260907736	0.0750041260907736\\
0.857142857142857	0.387755102040816	0.0754447903005036	0.0754447903005036\\
0.857142857142857	0.408163265306122	0.0758891770172474	0.0758891770172474\\
0.857142857142857	0.428571428571429	0.0763367138290049	0.0763367138290049\\
0.857142857142857	0.448979591836735	0.0767881873967735	0.0767881873967735\\
0.857142857142857	0.469387755102041	0.0772427785849969	0.0772427785849969\\
0.857142857142857	0.489795918367347	0.0777015573840773	0.0777015573840773\\
0.857142857142857	0.510204081632653	0.0781633921884519	0.0781633921884519\\
0.857142857142857	0.530612244897959	0.0786297044630571	0.0786297044630571\\
0.857142857142857	0.551020408163265	0.079098981247099	0.079098981247099\\
0.857142857142857	0.571428571428571	0.0795730641880147	0.0795730641880147\\
0.857142857142857	0.591836734693878	0.0800499925516305	0.0800499925516305\\
0.857142857142857	0.612244897959184	0.0805320910339536	0.0805320910339536\\
0.857142857142857	0.63265306122449	0.0810168942616791	0.0810168942616791\\
0.857142857142857	0.653061224489796	0.0815072594086677	0.0815072594086677\\
0.857142857142857	0.673469387755102	0.0820001770410813	0.0820001770410813\\
0.857142857142857	0.693877551020408	0.0824990648732529	0.0824990648732529\\
0.857142857142857	0.714285714285714	0.0830003551136129	0.0830003551136129\\
0.857142857142857	0.73469387755102	0.0835080256004735	0.0835080256004735\\
0.857142857142857	0.755102040816326	0.0840179672330171	0.0840179672330171\\
0.857142857142857	0.775510204081633	0.0845346840759397	0.0845346840759397\\
0.857142857142857	0.795918367346939	0.0850535775867904	0.0850535775867904\\
0.857142857142857	0.816326530612245	0.0855796090264565	0.0855796090264565\\
0.857142857142857	0.836734693877551	0.0861077766646766	0.0861077766646766\\
0.857142857142857	0.857142857142857	0.0866433975699932	0.0866433975699932\\
0.857142857142857	0.877551020408163	nan	nan\\
0.857142857142857	0.897959183673469	nan	nan\\
0.857142857142857	0.918367346938776	nan	nan\\
0.857142857142857	0.938775510204082	nan	nan\\
0.857142857142857	0.959183673469388	nan	nan\\
0.857142857142857	0.979591836734694	nan	nan\\
0.857142857142857	1	nan	nan\\
0.877551020408163	0	0.0671653208886571	0.0671653208886571\\
0.877551020408163	0.0204081632653061	0.0675495459425047	0.0675495459425047\\
0.877551020408163	0.0408163265306122	0.0679364790063762	0.0679364790063762\\
0.877551020408163	0.0612244897959184	0.068326159225464	0.068326159225464\\
0.877551020408163	0.0816326530612245	0.0687186117344849	0.0687186117344849\\
0.877551020408163	0.102040816326531	0.0691138822364599	0.0691138822364599\\
0.877551020408163	0.122448979591837	0.0695119904053244	0.0695119904053244\\
0.877551020408163	0.142857142857143	0.0699129923080217	0.0699129923080217\\
0.877551020408163	0.163265306122449	0.0703168974824153	0.0703168974824153\\
0.877551020408163	0.183673469387755	0.0707237784005058	0.0707237784005058\\
0.877551020408163	0.204081632653061	0.0711336270925303	0.0711336270925303\\
0.877551020408163	0.224489795918367	0.0715465417145366	0.0715465417145366\\
0.877551020408163	0.244897959183673	0.0719624855912072	0.0719624855912072\\
0.877551020408163	0.26530612244898	0.0723815963324573	0.0723815963324573\\
0.877551020408163	0.285714285714286	0.0728037921713747	0.0728037921713747\\
0.877551020408163	0.306122448979592	0.0732292698820288	0.0732292698820288\\
0.877551020408163	0.326530612244898	0.0736578795279563	0.0736578795279563\\
0.877551020408163	0.346938775510204	0.0740899042131569	0.0740899042131569\\
0.877551020408163	0.36734693877551	0.0745250945934991	0.0745250945934991\\
0.877551020408163	0.387755102040816	0.0749638560776126	0.0749638560776126\\
0.877551020408163	0.408163265306122	0.0754057993597907	0.0754057993597907\\
0.877551020408163	0.428571428571429	0.0758514978038491	0.0758514978038491\\
0.877551020408163	0.448979591836735	0.0763003717968365	0.0763003717968365\\
0.877551020408163	0.469387755102041	0.0767532179651895	0.0767532179651895\\
0.877551020408163	0.489795918367347	0.0772092068727086	0.0772092068727086\\
0.877551020408163	0.510204081632653	0.0776694220501551	0.0776694220501551\\
0.877551020408163	0.530612244897959	0.0781327176659346	0.0781327176659346\\
0.877551020408163	0.551020408163265	0.0786005331575604	0.0786005331575604\\
0.877551020408163	0.571428571428571	0.0790713365480281	0.0790713365480281\\
0.877551020408163	0.591836734693878	0.0795469927536854	0.0795469927536854\\
0.877551020408163	0.612244897959184	0.0800255164006998	0.0800255164006998\\
0.877551020408163	0.63265306122449	0.0805092615405407	0.0805092615405407\\
0.877551020408163	0.653061224489796	0.0809957318244428	0.0809957318244428\\
0.877551020408163	0.673469387755102	0.0814878204886686	0.0814878204886686\\
0.877551020408163	0.693877551020408	0.0819824802965792	0.0819824802965792\\
0.877551020408163	0.714285714285714	0.0824831720817579	0.0824831720817579\\
0.877551020408163	0.73469387755102	0.0829862832496907	0.0829862832496907\\
0.877551020408163	0.755102040816326	0.0834958418029358	0.0834958418029358\\
0.877551020408163	0.775510204081633	0.084007687064284	0.084007687064284\\
0.877551020408163	0.795918367346939	0.0845263798678805	0.0845263798678805\\
0.877551020408163	0.816326530612245	0.0850472639953755	0.0850472639953755\\
0.877551020408163	0.836734693877551	0.0855753631893852	0.0855753631893852\\
0.877551020408163	0.857142857142857	0.0861056130635438	0.0861056130635438\\
0.877551020408163	0.877551020408163	0.0866433975699932	0.0866433975699932\\
0.877551020408163	0.897959183673469	nan	nan\\
0.877551020408163	0.918367346938776	nan	nan\\
0.877551020408163	0.938775510204082	nan	nan\\
0.877551020408163	0.959183673469388	nan	nan\\
0.877551020408163	0.979591836734694	nan	nan\\
0.877551020408163	1	nan	nan\\
0.897959183673469	0	0.066722814577191	0.066722814577191\\
0.897959183673469	0.0204081632653061	0.0671051734327854	0.0671051734327854\\
0.897959183673469	0.0408163265306122	0.0674902318799734	0.0674902318799734\\
0.897959183673469	0.0612244897959184	0.0678780179824737	0.0678780179824737\\
0.897959183673469	0.0816326530612245	0.0682685713797674	0.0682685713797674\\
0.897959183673469	0.102040816326531	0.0686619175022125	0.0686619175022125\\
0.897959183673469	0.122448979591837	0.069058102630091	0.069058102630091\\
0.897959183673469	0.142857142857143	0.0694571466685045	0.0694571466685045\\
0.897959183673469	0.163265306122449	0.0698591063945952	0.0698591063945952\\
0.897959183673469	0.183673469387755	0.0702639914530769	0.0702639914530769\\
0.897959183673469	0.204081632653061	0.0706718752365233	0.0706718752365233\\
0.897959183673469	0.224489795918367	0.0710827496644306	0.0710827496644306\\
0.897959183673469	0.244897959183673	0.0714967141416902	0.0714967141416902\\
0.897959183673469	0.26530612244898	0.0719137315234939	0.0719137315234939\\
0.897959183673469	0.285714285714286	0.0723339411711415	0.0723339411711415\\
0.897959183673469	0.306122448979592	0.0727572602832252	0.0727572602832252\\
0.897959183673469	0.326530612244898	0.0731838881366677	0.0731838881366677\\
0.897959183673469	0.346938775510204	0.0736136729052233	0.0736136729052233\\
0.897959183673469	0.36734693877551	0.0740469012898607	0.0740469012898607\\
0.897959183673469	0.387755102040816	0.0744833208086198	0.0744833208086198\\
0.897959183673469	0.408163265306122	0.0749233420145885	0.0749233420145885\\
0.897959183673469	0.428571428571429	0.0753665707064407	0.0753665707064407\\
0.897959183673469	0.448979591836735	0.0758135875149268	0.0758135875149268\\
0.897959183673469	0.469387755102041	0.0762638055409951	0.0762638055409951\\
0.897959183673469	0.489795918367347	0.0767180314968438	0.0767180314968438\\
0.897959183673469	0.510204081632653	0.0771754255218896	0.0771754255218896\\
0.897959183673469	0.530612244897959	0.0776370848525623	0.0776370848525623\\
0.897959183673469	0.551020408163265	0.0781018492582866	0.0781018492582866\\
0.897959183673469	0.571428571428571	0.078571176370559	0.078571176370559\\
0.897959183673469	0.591836734693878	0.079043514962782	0.079043514962782\\
0.897959183673469	0.612244897959184	0.0795207535090369	0.0795207535090369\\
0.897959183673469	0.63265306122449	0.0800008816910629	0.0800008816910629\\
0.897959183673469	0.653061224489796	0.0804862832825579	0.0804862832825579\\
0.897959183673469	0.673469387755102	0.0809744305735717	0.0809744305735717\\
0.897959183673469	0.693877551020408	0.0814682533160106	0.0814682533160106\\
0.897959183673469	0.714285714285714	0.081964665996826	0.081964665996826\\
0.897959183673469	0.73469387755102	0.0824671731138469	0.0824671731138469\\
0.897959183673469	0.755102040816326	0.0829721167050621	0.0829721167050621\\
0.897959183673469	0.775510204081633	0.0834835755748891	0.0834835755748891\\
0.897959183673469	0.795918367346939	0.0839973368160855	0.0839973368160855\\
0.897959183673469	0.816326530612245	0.0845180187580285	0.0845180187580285\\
0.897959183673469	0.836734693877551	0.0850409067712595	0.0850409067712595\\
0.897959183673469	0.857142857142857	0.0855710878837057	0.0855710878837057\\
0.897959183673469	0.877551020408163	0.0861034342497958	0.0861034342497958\\
0.897959183673469	0.897959183673469	0.0866433975699931	0.0866433975699931\\
0.897959183673469	0.918367346938776	nan	nan\\
0.897959183673469	0.938775510204082	nan	nan\\
0.897959183673469	0.959183673469388	nan	nan\\
0.897959183673469	0.979591836734694	nan	nan\\
0.897959183673469	1	nan	nan\\
0.918367346938776	0	0.0662810319546777	0.0662810319546777\\
0.918367346938776	0.0204081632653061	0.0666615242017468	0.0666615242017468\\
0.918367346938776	0.0408163265306122	0.0670446997025712	0.0670446997025712\\
0.918367346938776	0.0612244897959184	0.0674305942542048	0.0674305942542048\\
0.918367346938776	0.0816326530612245	0.0678192362517101	0.0678192362517101\\
0.918367346938776	0.102040816326531	0.0682106658299155	0.0682106658299155\\
0.918367346938776	0.122448979591837	0.0686049087217919	0.0686049087217919\\
0.918367346938776	0.142857142857143	0.0690020117883671	0.0690020117883671\\
0.918367346938776	0.163265306122449	0.0694019951712161	0.0694019951712161\\
0.918367346938776	0.183673469387755	0.0698049163634879	0.0698049163634879\\
0.918367346938776	0.204081632653061	0.0702107851201743	0.0702107851201743\\
0.918367346938776	0.224489795918367	0.0706196757631408	0.0706196757631408\\
0.918367346938776	0.244897959183673	0.0710315801018257	0.0710315801018257\\
0.918367346938776	0.26530612244898	0.0714465988028501	0.0714465988028501\\
0.918367346938776	0.285714285714286	0.0718646942482774	0.0718646942482774\\
0.918367346938776	0.306122448979592	0.0722860075698884	0.0722860075698884\\
0.918367346938776	0.326530612244898	0.0727104549213681	0.0727104549213681\\
0.918367346938776	0.346938775510204	0.0731382381108321	0.0731382381108321\\
0.918367346938776	0.36734693877551	0.0735692034015161	0.0735692034015161\\
0.918367346938776	0.387755102040816	0.0740036411331923	0.0740036411331923\\
0.918367346938776	0.408163265306122	0.0744412956501301	0.0744412956501301\\
0.918367346938776	0.428571428571429	0.074882582710898	0.074882582710898\\
0.918367346938776	0.448979591836735	0.075327103161001	0.075327103161001\\
0.918367346938776	0.469387755102041	0.0757754449856148	0.0757754449856148\\
0.918367346938776	0.489795918367347	0.0762270139124181	0.0762270139124181\\
0.918367346938776	0.510204081632653	0.0766826268622127	0.0766826268622127\\
0.918367346938776	0.530612244897959	0.0771414334237019	0.0771414334237019\\
0.918367346938776	0.551020408163265	0.0776045447074685	0.0776045447074685\\
0.918367346938776	0.571428571428571	0.0780707859077183	0.0780707859077183\\
0.918367346938776	0.591836734693878	0.0785416330753019	0.0785416330753019\\
0.918367346938776	0.612244897959184	0.0790155154965257	0.0790155154965257\\
0.918367346938776	0.63265306122449	0.0794943454969127	0.0794943454969127\\
0.918367346938776	0.653061224489796	0.0799760875039316	0.0799760875039316\\
0.918367346938776	0.673469387755102	0.0804631553861894	0.0804631553861894\\
0.918367346938776	0.693877551020408	0.0809529896807142	0.0809529896807142\\
0.918367346938776	0.714285714285714	0.0814485571153112	0.0814485571153112\\
0.918367346938776	0.73469387755102	0.0819467334197194	0.0819467334197194\\
0.918367346938776	0.755102040816326	0.0824510673091365	0.0824510673091365\\
0.918367346938776	0.775510204081633	0.0829578548812428	0.0829578548812428\\
0.918367346938776	0.795918367346939	0.0834712263891281	0.0834712263891281\\
0.918367346938776	0.816326530612245	0.0839869160326284	0.0839869160326284\\
0.918367346938776	0.836734693877551	0.0845096003723061	0.0845096003723061\\
0.918367346938776	0.857142857142857	0.0850345056222772	0.0850345056222772\\
0.918367346938776	0.877551020408163	0.0855667829103638	0.0855667829103638\\
0.918367346938776	0.897959183673469	0.0861012401178737	0.0861012401178737\\
0.918367346938776	0.918367346938776	0.0866433975699932	0.0866433975699932\\
0.918367346938776	0.938775510204082	nan	nan\\
0.918367346938776	0.959183673469388	nan	nan\\
0.918367346938776	0.979591836734694	nan	nan\\
0.918367346938776	1	nan	nan\\
0.938775510204082	0	0.0658399920240609	0.0658399920240609\\
0.938775510204082	0.0204081632653061	0.0662186115945149	0.0662186115945149\\
0.938775510204082	0.0408163265306122	0.0665999038900833	0.0665999038900833\\
0.938775510204082	0.0612244897959184	0.0669838985944087	0.0669838985944087\\
0.938775510204082	0.0816326530612245	0.0673706319469108	0.0673706319469108\\
0.938775510204082	0.102040816326531	0.0677601326809585	0.0677601326809585\\
0.938775510204082	0.122448979591837	0.0681524414295974	0.0681524414295974\\
0.938775510204082	0.142857142857143	0.0685475842340449	0.0685475842340449\\
0.938775510204082	0.163265306122449	0.0689456085407458	0.0689456085407458\\
0.938775510204082	0.183673469387755	0.069346534732156	0.069346534732156\\
0.938775510204082	0.204081632653061	0.0697504210241318	0.0697504210241318\\
0.938775510204082	0.224489795918367	0.0701572772846759	0.0701572772846759\\
0.938775510204082	0.244897959183673	0.0705671787744366	0.0705671787744366\\
0.938775510204082	0.26530612244898	0.0709801171928575	0.0709801171928575\\
0.938775510204082	0.285714285714286	0.07139619448193	0.07139619448193\\
0.938775510204082	0.306122448979592	0.0718153725463192	0.0718153725463192\\
0.938775510204082	0.326530612244898	0.0722377943082005	0.0722377943082005\\
0.938775510204082	0.346938775510204	0.0726633748652235	0.0726633748652235\\
0.938775510204082	0.36734693877551	0.0730923185859874	0.0730923185859874\\
0.938775510204082	0.387755102040816	0.0735244698015974	0.0735244698015974\\
0.938775510204082	0.408163265306122	0.0739601225336294	0.0739601225336294\\
0.938775510204082	0.428571428571429	0.074399017915523	0.074399017915523\\
0.938775510204082	0.448979591836735	0.0748415769738198	0.0748415769738198\\
0.938775510204082	0.469387755102041	0.07528739554185	0.07528739554185\\
0.938775510204082	0.489795918367347	0.0757370690485875	0.0757370690485875\\
0.938775510204082	0.510204081632653	0.0761899957593632	0.0761899957593632\\
0.938775510204082	0.530612244897959	0.0766470029288411	0.0766470029288411\\
0.938775510204082	0.551020408163265	0.0771072294661928	0.0771072294661928\\
0.938775510204082	0.571428571428571	0.077571800527725	0.077571800527725\\
0.938775510204082	0.591836734693878	0.0780395265529802	0.0780395265529802\\
0.938775510204082	0.612244897959184	0.0785119022414308	0.0785119022414308\\
0.938775510204082	0.63265306122449	0.0789873371507243	0.0789873371507243\\
0.938775510204082	0.653061224489796	0.0794677677563726	0.0794677677563726\\
0.938775510204082	0.673469387755102	0.0799511329166989	0.0799511329166989\\
0.938775510204082	0.693877551020408	0.0804398769737922	0.0804398769737922\\
0.938775510204082	0.714285714285714	0.0809314083137226	0.0809314083137226\\
0.938775510204082	0.73469387755102	0.0814287311074695	0.0814287311074695\\
0.938775510204082	0.755102040816326	0.0819286818395446	0.0819286818395446\\
0.938775510204082	0.775510204081633	0.0824348540038084	0.0824348540038084\\
0.938775510204082	0.795918367346939	0.0829434971765076	0.0829434971765076\\
0.938775510204082	0.816326530612245	0.0834587937154961	0.0834587937154961\\
0.938775510204082	0.836734693877551	0.083976424255464	0.083976424255464\\
0.938775510204082	0.857142857142857	0.084501124334396	0.084501124334396\\
0.938775510204082	0.877551020408163	0.0850280602544391	0.0850280602544391\\
0.938775510204082	0.897959183673469	0.0855624480690374	0.0855624480690374\\
0.938775510204082	0.918367346938776	0.0860990305615059	0.0860990305615059\\
0.938775510204082	0.938775510204082	0.0866433975699931	0.0866433975699931\\
0.938775510204082	0.959183673469388	nan	nan\\
0.938775510204082	0.979591836734694	nan	nan\\
0.938775510204082	1	nan	nan\\
0.959183673469388	0	0.0653997096172328	0.0653997096172328\\
0.959183673469388	0.0204081632653061	0.0657764547291279	0.0657764547291279\\
0.959183673469388	0.0408163265306122	0.0661558578125475	0.0661558578125475\\
0.959183673469388	0.0612244897959184	0.0665379525607931	0.0665379525607931\\
0.959183673469388	0.0816326530612245	0.0669227690100295	0.0669227690100295\\
0.959183673469388	0.102040816326531	0.0673103438445006	0.0673103438445006\\
0.959183673469388	0.122448979591837	0.0677007061415619	0.0677007061415619\\
0.959183673469388	0.142857142857143	0.0680938970364375	0.0680938970364375\\
0.959183673469388	0.163265306122449	0.0684899428834313	0.0684899428834313\\
0.959183673469388	0.183673469387755	0.0688888917198413	0.0688888917198413\\
0.959183673469388	0.204081632653061	0.0692907641728469	0.0692907641728469\\
0.959183673469388	0.224489795918367	0.0696956191883346	0.0696956191883346\\
0.959183673469388	0.244897959183673	0.0701034667495829	0.0701034667495829\\
0.959183673469388	0.26530612244898	0.0705143830660931	0.0705143830660931\\
0.959183673469388	0.285714285714286	0.0709283597269265	0.0709283597269265\\
0.959183673469388	0.306122448979592	0.0713454999636908	0.0713454999636908\\
0.959183673469388	0.326530612244898	0.0717657651988895	0.0717657651988895\\
0.959183673469388	0.346938775510204	0.0721893001656961	0.0721893001656961\\
0.959183673469388	0.36734693877551	0.0726160188939997	0.0726160188939997\\
0.959183673469388	0.387755102040816	0.0730461283430136	0.0730461283430136\\
0.959183673469388	0.408163265306122	0.0734794708893341	0.0734794708893341\\
0.959183673469388	0.428571428571429	0.0739163442804038	0.0739163442804038\\
0.959183673469388	0.448979591836735	0.0743564864007563	0.0743564864007563\\
0.959183673469388	0.469387755102041	0.0748003236087749	0.0748003236087749\\
0.959183673469388	0.489795918367347	0.0752474466652457	0.0752474466652457\\
0.959183673469388	0.510204081632653	0.0756984585341093	0.0756984585341093\\
0.959183673469388	0.530612244897959	0.0761527499274471	0.0761527499274471\\
0.959183673469388	0.551020408163265	0.0766111585613827	0.0766111585613827\\
0.959183673469388	0.571428571428571	0.077072812534325	0.077072812534325\\
0.959183673469388	0.591836734693878	0.077538851222894	0.077538851222894\\
0.959183673469388	0.612244897959184	0.0780080701293842	0.0780080701293842\\
0.959183673469388	0.63265306122449	0.0784819828349985	0.0784819828349985\\
0.959183673469388	0.653061224489796	0.078958978923155	0.078958978923155\\
0.959183673469388	0.673469387755102	0.0794410193227039	0.0794410193227039\\
0.959183673469388	0.693877551020408	0.0799260170029439	0.0799260170029439\\
0.959183673469388	0.714285714285714	0.0804164471638996	0.0804164471638996\\
0.959183673469388	0.73469387755102	0.0809096856366499	0.0809096856366499\\
0.959183673469388	0.755102040816326	0.0814087745096636	0.0814087745096636\\
0.959183673469388	0.775510204081633	0.081910510526968	0.081910510526968\\
0.959183673469388	0.795918367346939	0.0824185325306021	0.0824185325306021\\
0.959183673469388	0.816326530612245	0.0829290429858797	0.0829290429858797\\
0.959183673469388	0.836734693877551	0.0834462770208747	0.0834462770208747\\
0.959183673469388	0.857142857142857	0.0839658610234772	0.0839658610234772\\
0.959183673469388	0.877551020408163	0.0844925902657314	0.0844925902657314\\
0.959183673469388	0.897959183673469	0.0850215703719222	0.0850215703719222\\
0.959183673469388	0.918367346938776	0.0855580831581294	0.0855580831581294\\
0.959183673469388	0.938775510204082	0.0860968054737038	0.0860968054737038\\
0.959183673469388	0.959183673469388	0.0866433975699932	0.0866433975699932\\
0.959183673469388	0.979591836734694	nan	nan\\
0.959183673469388	1	nan	nan\\
0.979591836734694	0	0.0649602025397276	0.0649602025397276\\
0.979591836734694	0.0204081632653061	0.0653350684813625	0.0653350684813625\\
0.979591836734694	0.0408163265306122	0.0657125806988035	0.0657125806988035\\
0.979591836734694	0.0612244897959184	0.0660927695502781	0.0660927695502781\\
0.979591836734694	0.0816326530612245	0.0664756691381162	0.0664756691381162\\
0.979591836734694	0.102040816326531	0.06686130985659	0.06686130985659\\
0.979591836734694	0.122448979591837	0.0672497288382674	0.0672497288382674\\
0.979591836734694	0.142857142857143	0.0676409555094416	0.0676409555094416\\
0.979591836734694	0.163265306122449	0.0680350315121548	0.0680350315121548\\
0.979591836734694	0.183673469387755	0.068431983518162	0.068431983518162\\
0.979591836734694	0.204081632653061	0.068831860161565	0.068831860161565\\
0.979591836734694	0.224489795918367	0.06923468231775	0.06923468231775\\
0.979591836734694	0.244897959183673	0.0696405096704069	0.0696405096704069\\
0.979591836734694	0.26530612244898	0.0700493523200359	0.0700493523200359\\
0.979591836734694	0.285714285714286	0.0704612874355109	0.0704612874355109\\
0.979591836734694	0.306122448979592	0.0708763064947912	0.0708763064947912\\
0.979591836734694	0.326530612244898	0.0712945140338453	0.0712945140338453\\
0.979591836734694	0.346938775510204	0.0717158709878576	0.0717158709878576\\
0.979591836734694	0.36734693877551	0.072140523922202	0.072140523922202\\
0.979591836734694	0.387755102040816	0.0725683857867741	0.0725683857867741\\
0.979591836734694	0.408163265306122	0.0729996661622883	0.0729996661622883\\
0.979591836734694	0.428571428571429	0.0734342054477687	0.0734342054477687\\
0.979591836734694	0.448979591836735	0.073872305161573	0.073872305161573\\
0.979591836734694	0.469387755102041	0.0743136999003139	0.0743136999003139\\
0.979591836734694	0.489795918367347	0.0747588214193876	0.0747588214193876\\
0.979591836734694	0.510204081632653	0.0752072553453767	0.0752072553453767\\
0.979591836734694	0.530612244897959	0.0756596122700848	0.0756596122700848\\
0.979591836734694	0.551020408163265	0.0761152752596863	0.0761152752596863\\
0.979591836734694	0.571428571428571	0.0765750926216394	0.0765750926216394\\
0.979591836734694	0.591836734693878	0.0770381815100067	0.0770381815100067\\
0.979591836734694	0.612244897959184	0.0775056956992783	0.0775056956992783\\
0.979591836734694	0.63265306122449	0.0779764155688243	0.0779764155688243\\
0.979591836734694	0.653061224489796	0.0784518738184903	0.0784518738184903\\
0.979591836734694	0.673469387755102	0.0789304398079201	0.0789304398079201\\
0.979591836734694	0.693877551020408	0.0794140992274329	0.0794140992274329\\
0.979591836734694	0.714285714285714	0.0799007388324359	0.0799007388324359\\
0.979591836734694	0.73469387755102	0.0803928650712249	0.0803928650712249\\
0.979591836734694	0.755102040816326	0.0808878208097494	0.0808878208097494\\
0.979591836734694	0.775510204081633	0.0813886865353474	0.0813886865353474\\
0.979591836734694	0.795918367346939	0.0818922187490293	0.0818922187490293\\
0.979591836734694	0.816326530612245	0.0824021022188069	0.0824021022188069\\
0.979591836734694	0.836734693877551	0.082914491701121	0.082914491701121\\
0.979591836734694	0.857142857142857	0.0834336757691744	0.0834336757691744\\
0.979591836734694	0.877551020408163	0.0839552258728747	0.0839552258728747\\
0.979591836734694	0.897959183673469	0.0844839977854852	0.0844839977854852\\
0.979591836734694	0.918367346938776	0.0850150356770603	0.0850150356770603\\
0.979591836734694	0.938775510204082	0.0855536879747609	0.0855536879747609\\
0.979591836734694	0.959183673469388	0.0860945647467568	0.0860945647467568\\
0.979591836734694	0.979591836734694	0.0866433975699931	0.0866433975699931\\
0.979591836734694	1	nan	nan\\
1	0	0.0645214864180189	0.0645214864180189\\
1	0.0204081632653061	0.0648944707494841	0.0648944707494841\\
1	0.0408163265306122	0.065270087470539	0.065270087470539\\
1	0.0612244897959184	0.0656483688999153	0.0656483688999153\\
1	0.0816326530612245	0.0660293457556064	0.0660293457556064\\
1	0.102040816326531	0.06641305255214	0.06641305255214\\
1	0.122448979591837	0.0667995200467872	0.0667995200467872\\
1	0.142857142857143	0.0671887858245573	0.0671887858245573\\
1	0.163265306122449	0.0675808796652212	0.0675808796652212\\
1	0.183673469387755	0.0679758437227128	0.0679758437227128\\
1	0.204081632653061	0.0683737049903223	0.0683737049903223\\
1	0.224489795918367	0.068774512705262	0.068774512705262\\
1	0.244897959183673	0.0691782879943817	0.0691782879943817\\
1	0.26530612244898	0.0695850912872869	0.0695850912872869\\
1	0.285714285714286	0.0699949328034243	0.0699949328034243\\
1	0.306122448979592	0.0704078906819236	0.0704078906819236\\
1	0.326530612244898	0.0708239562886691	0.0708239562886691\\
1	0.346938775510204	0.0712432354791616	0.0712432354791616\\
1	0.36734693877551	0.071665688695784	0.071665688695784\\
1	0.387755102040816	0.0720914643578468	0.0720914643578468\\
1	0.408163265306122	0.0725204743225759	0.0725204743225759\\
1	0.428571428571429	0.0729529308237686	0.0729529308237686\\
1	0.448979591836735	0.0733886722591912	0.0733886722591912\\
1	0.469387755102041	0.0738280039640921	0.0738280039640921\\
1	0.489795918367347	0.074270657207268	0.074270657207268\\
1	0.510204081632653	0.0747170692075464	0.0747170692075464\\
1	0.530612244897959	0.0751668203944144	0.0751668203944144\\
1	0.551020408163265	0.0756205290821091	0.0756205290821091\\
1	0.571428571428571	0.0760775705965392	0.0760775705965392\\
1	0.591836734693878	0.0765388039686013	0.0765388039686013\\
1	0.612244897959184	0.0770033352721242	0.0770033352721242\\
1	0.63265306122449	0.0774723328599514	0.0774723328599514\\
1	0.653061224489796	0.0779445617997992	0.0779445617997992\\
1	0.673469387755102	0.078421574150844	0.078421574150844\\
1	0.693877551020408	0.0789017187954599	0.0789017187954599\\
1	0.714285714285714	0.079387006498337	0.079387006498337\\
1	0.73469387755102	0.0798752974711409	0.0798752974711409\\
1	0.755102040816326	0.0803691298066657	0.0803691298066657\\
1	0.775510204081633	0.0808658129894718	0.0808658129894718\\
1	0.795918367346939	0.0813684663942483	0.0813684663942483\\
1	0.816326530612245	0.0818738057691354	0.0818738057691354\\
1	0.836734693877551	0.0823855623942552	0.0823855623942552\\
1	0.857142857142857	0.0828998427107215	0.0828998427107215\\
1	0.877551020408163	0.0834209894213235	0.0834209894213235\\
1	0.897959183673469	0.083944518337174	0.083944518337174\\
1	0.918367346938776	0.0844753465105605	0.0844753465105605\\
1	0.938775510204082	0.0850084558703341	0.0850084558703341\\
1	0.959183673469388	0.0855492623147639	0.0855492623147639\\
1	0.979591836734694	0.0860923082722281	0.0860923082722281\\
1	1	0.0866433975699932	0.0866433975699932\\
};
%\addlegendentry{data2}

%was red
\addplot3 [color=black, line width=1.5pt, dotted]
 table[row sep=crcr] {%
0	0	0.0866433975699931\\
0.0204081632653061	0.0204081632653061	0.0866433975699932\\
0.0408163265306122	0.0408163265306122	0.0866433975699932\\
0.0612244897959184	0.0612244897959184	0.0866433975699932\\
0.0816326530612245	0.0816326530612245	0.0866433975699932\\
0.102040816326531	0.102040816326531	0.0866433975699932\\
0.122448979591837	0.122448979591837	0.0866433975699932\\
0.142857142857143	0.142857142857143	0.0866433975699932\\
0.163265306122449	0.163265306122449	0.0866433975699932\\
0.183673469387755	0.183673469387755	0.0866433975699932\\
0.204081632653061	0.204081632653061	0.0866433975699931\\
0.224489795918367	0.224489795918367	0.0866433975699932\\
0.244897959183673	0.244897959183673	0.0866433975699932\\
0.26530612244898	0.26530612244898	0.0866433975699932\\
0.285714285714286	0.285714285714286	0.0866433975699932\\
0.306122448979592	0.306122448979592	0.0866433975699932\\
0.326530612244898	0.326530612244898	0.0866433975699932\\
0.346938775510204	0.346938775510204	0.0866433975699932\\
0.36734693877551	0.36734693877551	0.0866433975699932\\
0.387755102040816	0.387755102040816	0.0866433975699932\\
0.408163265306122	0.408163265306122	0.0866433975699932\\
0.428571428571429	0.428571428571429	0.0866433975699932\\
0.448979591836735	0.448979591836735	0.0866433975699932\\
0.469387755102041	0.469387755102041	0.0866433975699931\\
0.489795918367347	0.489795918367347	0.0866433975699932\\
0.510204081632653	0.510204081632653	0.0866433975699932\\
0.530612244897959	0.530612244897959	0.0866433975699931\\
0.551020408163265	0.551020408163265	0.0866433975699932\\
0.571428571428571	0.571428571428571	0.0866433975699932\\
0.591836734693878	0.591836734693878	0.0866433975699932\\
0.612244897959184	0.612244897959184	0.0866433975699932\\
0.63265306122449	0.63265306122449	0.0866433975699932\\
0.653061224489796	0.653061224489796	0.0866433975699932\\
0.673469387755102	0.673469387755102	0.0866433975699932\\
0.693877551020408	0.693877551020408	0.0866433975699932\\
0.714285714285714	0.714285714285714	0.0866433975699932\\
0.73469387755102	0.73469387755102	0.0866433975699932\\
0.755102040816326	0.755102040816326	0.0866433975699931\\
0.775510204081633	0.775510204081633	0.0866433975699931\\
0.795918367346939	0.795918367346939	0.0866433975699932\\
0.816326530612245	0.816326530612245	0.0866433975699932\\
0.836734693877551	0.836734693877551	0.0866433975699932\\
0.857142857142857	0.857142857142857	0.0866433975699932\\
0.877551020408163	0.877551020408163	0.0866433975699932\\
0.897959183673469	0.897959183673469	0.0866433975699931\\
0.918367346938776	0.918367346938776	0.0866433975699932\\
0.938775510204082	0.938775510204082	0.0866433975699931\\
0.959183673469388	0.959183673469388	0.0866433975699932\\
0.979591836734694	0.979591836734694	0.0866433975699931\\
1	1	0.0866433975699932\\
};
% \addlegendentry{data3}

%was mycolor1 (green)
\addplot3 [color=black, line width=1.5pt, dash pattern=on 8pt off 4pt]
 table[row sep=crcr] {%
1	0	0.0645214864180189\\
1	0.0204081632653061	0.0648944707494841\\
1	0.0408163265306122	0.065270087470539\\
1	0.0612244897959184	0.0656483688999153\\
1	0.0816326530612245	0.0660293457556064\\
1	0.102040816326531	0.06641305255214\\
1	0.122448979591837	0.0667995200467872\\
1	0.142857142857143	0.0671887858245573\\
1	0.163265306122449	0.0675808796652212\\
1	0.183673469387755	0.0679758437227128\\
1	0.204081632653061	0.0683737049903223\\
1	0.224489795918367	0.068774512705262\\
1	0.244897959183673	0.0691782879943817\\
1	0.26530612244898	0.0695850912872869\\
1	0.285714285714286	0.0699949328034243\\
1	0.306122448979592	0.0704078906819236\\
1	0.326530612244898	0.0708239562886691\\
1	0.346938775510204	0.0712432354791616\\
1	0.36734693877551	0.071665688695784\\
1	0.387755102040816	0.0720914643578468\\
1	0.408163265306122	0.0725204743225759\\
1	0.428571428571429	0.0729529308237686\\
1	0.448979591836735	0.0733886722591912\\
1	0.469387755102041	0.0738280039640921\\
1	0.489795918367347	0.074270657207268\\
1	0.510204081632653	0.0747170692075464\\
1	0.530612244897959	0.0751668203944144\\
1	0.551020408163265	0.0756205290821091\\
1	0.571428571428571	0.0760775705965392\\
1	0.591836734693878	0.0765388039686013\\
1	0.612244897959184	0.0770033352721242\\
1	0.63265306122449	0.0774723328599514\\
1	0.653061224489796	0.0779445617997992\\
1	0.673469387755102	0.078421574150844\\
1	0.693877551020408	0.0789017187954599\\
1	0.714285714285714	0.079387006498337\\
1	0.73469387755102	0.0798752974711409\\
1	0.755102040816326	0.0803691298066657\\
1	0.775510204081633	0.0808658129894718\\
1	0.795918367346939	0.0813684663942483\\
1	0.816326530612245	0.0818738057691354\\
1	0.836734693877551	0.0823855623942552\\
1	0.857142857142857	0.0828998427107215\\
1	0.877551020408163	0.0834209894213235\\
1	0.897959183673469	0.083944518337174\\
1	0.918367346938776	0.0844753465105605\\
1	0.938775510204082	0.0850084558703341\\
1	0.959183673469388	0.0855492623147639\\
1	0.979591836734694	0.0860923082722281\\
1	1	0.0866433975699932\\
};
% \addlegendentry{data6}

\addplot3[%
surf,
fill opacity=0.5, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(63pt)=(.5,.5,.5)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.0866433975699931	0.0866433975699931\\
0	0.0204081632653061	nan	nan\\
0	0.0408163265306122	nan	nan\\
0	0.0612244897959184	nan	nan\\
0	0.0816326530612245	nan	nan\\
0	0.102040816326531	nan	nan\\
0	0.122448979591837	nan	nan\\
0	0.142857142857143	nan	nan\\
0	0.163265306122449	nan	nan\\
0	0.183673469387755	nan	nan\\
0	0.204081632653061	nan	nan\\
0	0.224489795918367	nan	nan\\
0	0.244897959183673	nan	nan\\
0	0.26530612244898	nan	nan\\
0	0.285714285714286	nan	nan\\
0	0.306122448979592	nan	nan\\
0	0.326530612244898	nan	nan\\
0	0.346938775510204	nan	nan\\
0	0.36734693877551	nan	nan\\
0	0.387755102040816	nan	nan\\
0	0.408163265306122	nan	nan\\
0	0.428571428571429	nan	nan\\
0	0.448979591836735	nan	nan\\
0	0.469387755102041	nan	nan\\
0	0.489795918367347	nan	nan\\
0	0.510204081632653	nan	nan\\
0	0.530612244897959	nan	nan\\
0	0.551020408163265	nan	nan\\
0	0.571428571428571	nan	nan\\
0	0.591836734693878	nan	nan\\
0	0.612244897959184	nan	nan\\
0	0.63265306122449	nan	nan\\
0	0.653061224489796	nan	nan\\
0	0.673469387755102	nan	nan\\
0	0.693877551020408	nan	nan\\
0	0.714285714285714	nan	nan\\
0	0.73469387755102	nan	nan\\
0	0.755102040816326	nan	nan\\
0	0.775510204081633	nan	nan\\
0	0.795918367346939	nan	nan\\
0	0.816326530612245	nan	nan\\
0	0.836734693877551	nan	nan\\
0	0.857142857142857	nan	nan\\
0	0.877551020408163	nan	nan\\
0	0.897959183673469	nan	nan\\
0	0.918367346938776	nan	nan\\
0	0.938775510204082	nan	nan\\
0	0.959183673469388	nan	nan\\
0	0.979591836734694	nan	nan\\
0	1	nan	nan\\
0.0204081632653061	0	0.0861845975183452	0.0861845975183452\\
0.0204081632653061	0.0204081632653061	0.0875691796449393	0.0875691796449393\\
0.0204081632653061	0.0408163265306122	nan	nan\\
0.0204081632653061	0.0612244897959184	nan	nan\\
0.0204081632653061	0.0816326530612245	nan	nan\\
0.0204081632653061	0.102040816326531	nan	nan\\
0.0204081632653061	0.122448979591837	nan	nan\\
0.0204081632653061	0.142857142857143	nan	nan\\
0.0204081632653061	0.163265306122449	nan	nan\\
0.0204081632653061	0.183673469387755	nan	nan\\
0.0204081632653061	0.204081632653061	nan	nan\\
0.0204081632653061	0.224489795918367	nan	nan\\
0.0204081632653061	0.244897959183673	nan	nan\\
0.0204081632653061	0.26530612244898	nan	nan\\
0.0204081632653061	0.285714285714286	nan	nan\\
0.0204081632653061	0.306122448979592	nan	nan\\
0.0204081632653061	0.326530612244898	nan	nan\\
0.0204081632653061	0.346938775510204	nan	nan\\
0.0204081632653061	0.36734693877551	nan	nan\\
0.0204081632653061	0.387755102040816	nan	nan\\
0.0204081632653061	0.408163265306122	nan	nan\\
0.0204081632653061	0.428571428571429	nan	nan\\
0.0204081632653061	0.448979591836735	nan	nan\\
0.0204081632653061	0.469387755102041	nan	nan\\
0.0204081632653061	0.489795918367347	nan	nan\\
0.0204081632653061	0.510204081632653	nan	nan\\
0.0204081632653061	0.530612244897959	nan	nan\\
0.0204081632653061	0.551020408163265	nan	nan\\
0.0204081632653061	0.571428571428571	nan	nan\\
0.0204081632653061	0.591836734693878	nan	nan\\
0.0204081632653061	0.612244897959184	nan	nan\\
0.0204081632653061	0.63265306122449	nan	nan\\
0.0204081632653061	0.653061224489796	nan	nan\\
0.0204081632653061	0.673469387755102	nan	nan\\
0.0204081632653061	0.693877551020408	nan	nan\\
0.0204081632653061	0.714285714285714	nan	nan\\
0.0204081632653061	0.73469387755102	nan	nan\\
0.0204081632653061	0.755102040816326	nan	nan\\
0.0204081632653061	0.775510204081633	nan	nan\\
0.0204081632653061	0.795918367346939	nan	nan\\
0.0204081632653061	0.816326530612245	nan	nan\\
0.0204081632653061	0.836734693877551	nan	nan\\
0.0204081632653061	0.857142857142857	nan	nan\\
0.0204081632653061	0.877551020408163	nan	nan\\
0.0204081632653061	0.897959183673469	nan	nan\\
0.0204081632653061	0.918367346938776	nan	nan\\
0.0204081632653061	0.938775510204082	nan	nan\\
0.0204081632653061	0.959183673469388	nan	nan\\
0.0204081632653061	0.979591836734694	nan	nan\\
0.0204081632653061	1	nan	nan\\
0.0408163265306122	0	0.0857274142920877	0.0857274142920877\\
0.0408163265306122	0.0204081632653061	0.0871022263803377	0.0871022263803377\\
0.0408163265306122	0.0408163265306122	0.0885015563554787	0.0885015563554787\\
0.0408163265306122	0.0612244897959184	nan	nan\\
0.0408163265306122	0.0816326530612245	nan	nan\\
0.0408163265306122	0.102040816326531	nan	nan\\
0.0408163265306122	0.122448979591837	nan	nan\\
0.0408163265306122	0.142857142857143	nan	nan\\
0.0408163265306122	0.163265306122449	nan	nan\\
0.0408163265306122	0.183673469387755	nan	nan\\
0.0408163265306122	0.204081632653061	nan	nan\\
0.0408163265306122	0.224489795918367	nan	nan\\
0.0408163265306122	0.244897959183673	nan	nan\\
0.0408163265306122	0.26530612244898	nan	nan\\
0.0408163265306122	0.285714285714286	nan	nan\\
0.0408163265306122	0.306122448979592	nan	nan\\
0.0408163265306122	0.326530612244898	nan	nan\\
0.0408163265306122	0.346938775510204	nan	nan\\
0.0408163265306122	0.36734693877551	nan	nan\\
0.0408163265306122	0.387755102040816	nan	nan\\
0.0408163265306122	0.408163265306122	nan	nan\\
0.0408163265306122	0.428571428571429	nan	nan\\
0.0408163265306122	0.448979591836735	nan	nan\\
0.0408163265306122	0.469387755102041	nan	nan\\
0.0408163265306122	0.489795918367347	nan	nan\\
0.0408163265306122	0.510204081632653	nan	nan\\
0.0408163265306122	0.530612244897959	nan	nan\\
0.0408163265306122	0.551020408163265	nan	nan\\
0.0408163265306122	0.571428571428571	nan	nan\\
0.0408163265306122	0.591836734693878	nan	nan\\
0.0408163265306122	0.612244897959184	nan	nan\\
0.0408163265306122	0.63265306122449	nan	nan\\
0.0408163265306122	0.653061224489796	nan	nan\\
0.0408163265306122	0.673469387755102	nan	nan\\
0.0408163265306122	0.693877551020408	nan	nan\\
0.0408163265306122	0.714285714285714	nan	nan\\
0.0408163265306122	0.73469387755102	nan	nan\\
0.0408163265306122	0.755102040816326	nan	nan\\
0.0408163265306122	0.775510204081633	nan	nan\\
0.0408163265306122	0.795918367346939	nan	nan\\
0.0408163265306122	0.816326530612245	nan	nan\\
0.0408163265306122	0.836734693877551	nan	nan\\
0.0408163265306122	0.857142857142857	nan	nan\\
0.0408163265306122	0.877551020408163	nan	nan\\
0.0408163265306122	0.897959183673469	nan	nan\\
0.0408163265306122	0.918367346938776	nan	nan\\
0.0408163265306122	0.938775510204082	nan	nan\\
0.0408163265306122	0.959183673469388	nan	nan\\
0.0408163265306122	0.979591836734694	nan	nan\\
0.0408163265306122	1	nan	nan\\
0.0612244897959184	0	0.0852686935075514	0.0852686935075514\\
0.0612244897959184	0.0204081632653061	0.0866369084395216	0.0866369084395216\\
0.0612244897959184	0.0408163265306122	0.0880263282385875	0.0880263282385875\\
0.0612244897959184	0.0612244897959184	0.0894405746772654	0.0894405746772654\\
0.0612244897959184	0.0816326530612245	nan	nan\\
0.0612244897959184	0.102040816326531	nan	nan\\
0.0612244897959184	0.122448979591837	nan	nan\\
0.0612244897959184	0.142857142857143	nan	nan\\
0.0612244897959184	0.163265306122449	nan	nan\\
0.0612244897959184	0.183673469387755	nan	nan\\
0.0612244897959184	0.204081632653061	nan	nan\\
0.0612244897959184	0.224489795918367	nan	nan\\
0.0612244897959184	0.244897959183673	nan	nan\\
0.0612244897959184	0.26530612244898	nan	nan\\
0.0612244897959184	0.285714285714286	nan	nan\\
0.0612244897959184	0.306122448979592	nan	nan\\
0.0612244897959184	0.326530612244898	nan	nan\\
0.0612244897959184	0.346938775510204	nan	nan\\
0.0612244897959184	0.36734693877551	nan	nan\\
0.0612244897959184	0.387755102040816	nan	nan\\
0.0612244897959184	0.408163265306122	nan	nan\\
0.0612244897959184	0.428571428571429	nan	nan\\
0.0612244897959184	0.448979591836735	nan	nan\\
0.0612244897959184	0.469387755102041	nan	nan\\
0.0612244897959184	0.489795918367347	nan	nan\\
0.0612244897959184	0.510204081632653	nan	nan\\
0.0612244897959184	0.530612244897959	nan	nan\\
0.0612244897959184	0.551020408163265	nan	nan\\
0.0612244897959184	0.571428571428571	nan	nan\\
0.0612244897959184	0.591836734693878	nan	nan\\
0.0612244897959184	0.612244897959184	nan	nan\\
0.0612244897959184	0.63265306122449	nan	nan\\
0.0612244897959184	0.653061224489796	nan	nan\\
0.0612244897959184	0.673469387755102	nan	nan\\
0.0612244897959184	0.693877551020408	nan	nan\\
0.0612244897959184	0.714285714285714	nan	nan\\
0.0612244897959184	0.73469387755102	nan	nan\\
0.0612244897959184	0.755102040816326	nan	nan\\
0.0612244897959184	0.775510204081633	nan	nan\\
0.0612244897959184	0.795918367346939	nan	nan\\
0.0612244897959184	0.816326530612245	nan	nan\\
0.0612244897959184	0.836734693877551	nan	nan\\
0.0612244897959184	0.857142857142857	nan	nan\\
0.0612244897959184	0.877551020408163	nan	nan\\
0.0612244897959184	0.897959183673469	nan	nan\\
0.0612244897959184	0.918367346938776	nan	nan\\
0.0612244897959184	0.938775510204082	nan	nan\\
0.0612244897959184	0.959183673469388	nan	nan\\
0.0612244897959184	0.979591836734694	nan	nan\\
0.0612244897959184	1	nan	nan\\
0.0816326530612245	0	0.0848115574291382	0.0848115574291382\\
0.0816326530612245	0.0204081632653061	0.0861701036825036	0.0861701036825036\\
0.0816326530612245	0.0408163265306122	0.0875527553035285	0.0875527553035285\\
0.0816326530612245	0.0612244897959184	0.0889569483074565	0.0889569483074565\\
0.0816326530612245	0.0816326530612245	0.0903862819205759	0.0903862819205759\\
0.0816326530612245	0.102040816326531	nan	nan\\
0.0816326530612245	0.122448979591837	nan	nan\\
0.0816326530612245	0.142857142857143	nan	nan\\
0.0816326530612245	0.163265306122449	nan	nan\\
0.0816326530612245	0.183673469387755	nan	nan\\
0.0816326530612245	0.204081632653061	nan	nan\\
0.0816326530612245	0.224489795918367	nan	nan\\
0.0816326530612245	0.244897959183673	nan	nan\\
0.0816326530612245	0.26530612244898	nan	nan\\
0.0816326530612245	0.285714285714286	nan	nan\\
0.0816326530612245	0.306122448979592	nan	nan\\
0.0816326530612245	0.326530612244898	nan	nan\\
0.0816326530612245	0.346938775510204	nan	nan\\
0.0816326530612245	0.36734693877551	nan	nan\\
0.0816326530612245	0.387755102040816	nan	nan\\
0.0816326530612245	0.408163265306122	nan	nan\\
0.0816326530612245	0.428571428571429	nan	nan\\
0.0816326530612245	0.448979591836735	nan	nan\\
0.0816326530612245	0.469387755102041	nan	nan\\
0.0816326530612245	0.489795918367347	nan	nan\\
0.0816326530612245	0.510204081632653	nan	nan\\
0.0816326530612245	0.530612244897959	nan	nan\\
0.0816326530612245	0.551020408163265	nan	nan\\
0.0816326530612245	0.571428571428571	nan	nan\\
0.0816326530612245	0.591836734693878	nan	nan\\
0.0816326530612245	0.612244897959184	nan	nan\\
0.0816326530612245	0.63265306122449	nan	nan\\
0.0816326530612245	0.653061224489796	nan	nan\\
0.0816326530612245	0.673469387755102	nan	nan\\
0.0816326530612245	0.693877551020408	nan	nan\\
0.0816326530612245	0.714285714285714	nan	nan\\
0.0816326530612245	0.73469387755102	nan	nan\\
0.0816326530612245	0.755102040816326	nan	nan\\
0.0816326530612245	0.775510204081633	nan	nan\\
0.0816326530612245	0.795918367346939	nan	nan\\
0.0816326530612245	0.816326530612245	nan	nan\\
0.0816326530612245	0.836734693877551	nan	nan\\
0.0816326530612245	0.857142857142857	nan	nan\\
0.0816326530612245	0.877551020408163	nan	nan\\
0.0816326530612245	0.897959183673469	nan	nan\\
0.0816326530612245	0.918367346938776	nan	nan\\
0.0816326530612245	0.938775510204082	nan	nan\\
0.0816326530612245	0.959183673469388	nan	nan\\
0.0816326530612245	0.979591836734694	nan	nan\\
0.0816326530612245	1	nan	nan\\
0.102040816326531	0	0.084352999039437	0.084352999039437\\
0.102040816326531	0.0204081632653061	0.0857048608367209	0.0857048608367209\\
0.102040816326531	0.0408163265306122	0.0870777461765602	0.0870777461765602\\
0.102040816326531	0.0612244897959184	0.08847499835274	0.08847499835274\\
0.102040816326531	0.0816326530612245	0.0898941321107045	0.0898941321107045\\
0.102040816326531	0.102040816326531	0.0913387257326926	0.0913387257326926\\
0.102040816326531	0.122448979591837	nan	nan\\
0.102040816326531	0.142857142857143	nan	nan\\
0.102040816326531	0.163265306122449	nan	nan\\
0.102040816326531	0.183673469387755	nan	nan\\
0.102040816326531	0.204081632653061	nan	nan\\
0.102040816326531	0.224489795918367	nan	nan\\
0.102040816326531	0.244897959183673	nan	nan\\
0.102040816326531	0.26530612244898	nan	nan\\
0.102040816326531	0.285714285714286	nan	nan\\
0.102040816326531	0.306122448979592	nan	nan\\
0.102040816326531	0.326530612244898	nan	nan\\
0.102040816326531	0.346938775510204	nan	nan\\
0.102040816326531	0.36734693877551	nan	nan\\
0.102040816326531	0.387755102040816	nan	nan\\
0.102040816326531	0.408163265306122	nan	nan\\
0.102040816326531	0.428571428571429	nan	nan\\
0.102040816326531	0.448979591836735	nan	nan\\
0.102040816326531	0.469387755102041	nan	nan\\
0.102040816326531	0.489795918367347	nan	nan\\
0.102040816326531	0.510204081632653	nan	nan\\
0.102040816326531	0.530612244897959	nan	nan\\
0.102040816326531	0.551020408163265	nan	nan\\
0.102040816326531	0.571428571428571	nan	nan\\
0.102040816326531	0.591836734693878	nan	nan\\
0.102040816326531	0.612244897959184	nan	nan\\
0.102040816326531	0.63265306122449	nan	nan\\
0.102040816326531	0.653061224489796	nan	nan\\
0.102040816326531	0.673469387755102	nan	nan\\
0.102040816326531	0.693877551020408	nan	nan\\
0.102040816326531	0.714285714285714	nan	nan\\
0.102040816326531	0.73469387755102	nan	nan\\
0.102040816326531	0.755102040816326	nan	nan\\
0.102040816326531	0.775510204081633	nan	nan\\
0.102040816326531	0.795918367346939	nan	nan\\
0.102040816326531	0.816326530612245	nan	nan\\
0.102040816326531	0.836734693877551	nan	nan\\
0.102040816326531	0.857142857142857	nan	nan\\
0.102040816326531	0.877551020408163	nan	nan\\
0.102040816326531	0.897959183673469	nan	nan\\
0.102040816326531	0.918367346938776	nan	nan\\
0.102040816326531	0.938775510204082	nan	nan\\
0.102040816326531	0.959183673469388	nan	nan\\
0.102040816326531	0.979591836734694	nan	nan\\
0.102040816326531	1	nan	nan\\
0.122448979591837	0	0.0838959551416305	0.0838959551416305\\
0.122448979591837	0.0204081632653061	0.0852382859792733	0.0852382859792733\\
0.122448979591837	0.0408163265306122	0.0866042793646546	0.0866042793646546\\
0.122448979591837	0.0612244897959184	0.0879916627859883	0.0879916627859883\\
0.122448979591837	0.0816326530612245	0.0894036813412191	0.0894036813412191\\
0.122448979591837	0.102040816326531	0.0908379254835213	0.0908379254835213\\
0.122448979591837	0.122448979591837	0.0922979541003045	0.0922979541003045\\
0.122448979591837	0.142857142857143	nan	nan\\
0.122448979591837	0.163265306122449	nan	nan\\
0.122448979591837	0.183673469387755	nan	nan\\
0.122448979591837	0.204081632653061	nan	nan\\
0.122448979591837	0.224489795918367	nan	nan\\
0.122448979591837	0.244897959183673	nan	nan\\
0.122448979591837	0.26530612244898	nan	nan\\
0.122448979591837	0.285714285714286	nan	nan\\
0.122448979591837	0.306122448979592	nan	nan\\
0.122448979591837	0.326530612244898	nan	nan\\
0.122448979591837	0.346938775510204	nan	nan\\
0.122448979591837	0.36734693877551	nan	nan\\
0.122448979591837	0.387755102040816	nan	nan\\
0.122448979591837	0.408163265306122	nan	nan\\
0.122448979591837	0.428571428571429	nan	nan\\
0.122448979591837	0.448979591836735	nan	nan\\
0.122448979591837	0.469387755102041	nan	nan\\
0.122448979591837	0.489795918367347	nan	nan\\
0.122448979591837	0.510204081632653	nan	nan\\
0.122448979591837	0.530612244897959	nan	nan\\
0.122448979591837	0.551020408163265	nan	nan\\
0.122448979591837	0.571428571428571	nan	nan\\
0.122448979591837	0.591836734693878	nan	nan\\
0.122448979591837	0.612244897959184	nan	nan\\
0.122448979591837	0.63265306122449	nan	nan\\
0.122448979591837	0.653061224489796	nan	nan\\
0.122448979591837	0.673469387755102	nan	nan\\
0.122448979591837	0.693877551020408	nan	nan\\
0.122448979591837	0.714285714285714	nan	nan\\
0.122448979591837	0.73469387755102	nan	nan\\
0.122448979591837	0.755102040816326	nan	nan\\
0.122448979591837	0.775510204081633	nan	nan\\
0.122448979591837	0.795918367346939	nan	nan\\
0.122448979591837	0.816326530612245	nan	nan\\
0.122448979591837	0.836734693877551	nan	nan\\
0.122448979591837	0.857142857142857	nan	nan\\
0.122448979591837	0.877551020408163	nan	nan\\
0.122448979591837	0.897959183673469	nan	nan\\
0.122448979591837	0.918367346938776	nan	nan\\
0.122448979591837	0.938775510204082	nan	nan\\
0.122448979591837	0.959183673469388	nan	nan\\
0.122448979591837	0.979591836734694	nan	nan\\
0.122448979591837	1	nan	nan\\
0.142857142857143	0	0.0834376389413777	0.0834376389413777\\
0.142857142857143	0.0204081632653061	0.084773168332543	0.084773168332543\\
0.142857142857143	0.0408163265306122	0.0861295679276412	0.0861295679276412\\
0.142857142857143	0.0612244897959184	0.0875098530397897	0.0875098530397897\\
0.142857142857143	0.0816326530612245	0.0889118955665506	0.0889118955665506\\
0.142857142857143	0.102040816326531	0.0903388483101231	0.0903388483101231\\
0.142857142857143	0.122448979591837	0.0917883745745697	0.0917883745745697\\
0.142857142857143	0.142857142857143	0.0932640153519246	0.0932640153519246\\
0.142857142857143	0.163265306122449	nan	nan\\
0.142857142857143	0.183673469387755	nan	nan\\
0.142857142857143	0.204081632653061	nan	nan\\
0.142857142857143	0.224489795918367	nan	nan\\
0.142857142857143	0.244897959183673	nan	nan\\
0.142857142857143	0.26530612244898	nan	nan\\
0.142857142857143	0.285714285714286	nan	nan\\
0.142857142857143	0.306122448979592	nan	nan\\
0.142857142857143	0.326530612244898	nan	nan\\
0.142857142857143	0.346938775510204	nan	nan\\
0.142857142857143	0.36734693877551	nan	nan\\
0.142857142857143	0.387755102040816	nan	nan\\
0.142857142857143	0.408163265306122	nan	nan\\
0.142857142857143	0.428571428571429	nan	nan\\
0.142857142857143	0.448979591836735	nan	nan\\
0.142857142857143	0.469387755102041	nan	nan\\
0.142857142857143	0.489795918367347	nan	nan\\
0.142857142857143	0.510204081632653	nan	nan\\
0.142857142857143	0.530612244897959	nan	nan\\
0.142857142857143	0.551020408163265	nan	nan\\
0.142857142857143	0.571428571428571	nan	nan\\
0.142857142857143	0.591836734693878	nan	nan\\
0.142857142857143	0.612244897959184	nan	nan\\
0.142857142857143	0.63265306122449	nan	nan\\
0.142857142857143	0.653061224489796	nan	nan\\
0.142857142857143	0.673469387755102	nan	nan\\
0.142857142857143	0.693877551020408	nan	nan\\
0.142857142857143	0.714285714285714	nan	nan\\
0.142857142857143	0.73469387755102	nan	nan\\
0.142857142857143	0.755102040816326	nan	nan\\
0.142857142857143	0.775510204081633	nan	nan\\
0.142857142857143	0.795918367346939	nan	nan\\
0.142857142857143	0.816326530612245	nan	nan\\
0.142857142857143	0.836734693877551	nan	nan\\
0.142857142857143	0.857142857142857	nan	nan\\
0.142857142857143	0.877551020408163	nan	nan\\
0.142857142857143	0.897959183673469	nan	nan\\
0.142857142857143	0.918367346938776	nan	nan\\
0.142857142857143	0.938775510204082	nan	nan\\
0.142857142857143	0.959183673469388	nan	nan\\
0.142857142857143	0.979591836734694	nan	nan\\
0.142857142857143	1	nan	nan\\
0.163265306122449	0	0.0829807370206167	0.0829807370206167\\
0.163265306122449	0.0204081632653061	0.084306900216956	0.084306900216956\\
0.163265306122449	0.0408163265306122	0.085656263211465	0.085656263211465\\
0.163265306122449	0.0612244897959184	0.0870268834262016	0.0870268834262016\\
0.163265306122449	0.0816326530612245	0.0884216221313134	0.0884216221313134\\
0.163265306122449	0.102040816326531	0.0898384868349862	0.0898384868349862\\
0.163265306122449	0.122448979591837	0.0912805435893754	0.0912805435893754\\
0.163265306122449	0.142857142857143	0.0927455258480418	0.0927455258480418\\
0.163265306122449	0.163265306122449	0.0942369581603253	0.0942369581603253\\
0.163265306122449	0.183673469387755	nan	nan\\
0.163265306122449	0.204081632653061	nan	nan\\
0.163265306122449	0.224489795918367	nan	nan\\
0.163265306122449	0.244897959183673	nan	nan\\
0.163265306122449	0.26530612244898	nan	nan\\
0.163265306122449	0.285714285714286	nan	nan\\
0.163265306122449	0.306122448979592	nan	nan\\
0.163265306122449	0.326530612244898	nan	nan\\
0.163265306122449	0.346938775510204	nan	nan\\
0.163265306122449	0.36734693877551	nan	nan\\
0.163265306122449	0.387755102040816	nan	nan\\
0.163265306122449	0.408163265306122	nan	nan\\
0.163265306122449	0.428571428571429	nan	nan\\
0.163265306122449	0.448979591836735	nan	nan\\
0.163265306122449	0.469387755102041	nan	nan\\
0.163265306122449	0.489795918367347	nan	nan\\
0.163265306122449	0.510204081632653	nan	nan\\
0.163265306122449	0.530612244897959	nan	nan\\
0.163265306122449	0.551020408163265	nan	nan\\
0.163265306122449	0.571428571428571	nan	nan\\
0.163265306122449	0.591836734693878	nan	nan\\
0.163265306122449	0.612244897959184	nan	nan\\
0.163265306122449	0.63265306122449	nan	nan\\
0.163265306122449	0.653061224489796	nan	nan\\
0.163265306122449	0.673469387755102	nan	nan\\
0.163265306122449	0.693877551020408	nan	nan\\
0.163265306122449	0.714285714285714	nan	nan\\
0.163265306122449	0.73469387755102	nan	nan\\
0.163265306122449	0.755102040816326	nan	nan\\
0.163265306122449	0.775510204081633	nan	nan\\
0.163265306122449	0.795918367346939	nan	nan\\
0.163265306122449	0.816326530612245	nan	nan\\
0.163265306122449	0.836734693877551	nan	nan\\
0.163265306122449	0.857142857142857	nan	nan\\
0.163265306122449	0.877551020408163	nan	nan\\
0.163265306122449	0.897959183673469	nan	nan\\
0.163265306122449	0.918367346938776	nan	nan\\
0.163265306122449	0.938775510204082	nan	nan\\
0.163265306122449	0.959183673469388	nan	nan\\
0.163265306122449	0.979591836734694	nan	nan\\
0.163265306122449	1	nan	nan\\
0.183673469387755	0	0.0825227384429836	0.0825227384429836\\
0.183673469387755	0.0204081632653061	0.0838419635536118	0.0838419635536118\\
0.183673469387755	0.0408163265306122	0.0851819227888713	0.0851819227888713\\
0.183673469387755	0.0612244897959184	0.0865452764034215	0.0865452764034215\\
0.183673469387755	0.0816326530612245	0.087930271222778	0.087930271222778\\
0.183673469387755	0.102040816326531	0.089339627151453	0.089339627151453\\
0.183673469387755	0.122448979591837	0.0907714791704844	0.0907714791704844\\
0.183673469387755	0.142857142857143	0.0922288117993469	0.0922288117993469\\
0.183673469387755	0.163265306122449	0.0937094260857261	0.0937094260857261\\
0.183673469387755	0.183673469387755	0.09521683154499	0.09521683154499\\
0.183673469387755	0.204081632653061	nan	nan\\
0.183673469387755	0.224489795918367	nan	nan\\
0.183673469387755	0.244897959183673	nan	nan\\
0.183673469387755	0.26530612244898	nan	nan\\
0.183673469387755	0.285714285714286	nan	nan\\
0.183673469387755	0.306122448979592	nan	nan\\
0.183673469387755	0.326530612244898	nan	nan\\
0.183673469387755	0.346938775510204	nan	nan\\
0.183673469387755	0.36734693877551	nan	nan\\
0.183673469387755	0.387755102040816	nan	nan\\
0.183673469387755	0.408163265306122	nan	nan\\
0.183673469387755	0.428571428571429	nan	nan\\
0.183673469387755	0.448979591836735	nan	nan\\
0.183673469387755	0.469387755102041	nan	nan\\
0.183673469387755	0.489795918367347	nan	nan\\
0.183673469387755	0.510204081632653	nan	nan\\
0.183673469387755	0.530612244897959	nan	nan\\
0.183673469387755	0.551020408163265	nan	nan\\
0.183673469387755	0.571428571428571	nan	nan\\
0.183673469387755	0.591836734693878	nan	nan\\
0.183673469387755	0.612244897959184	nan	nan\\
0.183673469387755	0.63265306122449	nan	nan\\
0.183673469387755	0.653061224489796	nan	nan\\
0.183673469387755	0.673469387755102	nan	nan\\
0.183673469387755	0.693877551020408	nan	nan\\
0.183673469387755	0.714285714285714	nan	nan\\
0.183673469387755	0.73469387755102	nan	nan\\
0.183673469387755	0.755102040816326	nan	nan\\
0.183673469387755	0.775510204081633	nan	nan\\
0.183673469387755	0.795918367346939	nan	nan\\
0.183673469387755	0.816326530612245	nan	nan\\
0.183673469387755	0.836734693877551	nan	nan\\
0.183673469387755	0.857142857142857	nan	nan\\
0.183673469387755	0.877551020408163	nan	nan\\
0.183673469387755	0.897959183673469	nan	nan\\
0.183673469387755	0.918367346938776	nan	nan\\
0.183673469387755	0.938775510204082	nan	nan\\
0.183673469387755	0.959183673469388	nan	nan\\
0.183673469387755	0.979591836734694	nan	nan\\
0.183673469387755	1	nan	nan\\
0.204081632653061	0	0.0820660337485715	0.0820660337485715\\
0.204081632653061	0.0204081632653061	0.0833760740141743	0.0833760740141743\\
0.204081632653061	0.0408163265306122	0.0847088423137914	0.0847088423137914\\
0.204081632653061	0.0612244897959184	0.0860627421192264	0.0860627421192264\\
0.204081632653061	0.0816326530612245	0.0874402447441338	0.0874402447441338\\
0.204081632653061	0.102040816326531	0.0888397702729756	0.0888397702729756\\
0.204081632653061	0.122448979591837	0.0902639088562101	0.0902639088562101\\
0.204081632653061	0.142857142857143	0.0917109154161545	0.0917109154161545\\
0.204081632653061	0.163265306122449	0.0931836978525457	0.0931836978525457\\
0.204081632653061	0.183673469387755	0.0946801223890875	0.0946801223890875\\
0.204081632653061	0.204081632653061	0.0962036848745837	0.0962036848745837\\
0.204081632653061	0.224489795918367	nan	nan\\
0.204081632653061	0.244897959183673	nan	nan\\
0.204081632653061	0.26530612244898	nan	nan\\
0.204081632653061	0.285714285714286	nan	nan\\
0.204081632653061	0.306122448979592	nan	nan\\
0.204081632653061	0.326530612244898	nan	nan\\
0.204081632653061	0.346938775510204	nan	nan\\
0.204081632653061	0.36734693877551	nan	nan\\
0.204081632653061	0.387755102040816	nan	nan\\
0.204081632653061	0.408163265306122	nan	nan\\
0.204081632653061	0.428571428571429	nan	nan\\
0.204081632653061	0.448979591836735	nan	nan\\
0.204081632653061	0.469387755102041	nan	nan\\
0.204081632653061	0.489795918367347	nan	nan\\
0.204081632653061	0.510204081632653	nan	nan\\
0.204081632653061	0.530612244897959	nan	nan\\
0.204081632653061	0.551020408163265	nan	nan\\
0.204081632653061	0.571428571428571	nan	nan\\
0.204081632653061	0.591836734693878	nan	nan\\
0.204081632653061	0.612244897959184	nan	nan\\
0.204081632653061	0.63265306122449	nan	nan\\
0.204081632653061	0.653061224489796	nan	nan\\
0.204081632653061	0.673469387755102	nan	nan\\
0.204081632653061	0.693877551020408	nan	nan\\
0.204081632653061	0.714285714285714	nan	nan\\
0.204081632653061	0.73469387755102	nan	nan\\
0.204081632653061	0.755102040816326	nan	nan\\
0.204081632653061	0.775510204081633	nan	nan\\
0.204081632653061	0.795918367346939	nan	nan\\
0.204081632653061	0.816326530612245	nan	nan\\
0.204081632653061	0.836734693877551	nan	nan\\
0.204081632653061	0.857142857142857	nan	nan\\
0.204081632653061	0.877551020408163	nan	nan\\
0.204081632653061	0.897959183673469	nan	nan\\
0.204081632653061	0.918367346938776	nan	nan\\
0.204081632653061	0.938775510204082	nan	nan\\
0.204081632653061	0.959183673469388	nan	nan\\
0.204081632653061	0.979591836734694	nan	nan\\
0.204081632653061	1	nan	nan\\
0.224489795918367	0	0.0816084234271599	0.0816084234271599\\
0.224489795918367	0.0204081632653061	0.0829113798945918	0.0829113798945918\\
0.224489795918367	0.0408163265306122	0.0842349410088409	0.0842349410088409\\
0.224489795918367	0.0612244897959184	0.0855814065634672	0.0855814065634672\\
0.224489795918367	0.0816326530612245	0.0869493938139492	0.0869493938139492\\
0.224489795918367	0.102040816326531	0.0883412052787122	0.0883412052787122\\
0.224489795918367	0.122448979591837	0.0897554197417099	0.0897554197417099\\
0.224489795918367	0.142857142857143	0.0911945082461217	0.0911945082461217\\
0.224489795918367	0.163265306122449	0.0926568386804907	0.0926568386804907\\
0.224489795918367	0.183673469387755	0.0941452469553158	0.0941452469553158\\
0.224489795918367	0.204081632653061	0.0956576621813586	0.0956576621813586\\
0.224489795918367	0.224489795918367	0.0971975678694396	0.0971975678694396\\
0.224489795918367	0.244897959183673	nan	nan\\
0.224489795918367	0.26530612244898	nan	nan\\
0.224489795918367	0.285714285714286	nan	nan\\
0.224489795918367	0.306122448979592	nan	nan\\
0.224489795918367	0.326530612244898	nan	nan\\
0.224489795918367	0.346938775510204	nan	nan\\
0.224489795918367	0.36734693877551	nan	nan\\
0.224489795918367	0.387755102040816	nan	nan\\
0.224489795918367	0.408163265306122	nan	nan\\
0.224489795918367	0.428571428571429	nan	nan\\
0.224489795918367	0.448979591836735	nan	nan\\
0.224489795918367	0.469387755102041	nan	nan\\
0.224489795918367	0.489795918367347	nan	nan\\
0.224489795918367	0.510204081632653	nan	nan\\
0.224489795918367	0.530612244897959	nan	nan\\
0.224489795918367	0.551020408163265	nan	nan\\
0.224489795918367	0.571428571428571	nan	nan\\
0.224489795918367	0.591836734693878	nan	nan\\
0.224489795918367	0.612244897959184	nan	nan\\
0.224489795918367	0.63265306122449	nan	nan\\
0.224489795918367	0.653061224489796	nan	nan\\
0.224489795918367	0.673469387755102	nan	nan\\
0.224489795918367	0.693877551020408	nan	nan\\
0.224489795918367	0.714285714285714	nan	nan\\
0.224489795918367	0.73469387755102	nan	nan\\
0.224489795918367	0.755102040816326	nan	nan\\
0.224489795918367	0.775510204081633	nan	nan\\
0.224489795918367	0.795918367346939	nan	nan\\
0.224489795918367	0.816326530612245	nan	nan\\
0.224489795918367	0.836734693877551	nan	nan\\
0.224489795918367	0.857142857142857	nan	nan\\
0.224489795918367	0.877551020408163	nan	nan\\
0.224489795918367	0.897959183673469	nan	nan\\
0.224489795918367	0.918367346938776	nan	nan\\
0.224489795918367	0.938775510204082	nan	nan\\
0.224489795918367	0.959183673469388	nan	nan\\
0.224489795918367	0.979591836734694	nan	nan\\
0.224489795918367	1	nan	nan\\
0.244897959183673	0	0.0811519767517403	0.0811519767517403\\
0.244897959183673	0.0204081632653061	0.0824459359081568	0.0824459359081568\\
0.244897959183673	0.0408163265306122	0.0837621525941446	0.0837621525941446\\
0.244897959183673	0.0612244897959184	0.0850993719724045	0.0850993719724045\\
0.244897959183673	0.0816326530612245	0.0864596897602081	0.0864596897602081\\
0.244897959183673	0.102040816326531	0.0878419136263087	0.0878419136263087\\
0.244897959183673	0.122448979591837	0.0892481952605419	0.0892481952605419\\
0.244897959183673	0.142857142857143	0.0906772590046534	0.0906772590046534\\
0.244897959183673	0.163265306122449	0.0921314665670464	0.0921314665670464\\
0.244897959183673	0.183673469387755	0.0936092923388323	0.0936092923388323\\
0.244897959183673	0.204081632653061	0.0951135046095452	0.0951135046095452\\
0.244897959183673	0.224489795918367	0.096642093209644	0.096642093209644\\
0.244897959183673	0.244897959183673	0.0981985306040643	0.0981985306040643\\
0.244897959183673	0.26530612244898	nan	nan\\
0.244897959183673	0.285714285714286	nan	nan\\
0.244897959183673	0.306122448979592	nan	nan\\
0.244897959183673	0.326530612244898	nan	nan\\
0.244897959183673	0.346938775510204	nan	nan\\
0.244897959183673	0.36734693877551	nan	nan\\
0.244897959183673	0.387755102040816	nan	nan\\
0.244897959183673	0.408163265306122	nan	nan\\
0.244897959183673	0.428571428571429	nan	nan\\
0.244897959183673	0.448979591836735	nan	nan\\
0.244897959183673	0.469387755102041	nan	nan\\
0.244897959183673	0.489795918367347	nan	nan\\
0.244897959183673	0.510204081632653	nan	nan\\
0.244897959183673	0.530612244897959	nan	nan\\
0.244897959183673	0.551020408163265	nan	nan\\
0.244897959183673	0.571428571428571	nan	nan\\
0.244897959183673	0.591836734693878	nan	nan\\
0.244897959183673	0.612244897959184	nan	nan\\
0.244897959183673	0.63265306122449	nan	nan\\
0.244897959183673	0.653061224489796	nan	nan\\
0.244897959183673	0.673469387755102	nan	nan\\
0.244897959183673	0.693877551020408	nan	nan\\
0.244897959183673	0.714285714285714	nan	nan\\
0.244897959183673	0.73469387755102	nan	nan\\
0.244897959183673	0.755102040816326	nan	nan\\
0.244897959183673	0.775510204081633	nan	nan\\
0.244897959183673	0.795918367346939	nan	nan\\
0.244897959183673	0.816326530612245	nan	nan\\
0.244897959183673	0.836734693877551	nan	nan\\
0.244897959183673	0.857142857142857	nan	nan\\
0.244897959183673	0.877551020408163	nan	nan\\
0.244897959183673	0.897959183673469	nan	nan\\
0.244897959183673	0.918367346938776	nan	nan\\
0.244897959183673	0.938775510204082	nan	nan\\
0.244897959183673	0.959183673469388	nan	nan\\
0.244897959183673	0.979591836734694	nan	nan\\
0.244897959183673	1	nan	nan\\
0.26530612244898	0	0.0806948206630184	0.0806948206630184\\
0.26530612244898	0.0204081632653061	0.081981551195565	0.081981551195565\\
0.26530612244898	0.0408163265306122	0.0832887539904336	0.0832887539904336\\
0.26530612244898	0.0612244897959184	0.0846183818063907	0.0846183818063907\\
0.26530612244898	0.0816326530612245	0.0859693995192967	0.0859693995192967\\
0.26530612244898	0.102040816326531	0.0873437255512245	0.0873437255512245\\
0.26530612244898	0.122448979591837	0.0887403374600136	0.0887403374600136\\
0.26530612244898	0.142857142857143	0.0901612521503372	0.0901612521503372\\
0.26530612244898	0.163265306122449	0.0916053276496089	0.0916053276496089\\
0.26530612244898	0.183673469387755	0.0930748253109729	0.0930748253109729\\
0.26530612244898	0.204081632653061	0.0945683200348215	0.0945683200348215\\
0.26530612244898	0.224489795918367	0.0960885166143813	0.0960885166143813\\
0.26530612244898	0.244897959183673	0.0976334635470359	0.0976334635470359\\
0.26530612244898	0.26530612244898	0.0992066235096611	0.0992066235096611\\
0.26530612244898	0.285714285714286	nan	nan\\
0.26530612244898	0.306122448979592	nan	nan\\
0.26530612244898	0.326530612244898	nan	nan\\
0.26530612244898	0.346938775510204	nan	nan\\
0.26530612244898	0.36734693877551	nan	nan\\
0.26530612244898	0.387755102040816	nan	nan\\
0.26530612244898	0.408163265306122	nan	nan\\
0.26530612244898	0.428571428571429	nan	nan\\
0.26530612244898	0.448979591836735	nan	nan\\
0.26530612244898	0.469387755102041	nan	nan\\
0.26530612244898	0.489795918367347	nan	nan\\
0.26530612244898	0.510204081632653	nan	nan\\
0.26530612244898	0.530612244897959	nan	nan\\
0.26530612244898	0.551020408163265	nan	nan\\
0.26530612244898	0.571428571428571	nan	nan\\
0.26530612244898	0.591836734693878	nan	nan\\
0.26530612244898	0.612244897959184	nan	nan\\
0.26530612244898	0.63265306122449	nan	nan\\
0.26530612244898	0.653061224489796	nan	nan\\
0.26530612244898	0.673469387755102	nan	nan\\
0.26530612244898	0.693877551020408	nan	nan\\
0.26530612244898	0.714285714285714	nan	nan\\
0.26530612244898	0.73469387755102	nan	nan\\
0.26530612244898	0.755102040816326	nan	nan\\
0.26530612244898	0.775510204081633	nan	nan\\
0.26530612244898	0.795918367346939	nan	nan\\
0.26530612244898	0.816326530612245	nan	nan\\
0.26530612244898	0.836734693877551	nan	nan\\
0.26530612244898	0.857142857142857	nan	nan\\
0.26530612244898	0.877551020408163	nan	nan\\
0.26530612244898	0.897959183673469	nan	nan\\
0.26530612244898	0.918367346938776	nan	nan\\
0.26530612244898	0.938775510204082	nan	nan\\
0.26530612244898	0.959183673469388	nan	nan\\
0.26530612244898	0.979591836734694	nan	nan\\
0.26530612244898	1	nan	nan\\
0.285714285714286	0	0.0802386978900542	0.0802386978900542\\
0.285714285714286	0.0204081632653061	0.0815166155389137	0.0815166155389137\\
0.285714285714286	0.0408163265306122	0.0828163301641598	0.0828163301641598\\
0.285714285714286	0.0612244897959184	0.0841369074356637	0.0841369074356637\\
0.285714285714286	0.0816326530612245	0.0854800976879654	0.0854800976879654\\
0.285714285714286	0.102040816326531	0.0868450563414201	0.0868450563414201\\
0.285714285714286	0.122448979591837	0.0882335477684929	0.0882335477684929\\
0.285714285714286	0.142857142857143	0.0896447013719427	0.0896447013719427\\
0.285714285714286	0.163265306122449	0.0910804136153424	0.0910804136153424\\
0.285714285714286	0.183673469387755	0.0925396654778163	0.0925396654778163\\
0.285714285714286	0.204081632653061	0.0940246262168477	0.0940246262168477\\
0.285714285714286	0.224489795918367	0.0955339656818579	0.0955339656818579\\
0.285714285714286	0.244897959183673	0.0970703290679562	0.0970703290679562\\
0.285714285714286	0.26530612244898	0.098631821594743	0.098631821594743\\
0.285714285714286	0.285714285714286	0.10022189737667	0.10022189737667\\
0.285714285714286	0.306122448979592	nan	nan\\
0.285714285714286	0.326530612244898	nan	nan\\
0.285714285714286	0.346938775510204	nan	nan\\
0.285714285714286	0.36734693877551	nan	nan\\
0.285714285714286	0.387755102040816	nan	nan\\
0.285714285714286	0.408163265306122	nan	nan\\
0.285714285714286	0.428571428571429	nan	nan\\
0.285714285714286	0.448979591836735	nan	nan\\
0.285714285714286	0.469387755102041	nan	nan\\
0.285714285714286	0.489795918367347	nan	nan\\
0.285714285714286	0.510204081632653	nan	nan\\
0.285714285714286	0.530612244897959	nan	nan\\
0.285714285714286	0.551020408163265	nan	nan\\
0.285714285714286	0.571428571428571	nan	nan\\
0.285714285714286	0.591836734693878	nan	nan\\
0.285714285714286	0.612244897959184	nan	nan\\
0.285714285714286	0.63265306122449	nan	nan\\
0.285714285714286	0.653061224489796	nan	nan\\
0.285714285714286	0.673469387755102	nan	nan\\
0.285714285714286	0.693877551020408	nan	nan\\
0.285714285714286	0.714285714285714	nan	nan\\
0.285714285714286	0.73469387755102	nan	nan\\
0.285714285714286	0.755102040816326	nan	nan\\
0.285714285714286	0.775510204081633	nan	nan\\
0.285714285714286	0.795918367346939	nan	nan\\
0.285714285714286	0.816326530612245	nan	nan\\
0.285714285714286	0.836734693877551	nan	nan\\
0.285714285714286	0.857142857142857	nan	nan\\
0.285714285714286	0.877551020408163	nan	nan\\
0.285714285714286	0.897959183673469	nan	nan\\
0.285714285714286	0.918367346938776	nan	nan\\
0.285714285714286	0.938775510204082	nan	nan\\
0.285714285714286	0.959183673469388	nan	nan\\
0.285714285714286	0.979591836734694	nan	nan\\
0.285714285714286	1	nan	nan\\
0.306122448979592	0	0.079782057980081	0.079782057980081\\
0.306122448979592	0.0204081632653061	0.0810526114944447	0.0810526114944447\\
0.306122448979592	0.0408163265306122	0.082343494398424	0.082343494398424\\
0.306122448979592	0.0612244897959184	0.0836563404067007	0.0836563404067007\\
0.306122448979592	0.0816326530612245	0.0849904259878593	0.0849904259878593\\
0.306122448979592	0.102040816326531	0.0863473305795766	0.0863473305795766\\
0.306122448979592	0.122448979591837	0.0877263752153094	0.0877263752153094\\
0.306122448979592	0.142857142857143	0.0891291904245128	0.0891291904245128\\
0.306122448979592	0.163265306122449	0.0905550415745576	0.0905550415745576\\
0.306122448979592	0.183673469387755	0.0920057175286619	0.0920057175286619\\
0.306122448979592	0.204081632653061	0.0934803125052002	0.0934803125052002\\
0.306122448979592	0.224489795918367	0.0949809112714206	0.0949809112714206\\
0.306122448979592	0.244897959183673	0.09650627346455	0.09650627346455\\
0.306122448979592	0.26530612244898	0.0980589883691194	0.0980589883691194\\
0.306122448979592	0.285714285714286	0.0996372160842309	0.0996372160842309\\
0.306122448979592	0.306122448979592	0.101244403357328	0.101244403357328\\
0.306122448979592	0.326530612244898	nan	nan\\
0.306122448979592	0.346938775510204	nan	nan\\
0.306122448979592	0.36734693877551	nan	nan\\
0.306122448979592	0.387755102040816	nan	nan\\
0.306122448979592	0.408163265306122	nan	nan\\
0.306122448979592	0.428571428571429	nan	nan\\
0.306122448979592	0.448979591836735	nan	nan\\
0.306122448979592	0.469387755102041	nan	nan\\
0.306122448979592	0.489795918367347	nan	nan\\
0.306122448979592	0.510204081632653	nan	nan\\
0.306122448979592	0.530612244897959	nan	nan\\
0.306122448979592	0.551020408163265	nan	nan\\
0.306122448979592	0.571428571428571	nan	nan\\
0.306122448979592	0.591836734693878	nan	nan\\
0.306122448979592	0.612244897959184	nan	nan\\
0.306122448979592	0.63265306122449	nan	nan\\
0.306122448979592	0.653061224489796	nan	nan\\
0.306122448979592	0.673469387755102	nan	nan\\
0.306122448979592	0.693877551020408	nan	nan\\
0.306122448979592	0.714285714285714	nan	nan\\
0.306122448979592	0.73469387755102	nan	nan\\
0.306122448979592	0.755102040816326	nan	nan\\
0.306122448979592	0.775510204081633	nan	nan\\
0.306122448979592	0.795918367346939	nan	nan\\
0.306122448979592	0.816326530612245	nan	nan\\
0.306122448979592	0.836734693877551	nan	nan\\
0.306122448979592	0.857142857142857	nan	nan\\
0.306122448979592	0.877551020408163	nan	nan\\
0.306122448979592	0.897959183673469	nan	nan\\
0.306122448979592	0.918367346938776	nan	nan\\
0.306122448979592	0.938775510204082	nan	nan\\
0.306122448979592	0.959183673469388	nan	nan\\
0.306122448979592	0.979591836734694	nan	nan\\
0.306122448979592	1	nan	nan\\
0.326530612244898	0	0.0793263292180163	0.0793263292180163\\
0.326530612244898	0.0204081632653061	0.0805882437451976	0.0805882437451976\\
0.326530612244898	0.0408163265306122	0.0818715111600321	0.0818715111600321\\
0.326530612244898	0.0612244897959184	0.0831754843142743	0.0831754843142743\\
0.326530612244898	0.0816326530612245	0.0845016088867187	0.0845016088867187\\
0.326530612244898	0.102040816326531	0.0858493393907256	0.0858493393907256\\
0.326530612244898	0.122448979591837	0.0872201109946215	0.0872201109946215\\
0.326530612244898	0.142857142857143	0.0886133890081933	0.0886133890081933\\
0.326530612244898	0.163265306122449	0.0900306877086034	0.0900306877086034\\
0.326530612244898	0.183673469387755	0.0914713944380334	0.0914713944380334\\
0.326530612244898	0.204081632653061	0.0929372019687021	0.0929372019687021\\
0.326530612244898	0.224489795918367	0.0944273089635618	0.0944273089635618\\
0.326530612244898	0.244897959183673	0.0959437227101064	0.0959437227101064\\
0.326530612244898	0.26530612244898	0.0974852878401652	0.0974852878401652\\
0.326530612244898	0.285714285714286	0.0990545412191794	0.0990545412191794\\
0.326530612244898	0.306122448979592	0.100649696079375	0.100649696079375\\
0.326530612244898	0.326530612244898	0.102274192968245	0.102274192968245\\
0.326530612244898	0.346938775510204	nan	nan\\
0.326530612244898	0.36734693877551	nan	nan\\
0.326530612244898	0.387755102040816	nan	nan\\
0.326530612244898	0.408163265306122	nan	nan\\
0.326530612244898	0.428571428571429	nan	nan\\
0.326530612244898	0.448979591836735	nan	nan\\
0.326530612244898	0.469387755102041	nan	nan\\
0.326530612244898	0.489795918367347	nan	nan\\
0.326530612244898	0.510204081632653	nan	nan\\
0.326530612244898	0.530612244897959	nan	nan\\
0.326530612244898	0.551020408163265	nan	nan\\
0.326530612244898	0.571428571428571	nan	nan\\
0.326530612244898	0.591836734693878	nan	nan\\
0.326530612244898	0.612244897959184	nan	nan\\
0.326530612244898	0.63265306122449	nan	nan\\
0.326530612244898	0.653061224489796	nan	nan\\
0.326530612244898	0.673469387755102	nan	nan\\
0.326530612244898	0.693877551020408	nan	nan\\
0.326530612244898	0.714285714285714	nan	nan\\
0.326530612244898	0.73469387755102	nan	nan\\
0.326530612244898	0.755102040816326	nan	nan\\
0.326530612244898	0.775510204081633	nan	nan\\
0.326530612244898	0.795918367346939	nan	nan\\
0.326530612244898	0.816326530612245	nan	nan\\
0.326530612244898	0.836734693877551	nan	nan\\
0.326530612244898	0.857142857142857	nan	nan\\
0.326530612244898	0.877551020408163	nan	nan\\
0.326530612244898	0.897959183673469	nan	nan\\
0.326530612244898	0.918367346938776	nan	nan\\
0.326530612244898	0.938775510204082	nan	nan\\
0.326530612244898	0.959183673469388	nan	nan\\
0.326530612244898	0.979591836734694	nan	nan\\
0.326530612244898	1	nan	nan\\
0.346938775510204	0	0.0788702643587695	0.0788702643587695\\
0.346938775510204	0.0204081632653061	0.080124694870999	0.080124694870999\\
0.346938775510204	0.0408163265306122	0.0813992961644142	0.0813992961644142\\
0.346938775510204	0.0612244897959184	0.0826954205557111	0.0826954205557111\\
0.346938775510204	0.0816326530612245	0.0840126122479828	0.0840126122479828\\
0.346938775510204	0.102040816326531	0.0853521627569305	0.0853521627569305\\
0.346938775510204	0.122448979591837	0.0867136774019316	0.0867136774019316\\
0.346938775510204	0.142857142857143	0.0880984696094876	0.0880984696094876\\
0.346938775510204	0.163265306122449	0.0895061306831191	0.0895061306831191\\
0.346938775510204	0.183673469387755	0.0909380739836646	0.0909380739836646\\
0.346938775510204	0.204081632653061	0.0923937964921443	0.0923937964921443\\
0.346938775510204	0.224489795918367	0.093874905218712	0.093874905218712\\
0.346938775510204	0.244897959183673	0.0953806953017232	0.0953806953017232\\
0.346938775510204	0.26530612244898	0.0969131030178598	0.0969131030178598\\
0.346938775510204	0.285714285714286	0.0984710535400776	0.0984710535400776\\
0.346938775510204	0.306122448979592	0.100057034623653	0.100057034623653\\
0.346938775510204	0.326530612244898	0.101669310978627	0.101669310978627\\
0.346938775510204	0.346938775510204	0.103311318093	0.103311318093\\
0.346938775510204	0.36734693877551	nan	nan\\
0.346938775510204	0.387755102040816	nan	nan\\
0.346938775510204	0.408163265306122	nan	nan\\
0.346938775510204	0.428571428571429	nan	nan\\
0.346938775510204	0.448979591836735	nan	nan\\
0.346938775510204	0.469387755102041	nan	nan\\
0.346938775510204	0.489795918367347	nan	nan\\
0.346938775510204	0.510204081632653	nan	nan\\
0.346938775510204	0.530612244897959	nan	nan\\
0.346938775510204	0.551020408163265	nan	nan\\
0.346938775510204	0.571428571428571	nan	nan\\
0.346938775510204	0.591836734693878	nan	nan\\
0.346938775510204	0.612244897959184	nan	nan\\
0.346938775510204	0.63265306122449	nan	nan\\
0.346938775510204	0.653061224489796	nan	nan\\
0.346938775510204	0.673469387755102	nan	nan\\
0.346938775510204	0.693877551020408	nan	nan\\
0.346938775510204	0.714285714285714	nan	nan\\
0.346938775510204	0.73469387755102	nan	nan\\
0.346938775510204	0.755102040816326	nan	nan\\
0.346938775510204	0.775510204081633	nan	nan\\
0.346938775510204	0.795918367346939	nan	nan\\
0.346938775510204	0.816326530612245	nan	nan\\
0.346938775510204	0.836734693877551	nan	nan\\
0.346938775510204	0.857142857142857	nan	nan\\
0.346938775510204	0.877551020408163	nan	nan\\
0.346938775510204	0.897959183673469	nan	nan\\
0.346938775510204	0.918367346938776	nan	nan\\
0.346938775510204	0.938775510204082	nan	nan\\
0.346938775510204	0.959183673469388	nan	nan\\
0.346938775510204	0.979591836734694	nan	nan\\
0.346938775510204	1	nan	nan\\
0.36734693877551	0	0.0784150028326262	0.0784150028326262\\
0.36734693877551	0.0204081632653061	0.0796609525652818	0.0796609525652818\\
0.36734693877551	0.0408163265306122	0.0809278316746558	0.0809278316746558\\
0.36734693877551	0.0612244897959184	0.0822152396800818	0.0822152396800818\\
0.36734693877551	0.0816326530612245	0.0835243635893977	0.0835243635893977\\
0.36734693877551	0.102040816326531	0.084854905080044	0.084854905080044\\
0.36734693877551	0.122448979591837	0.0862080293384263	0.0862080293384263\\
0.36734693877551	0.142857142857143	0.0875834698048386	0.0875834698048386\\
0.36734693877551	0.163265306122449	0.088982437255258	0.088982437255258\\
0.36734693877551	0.183673469387755	0.0904046333032813	0.0904046333032813\\
0.36734693877551	0.204081632653061	0.0918513837833328	0.0918513837833328\\
0.36734693877551	0.224489795918367	0.0933222844279315	0.0933222844279315\\
0.36734693877551	0.244897959183673	0.0948188657664097	0.0948188657664097\\
0.36734693877551	0.26530612244898	0.0963405121866253	0.0963405121866253\\
0.36734693877551	0.285714285714286	0.0978890949300636	0.0978890949300636\\
0.36734693877551	0.306122448979592	0.0994636155712142	0.0994636155712142\\
0.36734693877551	0.326530612244898	0.101066515894023	0.101066515894023\\
0.36734693877551	0.346938775510204	0.102696110517192	0.102696110517192\\
0.36734693877551	0.36734693877551	0.104355830984755	0.104355830984755\\
0.36734693877551	0.387755102040816	nan	nan\\
0.36734693877551	0.408163265306122	nan	nan\\
0.36734693877551	0.428571428571429	nan	nan\\
0.36734693877551	0.448979591836735	nan	nan\\
0.36734693877551	0.469387755102041	nan	nan\\
0.36734693877551	0.489795918367347	nan	nan\\
0.36734693877551	0.510204081632653	nan	nan\\
0.36734693877551	0.530612244897959	nan	nan\\
0.36734693877551	0.551020408163265	nan	nan\\
0.36734693877551	0.571428571428571	nan	nan\\
0.36734693877551	0.591836734693878	nan	nan\\
0.36734693877551	0.612244897959184	nan	nan\\
0.36734693877551	0.63265306122449	nan	nan\\
0.36734693877551	0.653061224489796	nan	nan\\
0.36734693877551	0.673469387755102	nan	nan\\
0.36734693877551	0.693877551020408	nan	nan\\
0.36734693877551	0.714285714285714	nan	nan\\
0.36734693877551	0.73469387755102	nan	nan\\
0.36734693877551	0.755102040816326	nan	nan\\
0.36734693877551	0.775510204081633	nan	nan\\
0.36734693877551	0.795918367346939	nan	nan\\
0.36734693877551	0.816326530612245	nan	nan\\
0.36734693877551	0.836734693877551	nan	nan\\
0.36734693877551	0.857142857142857	nan	nan\\
0.36734693877551	0.877551020408163	nan	nan\\
0.36734693877551	0.897959183673469	nan	nan\\
0.36734693877551	0.918367346938776	nan	nan\\
0.36734693877551	0.938775510204082	nan	nan\\
0.36734693877551	0.959183673469388	nan	nan\\
0.36734693877551	0.979591836734694	nan	nan\\
0.36734693877551	1	nan	nan\\
0.387755102040816	0	0.0779595699301763	0.0779595699301763\\
0.387755102040816	0.0204081632653061	0.079197935380459	0.079197935380459\\
0.387755102040816	0.0408163265306122	0.0804562944001677	0.0804562944001677\\
0.387755102040816	0.0612244897959184	0.081735760377472	0.081735760377472\\
0.387755102040816	0.0816326530612245	0.083036098530978	0.083036098530978\\
0.387755102040816	0.102040816326531	0.0843583643676913	0.0843583643676913\\
0.387755102040816	0.122448979591837	0.0857023896340872	0.0857023896340872\\
0.387755102040816	0.142857142857143	0.0870692361033951	0.0870692361033951\\
0.387755102040816	0.163265306122449	0.0884587464181251	0.0884587464181251\\
0.387755102040816	0.183673469387755	0.0898720449105897	0.0898720449105897\\
0.387755102040816	0.204081632653061	0.0913089300356685	0.0913089300356685\\
0.387755102040816	0.224489795918367	0.0927706518094766	0.0927706518094766\\
0.387755102040816	0.244897959183673	0.0942568950991812	0.0942568950991812\\
0.387755102040816	0.26530612244898	0.0957691223036827	0.0957691223036827\\
0.387755102040816	0.285714285714286	0.0973068005043848	0.0973068005043848\\
0.387755102040816	0.306122448979592	0.098871741433427	0.098871741433427\\
0.387755102040816	0.326530612244898	0.1004630192175	0.1004630192175\\
0.387755102040816	0.346938775510204	0.102083032649504	0.102083032649504\\
0.387755102040816	0.36734693877551	0.103730144769218	0.103730144769218\\
0.387755102040816	0.387755102040816	0.105407784268887	0.105407784268887\\
0.387755102040816	0.408163265306122	nan	nan\\
0.387755102040816	0.428571428571429	nan	nan\\
0.387755102040816	0.448979591836735	nan	nan\\
0.387755102040816	0.469387755102041	nan	nan\\
0.387755102040816	0.489795918367347	nan	nan\\
0.387755102040816	0.510204081632653	nan	nan\\
0.387755102040816	0.530612244897959	nan	nan\\
0.387755102040816	0.551020408163265	nan	nan\\
0.387755102040816	0.571428571428571	nan	nan\\
0.387755102040816	0.591836734693878	nan	nan\\
0.387755102040816	0.612244897959184	nan	nan\\
0.387755102040816	0.63265306122449	nan	nan\\
0.387755102040816	0.653061224489796	nan	nan\\
0.387755102040816	0.673469387755102	nan	nan\\
0.387755102040816	0.693877551020408	nan	nan\\
0.387755102040816	0.714285714285714	nan	nan\\
0.387755102040816	0.73469387755102	nan	nan\\
0.387755102040816	0.755102040816326	nan	nan\\
0.387755102040816	0.775510204081633	nan	nan\\
0.387755102040816	0.795918367346939	nan	nan\\
0.387755102040816	0.816326530612245	nan	nan\\
0.387755102040816	0.836734693877551	nan	nan\\
0.387755102040816	0.857142857142857	nan	nan\\
0.387755102040816	0.877551020408163	nan	nan\\
0.387755102040816	0.897959183673469	nan	nan\\
0.387755102040816	0.918367346938776	nan	nan\\
0.387755102040816	0.938775510204082	nan	nan\\
0.387755102040816	0.959183673469388	nan	nan\\
0.387755102040816	0.979591836734694	nan	nan\\
0.387755102040816	1	nan	nan\\
0.408163265306122	0	0.0775048508068225	0.0775048508068225\\
0.408163265306122	0.0204081632653061	0.0787348751526617	0.0787348751526617\\
0.408163265306122	0.0408163265306122	0.0799854277682	0.0799854277682\\
0.408163265306122	0.0612244897959184	0.0812563117076077	0.0812563117076077\\
0.408163265306122	0.0816326530612245	0.0825485019905076	0.0825485019905076\\
0.408163265306122	0.102040816326531	0.0838618967981041	0.0838618967981041\\
0.408163265306122	0.122448979591837	0.085197447163428	0.085197447163428\\
0.408163265306122	0.142857142857143	0.086555092696198	0.086555092696198\\
0.408163265306122	0.163265306122449	0.0879358106607264	0.0879358106607264\\
0.408163265306122	0.183673469387755	0.0893395371036687	0.0893395371036687\\
0.408163265306122	0.204081632653061	0.090767323695574	0.090767323695574\\
0.408163265306122	0.224489795918367	0.0922190541541296	0.0922190541541296\\
0.408163265306122	0.244897959183673	0.0936959129299837	0.0936959129299837\\
0.408163265306122	0.26530612244898	0.095197665523732	0.095197665523732\\
0.408163265306122	0.285714285714286	0.0967257137263547	0.0967257137263547\\
0.408163265306122	0.306122448979592	0.0982796013613146	0.0982796013613146\\
0.408163265306122	0.326530612244898	0.0998610857668951	0.0998610857668951\\
0.408163265306122	0.346938775510204	0.101469310041302	0.101469310041302\\
0.408163265306122	0.36734693877551	0.103106632818818	0.103106632818818\\
0.408163265306122	0.387755102040816	0.104771464150004	0.104771464150004\\
0.408163265306122	0.408163265306122	0.106467230945641	0.106467230945641\\
0.408163265306122	0.428571428571429	nan	nan\\
0.408163265306122	0.448979591836735	nan	nan\\
0.408163265306122	0.469387755102041	nan	nan\\
0.408163265306122	0.489795918367347	nan	nan\\
0.408163265306122	0.510204081632653	nan	nan\\
0.408163265306122	0.530612244897959	nan	nan\\
0.408163265306122	0.551020408163265	nan	nan\\
0.408163265306122	0.571428571428571	nan	nan\\
0.408163265306122	0.591836734693878	nan	nan\\
0.408163265306122	0.612244897959184	nan	nan\\
0.408163265306122	0.63265306122449	nan	nan\\
0.408163265306122	0.653061224489796	nan	nan\\
0.408163265306122	0.673469387755102	nan	nan\\
0.408163265306122	0.693877551020408	nan	nan\\
0.408163265306122	0.714285714285714	nan	nan\\
0.408163265306122	0.73469387755102	nan	nan\\
0.408163265306122	0.755102040816326	nan	nan\\
0.408163265306122	0.775510204081633	nan	nan\\
0.408163265306122	0.795918367346939	nan	nan\\
0.408163265306122	0.816326530612245	nan	nan\\
0.408163265306122	0.836734693877551	nan	nan\\
0.408163265306122	0.857142857142857	nan	nan\\
0.408163265306122	0.877551020408163	nan	nan\\
0.408163265306122	0.897959183673469	nan	nan\\
0.408163265306122	0.918367346938776	nan	nan\\
0.408163265306122	0.938775510204082	nan	nan\\
0.408163265306122	0.959183673469388	nan	nan\\
0.408163265306122	0.979591836734694	nan	nan\\
0.408163265306122	1	nan	nan\\
0.428571428571429	0	0.077050105894346	0.077050105894346\\
0.428571428571429	0.0204081632653061	0.0782724670599422	0.0782724670599422\\
0.428571428571429	0.0408163265306122	0.0795146252431691	0.0795146252431691\\
0.428571428571429	0.0612244897959184	0.0807774980014202	0.0807774980014202\\
0.428571428571429	0.0816326530612245	0.0820610260459241	0.0820610260459241\\
0.428571428571429	0.102040816326531	0.0833660777301495	0.0833660777301495\\
0.428571428571429	0.122448979591837	0.0846926584403603	0.0846926584403603\\
0.428571428571429	0.142857142857143	0.0860416363894714	0.0860416363894714\\
0.428571428571429	0.163265306122449	0.087413041030349	0.087413041030349\\
0.428571428571429	0.183673469387755	0.0888077807439539	0.0888077807439539\\
0.428571428571429	0.204081632653061	0.0902258717729818	0.0902258717729818\\
0.428571428571429	0.224489795918367	0.0916683048664167	0.0916683048664167\\
0.428571428571429	0.244897959183673	0.0931350390419399	0.0931350390419399\\
0.428571428571429	0.26530612244898	0.0946272021767959	0.0946272021767959\\
0.428571428571429	0.285714285714286	0.0961446328846337	0.0961446328846337\\
0.428571428571429	0.306122448979592	0.0976886791340077	0.0976886791340077\\
0.428571428571429	0.326530612244898	0.0992589560849077	0.0992589560849077\\
0.428571428571429	0.346938775510204	0.100857171422565	0.100857171422565\\
0.428571428571429	0.36734693877551	0.102482533884871	0.102482533884871\\
0.428571428571429	0.387755102040816	0.104137364641972	0.104137364641972\\
0.428571428571429	0.408163265306122	0.10582011941821	0.10582011941821\\
0.428571428571429	0.428571428571429	0.107534224392799	0.107534224392799\\
0.428571428571429	0.448979591836735	nan	nan\\
0.428571428571429	0.469387755102041	nan	nan\\
0.428571428571429	0.489795918367347	nan	nan\\
0.428571428571429	0.510204081632653	nan	nan\\
0.428571428571429	0.530612244897959	nan	nan\\
0.428571428571429	0.551020408163265	nan	nan\\
0.428571428571429	0.571428571428571	nan	nan\\
0.428571428571429	0.591836734693878	nan	nan\\
0.428571428571429	0.612244897959184	nan	nan\\
0.428571428571429	0.63265306122449	nan	nan\\
0.428571428571429	0.653061224489796	nan	nan\\
0.428571428571429	0.673469387755102	nan	nan\\
0.428571428571429	0.693877551020408	nan	nan\\
0.428571428571429	0.714285714285714	nan	nan\\
0.428571428571429	0.73469387755102	nan	nan\\
0.428571428571429	0.755102040816326	nan	nan\\
0.428571428571429	0.775510204081633	nan	nan\\
0.428571428571429	0.795918367346939	nan	nan\\
0.428571428571429	0.816326530612245	nan	nan\\
0.428571428571429	0.836734693877551	nan	nan\\
0.428571428571429	0.857142857142857	nan	nan\\
0.428571428571429	0.877551020408163	nan	nan\\
0.428571428571429	0.897959183673469	nan	nan\\
0.428571428571429	0.918367346938776	nan	nan\\
0.428571428571429	0.938775510204082	nan	nan\\
0.428571428571429	0.959183673469388	nan	nan\\
0.428571428571429	0.979591836734694	nan	nan\\
0.428571428571429	1	nan	nan\\
0.448979591836735	0	0.0765960051928148	0.0765960051928148\\
0.448979591836735	0.0204081632653061	0.0778101456286268	0.0778101456286268\\
0.448979591836735	0.0408163265306122	0.0790444355296584	0.0790444355296584\\
0.448979591836735	0.0612244897959184	0.0802988394675752	0.0802988394675752\\
0.448979591836735	0.0816326530612245	0.0815741643621416	0.0815741643621416\\
0.448979591836735	0.102040816326531	0.0828704587496954	0.0828704587496954\\
0.448979591836735	0.122448979591837	0.0841885089733196	0.0841885089733196\\
0.448979591836735	0.142857142857143	0.0855284073223183	0.0855284073223183\\
0.448979591836735	0.163265306122449	0.0868909565774426	0.0868909565774426\\
0.448979591836735	0.183673469387755	0.0882762613906938	0.0882762613906938\\
0.448979591836735	0.204081632653061	0.0896851742011097	0.0896851742011097\\
0.448979591836735	0.224489795918367	0.0911177803924421	0.0911177803924421\\
0.448979591836735	0.244897959183673	0.0925750198108077	0.0925750198108077\\
0.448979591836735	0.26530612244898	0.0940569181939391	0.0940569181939391\\
0.448979591836735	0.285714285714286	0.0955645547441584	0.0955645547441584\\
0.448979591836735	0.306122448979592	0.0970978345311722	0.0970978345311722\\
0.448979591836735	0.326530612244898	0.0986580578298539	0.0986580578298539\\
0.448979591836735	0.346938775510204	0.100244906224791	0.100244906224791\\
0.448979591836735	0.36734693877551	0.101860042146613	0.101860042146613\\
0.448979591836735	0.387755102040816	0.103502736871787	0.103502736871787\\
0.448979591836735	0.408163265306122	0.105175276672053	0.105175276672053\\
0.448979591836735	0.428571428571429	0.106876161678089	0.106876161678089\\
0.448979591836735	0.448979591836735	0.108608818368369	0.108608818368369\\
0.448979591836735	0.469387755102041	nan	nan\\
0.448979591836735	0.489795918367347	nan	nan\\
0.448979591836735	0.510204081632653	nan	nan\\
0.448979591836735	0.530612244897959	nan	nan\\
0.448979591836735	0.551020408163265	nan	nan\\
0.448979591836735	0.571428571428571	nan	nan\\
0.448979591836735	0.591836734693878	nan	nan\\
0.448979591836735	0.612244897959184	nan	nan\\
0.448979591836735	0.63265306122449	nan	nan\\
0.448979591836735	0.653061224489796	nan	nan\\
0.448979591836735	0.673469387755102	nan	nan\\
0.448979591836735	0.693877551020408	nan	nan\\
0.448979591836735	0.714285714285714	nan	nan\\
0.448979591836735	0.73469387755102	nan	nan\\
0.448979591836735	0.755102040816326	nan	nan\\
0.448979591836735	0.775510204081633	nan	nan\\
0.448979591836735	0.795918367346939	nan	nan\\
0.448979591836735	0.816326530612245	nan	nan\\
0.448979591836735	0.836734693877551	nan	nan\\
0.448979591836735	0.857142857142857	nan	nan\\
0.448979591836735	0.877551020408163	nan	nan\\
0.448979591836735	0.897959183673469	nan	nan\\
0.448979591836735	0.918367346938776	nan	nan\\
0.448979591836735	0.938775510204082	nan	nan\\
0.448979591836735	0.959183673469388	nan	nan\\
0.448979591836735	0.979591836734694	nan	nan\\
0.448979591836735	1	nan	nan\\
0.469387755102041	0	0.0761420043777245	0.0761420043777245\\
0.469387755102041	0.0204081632653061	0.0773484239823376	0.0773484239823376\\
0.469387755102041	0.0408163265306122	0.0785744256637749	0.0785744256637749\\
0.469387755102041	0.0612244897959184	0.0798207716590775	0.0798207716590775\\
0.469387755102041	0.0816326530612245	0.0810875367411589	0.0810875367411589\\
0.469387755102041	0.102040816326531	0.0823754453352949	0.0823754453352949\\
0.469387755102041	0.122448979591837	0.0836846309768339	0.0836846309768339\\
0.469387755102041	0.142857142857143	0.0850158172222644	0.0850158172222644\\
0.469387755102041	0.163265306122449	0.0863691672358049	0.0863691672358049\\
0.469387755102041	0.183673469387755	0.0877454323603679	0.0877454323603679\\
0.469387755102041	0.204081632653061	0.0891447805313245	0.0891447805313245\\
0.469387755102041	0.224489795918367	0.0905680189861367	0.0905680189861367\\
0.469387755102041	0.244897959183673	0.0920152929875193	0.0920152929875193\\
0.469387755102041	0.26530612244898	0.0934875000438651	0.0934875000438651\\
0.469387755102041	0.285714285714286	0.0949847252182989	0.0949847252182989\\
0.469387755102041	0.306122448979592	0.0965080059870508	0.0965080059870508\\
0.469387755102041	0.326530612244898	0.0980573079797749	0.0980573079797749\\
0.469387755102041	0.346938775510204	0.0996338893206495	0.0996338893206495\\
0.469387755102041	0.36734693877551	0.101237493553648	0.101237493553648\\
0.469387755102041	0.387755102040816	0.10286974194022	0.10286974194022\\
0.469387755102041	0.408163265306122	0.104529965408397	0.104529965408397\\
0.469387755102041	0.428571428571429	0.106220417777021	0.106220417777021\\
0.469387755102041	0.448979591836735	0.107939642381729	0.107939642381729\\
0.469387755102041	0.469387755102041	0.109691067013295	0.109691067013295\\
0.469387755102041	0.489795918367347	nan	nan\\
0.469387755102041	0.510204081632653	nan	nan\\
0.469387755102041	0.530612244897959	nan	nan\\
0.469387755102041	0.551020408163265	nan	nan\\
0.469387755102041	0.571428571428571	nan	nan\\
0.469387755102041	0.591836734693878	nan	nan\\
0.469387755102041	0.612244897959184	nan	nan\\
0.469387755102041	0.63265306122449	nan	nan\\
0.469387755102041	0.653061224489796	nan	nan\\
0.469387755102041	0.673469387755102	nan	nan\\
0.469387755102041	0.693877551020408	nan	nan\\
0.469387755102041	0.714285714285714	nan	nan\\
0.469387755102041	0.73469387755102	nan	nan\\
0.469387755102041	0.755102040816326	nan	nan\\
0.469387755102041	0.775510204081633	nan	nan\\
0.469387755102041	0.795918367346939	nan	nan\\
0.469387755102041	0.816326530612245	nan	nan\\
0.469387755102041	0.836734693877551	nan	nan\\
0.469387755102041	0.857142857142857	nan	nan\\
0.469387755102041	0.877551020408163	nan	nan\\
0.469387755102041	0.897959183673469	nan	nan\\
0.469387755102041	0.918367346938776	nan	nan\\
0.469387755102041	0.938775510204082	nan	nan\\
0.469387755102041	0.959183673469388	nan	nan\\
0.469387755102041	0.979591836734694	nan	nan\\
0.469387755102041	1	nan	nan\\
0.489795918367347	0	0.0756885980712948	0.0756885980712948\\
0.489795918367347	0.0204081632653061	0.0768868988988845	0.0768868988988845\\
0.489795918367347	0.0408163265306122	0.0781049911598938	0.0781049911598938\\
0.489795918367347	0.0612244897959184	0.0793429627090829	0.0793429627090829\\
0.489795918367347	0.0816326530612245	0.0806014911657713	0.0806014911657713\\
0.489795918367347	0.102040816326531	0.0818807357052562	0.0818807357052562\\
0.489795918367347	0.122448979591837	0.0831813595527377	0.0831813595527377\\
0.489795918367347	0.142857142857143	0.0845035637442385	0.0845035637442385\\
0.489795918367347	0.163265306122449	0.085848024076731	0.085848024076731\\
0.489795918367347	0.183673469387755	0.0872149619166312	0.0872149619166312\\
0.489795918367347	0.204081632653061	0.0886050884584393	0.0886050884584393\\
0.489795918367347	0.224489795918367	0.0900186252139759	0.0900186252139759\\
0.489795918367347	0.244897959183673	0.0914563431515753	0.0914563431515753\\
0.489795918367347	0.26530612244898	0.0929184396461613	0.0929184396461613\\
0.489795918367347	0.285714285714286	0.0944057772045633	0.0944057772045633\\
0.489795918367347	0.306122448979592	0.0959184938379728	0.0959184938379728\\
0.489795918367347	0.326530612244898	0.0974575914197746	0.0974575914197746\\
0.489795918367347	0.346938775510204	0.099023090914811	0.099023090914811\\
0.489795918367347	0.36734693877551	0.100616213316645	0.100616213316645\\
0.489795918367347	0.387755102040816	0.102236760068115	0.102236760068115\\
0.489795918367347	0.408163265306122	0.103886315060517	0.103886315060517\\
0.489795918367347	0.428571428571429	0.105564266185259	0.105564266185259\\
0.489795918367347	0.448979591836735	0.107272837141516	0.107272837141516\\
0.489795918367347	0.469387755102041	0.109010613331304	0.109010613331304\\
0.489795918367347	0.489795918367347	0.110781024854184	0.110781024854184\\
0.489795918367347	0.510204081632653	nan	nan\\
0.489795918367347	0.530612244897959	nan	nan\\
0.489795918367347	0.551020408163265	nan	nan\\
0.489795918367347	0.571428571428571	nan	nan\\
0.489795918367347	0.591836734693878	nan	nan\\
0.489795918367347	0.612244897959184	nan	nan\\
0.489795918367347	0.63265306122449	nan	nan\\
0.489795918367347	0.653061224489796	nan	nan\\
0.489795918367347	0.673469387755102	nan	nan\\
0.489795918367347	0.693877551020408	nan	nan\\
0.489795918367347	0.714285714285714	nan	nan\\
0.489795918367347	0.73469387755102	nan	nan\\
0.489795918367347	0.755102040816326	nan	nan\\
0.489795918367347	0.775510204081633	nan	nan\\
0.489795918367347	0.795918367346939	nan	nan\\
0.489795918367347	0.816326530612245	nan	nan\\
0.489795918367347	0.836734693877551	nan	nan\\
0.489795918367347	0.857142857142857	nan	nan\\
0.489795918367347	0.877551020408163	nan	nan\\
0.489795918367347	0.897959183673469	nan	nan\\
0.489795918367347	0.918367346938776	nan	nan\\
0.489795918367347	0.938775510204082	nan	nan\\
0.489795918367347	0.959183673469388	nan	nan\\
0.489795918367347	0.979591836734694	nan	nan\\
0.489795918367347	1	nan	nan\\
0.510204081632653	0	0.0752353982556432	0.0752353982556432\\
0.510204081632653	0.0204081632653061	0.0764259403303033	0.0764259403303033\\
0.510204081632653	0.0408163265306122	0.0776358332621593	0.0776358332621593\\
0.510204081632653	0.0612244897959184	0.0788657197764629	0.0788657197764629\\
0.510204081632653	0.0816326530612245	0.0801157730804248	0.0801157730804248\\
0.510204081632653	0.102040816326531	0.0813866099549862	0.0813866099549862\\
0.510204081632653	0.122448979591837	0.0826784547837613	0.0826784547837613\\
0.510204081632653	0.142857142857143	0.0839919257504164	0.0839919257504164\\
0.510204081632653	0.163265306122449	0.0853272779547454	0.0853272779547454\\
0.510204081632653	0.183673469387755	0.0866851512118478	0.0866851512118478\\
0.510204081632653	0.204081632653061	0.0880658150575015	0.0880658150575015\\
0.510204081632653	0.224489795918367	0.0894699496672511	0.0894699496672511\\
0.510204081632653	0.244897959183673	0.0908978222140618	0.0908978222140618\\
0.510204081632653	0.26530612244898	0.0923501748422927	0.0923501748422927\\
0.510204081632653	0.285714285714286	0.0938272505214763	0.0938272505214763\\
0.510204081632653	0.306122448979592	0.0953298830525658	0.0953298830525658\\
0.510204081632653	0.326530612244898	0.0968582578918679	0.0968582578918679\\
0.510204081632653	0.346938775510204	0.0984133467146736	0.0984133467146736\\
0.510204081632653	0.36734693877551	0.0999952211892951	0.0999952211892951\\
0.510204081632653	0.387755102040816	0.101605069731568	0.101605069731568\\
0.510204081632653	0.408163265306122	0.103242747989651	0.103242747989651\\
0.510204081632653	0.428571428571429	0.104909806021519	0.104909806021519\\
0.510204081632653	0.448979591836735	0.106605686178583	0.106605686178583\\
0.510204081632653	0.469387755102041	0.10833258426867	0.10833258426867\\
0.510204081632653	0.489795918367347	0.110089126681347	0.110089126681347\\
0.510204081632653	0.510204081632653	0.111878746806052	0.111878746806052\\
0.510204081632653	0.530612244897959	nan	nan\\
0.510204081632653	0.551020408163265	nan	nan\\
0.510204081632653	0.571428571428571	nan	nan\\
0.510204081632653	0.591836734693878	nan	nan\\
0.510204081632653	0.612244897959184	nan	nan\\
0.510204081632653	0.63265306122449	nan	nan\\
0.510204081632653	0.653061224489796	nan	nan\\
0.510204081632653	0.673469387755102	nan	nan\\
0.510204081632653	0.693877551020408	nan	nan\\
0.510204081632653	0.714285714285714	nan	nan\\
0.510204081632653	0.73469387755102	nan	nan\\
0.510204081632653	0.755102040816326	nan	nan\\
0.510204081632653	0.775510204081633	nan	nan\\
0.510204081632653	0.795918367346939	nan	nan\\
0.510204081632653	0.816326530612245	nan	nan\\
0.510204081632653	0.836734693877551	nan	nan\\
0.510204081632653	0.857142857142857	nan	nan\\
0.510204081632653	0.877551020408163	nan	nan\\
0.510204081632653	0.897959183673469	nan	nan\\
0.510204081632653	0.918367346938776	nan	nan\\
0.510204081632653	0.938775510204082	nan	nan\\
0.510204081632653	0.959183673469388	nan	nan\\
0.510204081632653	0.979591836734694	nan	nan\\
0.510204081632653	1	nan	nan\\
0.530612244897959	0	0.0747827616203927	0.0747827616203927\\
0.530612244897959	0.0204081632653061	0.075965270460466	0.075965270460466\\
0.530612244897959	0.0408163265306122	0.0771672310505649	0.0771672310505649\\
0.530612244897959	0.0612244897959184	0.0783888216549835	0.0783888216549835\\
0.530612244897959	0.0816326530612245	0.0796306231369931	0.0796306231369931\\
0.530612244897959	0.102040816326531	0.0808928727874412	0.0808928727874412\\
0.530612244897959	0.122448979591837	0.0821761440553474	0.0821761440553474\\
0.530612244897959	0.142857142857143	0.083480712224731	0.083480712224731\\
0.530612244897959	0.163265306122449	0.0848071627353908	0.0848071627353908\\
0.530612244897959	0.183673469387755	0.0861557944174326	0.0861557944174326\\
0.530612244897959	0.204081632653061	0.0875272203604192	0.0875272203604192\\
0.530612244897959	0.224489795918367	0.0889217503179111	0.0889217503179111\\
0.530612244897959	0.244897959183673	0.0903400408480101	0.0903400408480101\\
0.530612244897959	0.26530612244898	0.0917823983253544	0.0917823983253544\\
0.530612244897959	0.285714285714286	0.0932495422900644	0.0932495422900644\\
0.530612244897959	0.306122448979592	0.0947417558338243	0.0947417558338243\\
0.530612244897959	0.326530612244898	0.0962598494653963	0.0962598494653963\\
0.530612244897959	0.346938775510204	0.0978040513357776	0.0978040513357776\\
0.530612244897959	0.36734693877551	0.0993753077009675	0.0993753077009675\\
0.530612244897959	0.387755102040816	0.100973736825505	0.100973736825505\\
0.530612244897959	0.408163265306122	0.102600498682628	0.102600498682628\\
0.530612244897959	0.428571428571429	0.104255499765383	0.104255499765383\\
0.530612244897959	0.448979591836735	0.105940259595074	0.105940259595074\\
0.530612244897959	0.469387755102041	0.107654272651669	0.107654272651669\\
0.530612244897959	0.489795918367347	0.109399708981929	0.109399708981929\\
0.530612244897959	0.510204081632653	0.111175234941023	0.111175234941023\\
0.530612244897959	0.530612244897959	0.112984288175093	0.112984288175093\\
0.530612244897959	0.551020408163265	nan	nan\\
0.530612244897959	0.571428571428571	nan	nan\\
0.530612244897959	0.591836734693878	nan	nan\\
0.530612244897959	0.612244897959184	nan	nan\\
0.530612244897959	0.63265306122449	nan	nan\\
0.530612244897959	0.653061224489796	nan	nan\\
0.530612244897959	0.673469387755102	nan	nan\\
0.530612244897959	0.693877551020408	nan	nan\\
0.530612244897959	0.714285714285714	nan	nan\\
0.530612244897959	0.73469387755102	nan	nan\\
0.530612244897959	0.755102040816326	nan	nan\\
0.530612244897959	0.775510204081633	nan	nan\\
0.530612244897959	0.795918367346939	nan	nan\\
0.530612244897959	0.816326530612245	nan	nan\\
0.530612244897959	0.836734693877551	nan	nan\\
0.530612244897959	0.857142857142857	nan	nan\\
0.530612244897959	0.877551020408163	nan	nan\\
0.530612244897959	0.897959183673469	nan	nan\\
0.530612244897959	0.918367346938776	nan	nan\\
0.530612244897959	0.938775510204082	nan	nan\\
0.530612244897959	0.959183673469388	nan	nan\\
0.530612244897959	0.979591836734694	nan	nan\\
0.530612244897959	1	nan	nan\\
0.551020408163265	0	0.0743304209650041	0.0743304209650041\\
0.551020408163265	0.0204081632653061	0.0755051504665044	0.0755051504665044\\
0.551020408163265	0.0408163265306122	0.0766989860772794	0.0766989860772794\\
0.551020408163265	0.0612244897959184	0.0779124810421861	0.0779124810421861\\
0.551020408163265	0.0816326530612245	0.0791458778511299	0.0791458778511299\\
0.551020408163265	0.102040816326531	0.0803997147053006	0.0803997147053006\\
0.551020408163265	0.122448979591837	0.081674277596005	0.081674277596005\\
0.551020408163265	0.142857142857143	0.0829701095709475	0.0829701095709475\\
0.551020408163265	0.163265306122449	0.0842875261309481	0.0842875261309481\\
0.551020408163265	0.183673469387755	0.0856270893602733	0.0856270893602733\\
0.551020408163265	0.204081632653061	0.0869891338628355	0.0869891338628355\\
0.551020408163265	0.224489795918367	0.0883742532986424	0.0883742532986424\\
0.551020408163265	0.244897959183673	0.0897827913316622	0.0897827913316622\\
0.551020408163265	0.26530612244898	0.0912153869193187	0.0912153869193187\\
0.551020408163265	0.285714285714286	0.0926723803635554	0.0926723803635554\\
0.551020408163265	0.306122448979592	0.094154473808854	0.094154473808854\\
0.551020408163265	0.326530612244898	0.0956619858724085	0.0956619858724085\\
0.551020408163265	0.346938775510204	0.0971957084358946	0.0971957084358946\\
0.551020408163265	0.36734693877551	0.0987559082431042	0.0987559082431042\\
0.551020408163265	0.387755102040816	0.100343510363683	0.100343510363683\\
0.551020408163265	0.408163265306122	0.101958676015523	0.101958676015523\\
0.551020408163265	0.428571428571429	0.103602540490551	0.103602540490551\\
0.551020408163265	0.448979591836735	0.105275058068933	0.105275058068933\\
0.551020408163265	0.469387755102041	0.106977720811812	0.106977720811812\\
0.551020408163265	0.489795918367347	0.108710073156351	0.108710073156351\\
0.551020408163265	0.510204081632653	0.110474261426881	0.110474261426881\\
0.551020408163265	0.530612244897959	0.11226899097643	0.11226899097643\\
0.551020408163265	0.551020408163265	0.114097704661464	0.114097704661464\\
0.551020408163265	0.571428571428571	nan	nan\\
0.551020408163265	0.591836734693878	nan	nan\\
0.551020408163265	0.612244897959184	nan	nan\\
0.551020408163265	0.63265306122449	nan	nan\\
0.551020408163265	0.653061224489796	nan	nan\\
0.551020408163265	0.673469387755102	nan	nan\\
0.551020408163265	0.693877551020408	nan	nan\\
0.551020408163265	0.714285714285714	nan	nan\\
0.551020408163265	0.73469387755102	nan	nan\\
0.551020408163265	0.755102040816326	nan	nan\\
0.551020408163265	0.775510204081633	nan	nan\\
0.551020408163265	0.795918367346939	nan	nan\\
0.551020408163265	0.816326530612245	nan	nan\\
0.551020408163265	0.836734693877551	nan	nan\\
0.551020408163265	0.857142857142857	nan	nan\\
0.551020408163265	0.877551020408163	nan	nan\\
0.551020408163265	0.897959183673469	nan	nan\\
0.551020408163265	0.918367346938776	nan	nan\\
0.551020408163265	0.938775510204082	nan	nan\\
0.551020408163265	0.959183673469388	nan	nan\\
0.551020408163265	0.979591836734694	nan	nan\\
0.551020408163265	1	nan	nan\\
0.571428571428571	0	0.0738786281813942	0.0738786281813942\\
0.571428571428571	0.0204081632653061	0.0750453962196836	0.0750453962196836\\
0.571428571428571	0.0408163265306122	0.0762312918407882	0.0762312918407882\\
0.571428571428571	0.0612244897959184	0.0774365568257886	0.0774365568257886\\
0.571428571428571	0.0816326530612245	0.0786617013312239	0.0786617013312239\\
0.571428571428571	0.102040816326531	0.0799070153029584	0.0799070153029584\\
0.571428571428571	0.122448979591837	0.0811730080354827	0.0811730080354827\\
0.571428571428571	0.142857142857143	0.0824600030729126	0.0824600030729126\\
0.571428571428571	0.163265306122449	0.0837685226453955	0.0837685226453955\\
0.571428571428571	0.183673469387755	0.0850989144822782	0.0850989144822782\\
0.571428571428571	0.204081632653061	0.0864517245032562	0.0864517245032562\\
0.571428571428571	0.224489795918367	0.0878273169542556	0.0878273169542556\\
0.571428571428571	0.244897959183673	0.0892262718344812	0.0892262718344812\\
0.571428571428571	0.26530612244898	0.0906489617124933	0.0906489617124933\\
0.571428571428571	0.285714285714286	0.0920960128502151	0.0920960128502151\\
0.571428571428571	0.306122448979592	0.0935677951689612	0.0935677951689612\\
0.571428571428571	0.326530612244898	0.0950649977906646	0.0950649977906646\\
0.571428571428571	0.346938775510204	0.0965879709964464	0.0965879709964464\\
0.571428571428571	0.36734693877551	0.0981374920699091	0.0981374920699091\\
0.571428571428571	0.387755102040816	0.0997138628053992	0.0997138628053992\\
0.571428571428571	0.408163265306122	0.101317990842663	0.101317990842663\\
0.571428571428571	0.428571428571429	0.102950077121705	0.102950077121705\\
0.571428571428571	0.448979591836735	0.104611235679625	0.104611235679625\\
0.571428571428571	0.469387755102041	0.106301465801214	0.106301465801214\\
0.571428571428571	0.489795918367347	0.108022234962096	0.108022234962096\\
0.571428571428571	0.510204081632653	0.109773135534436	0.109773135534436\\
0.571428571428571	0.530612244897959	0.111556292073089	0.111556292073089\\
0.571428571428571	0.551020408163265	0.1133704480129	0.1133704480129\\
0.571428571428571	0.571428571428571	0.115219052362091	0.115219052362091\\
0.571428571428571	0.591836734693878	nan	nan\\
0.571428571428571	0.612244897959184	nan	nan\\
0.571428571428571	0.63265306122449	nan	nan\\
0.571428571428571	0.653061224489796	nan	nan\\
0.571428571428571	0.673469387755102	nan	nan\\
0.571428571428571	0.693877551020408	nan	nan\\
0.571428571428571	0.714285714285714	nan	nan\\
0.571428571428571	0.73469387755102	nan	nan\\
0.571428571428571	0.755102040816326	nan	nan\\
0.571428571428571	0.775510204081633	nan	nan\\
0.571428571428571	0.795918367346939	nan	nan\\
0.571428571428571	0.816326530612245	nan	nan\\
0.571428571428571	0.836734693877551	nan	nan\\
0.571428571428571	0.857142857142857	nan	nan\\
0.571428571428571	0.877551020408163	nan	nan\\
0.571428571428571	0.897959183673469	nan	nan\\
0.571428571428571	0.918367346938776	nan	nan\\
0.571428571428571	0.938775510204082	nan	nan\\
0.571428571428571	0.959183673469388	nan	nan\\
0.571428571428571	0.979591836734694	nan	nan\\
0.571428571428571	1	nan	nan\\
0.591836734693878	0	0.0734272063272363	0.0734272063272363\\
0.591836734693878	0.0204081632653061	0.0745861889830925	0.0745861889830925\\
0.591836734693878	0.0408163265306122	0.075764022421761	0.075764022421761\\
0.591836734693878	0.0612244897959184	0.0769611944407109	0.0769611944407109\\
0.591836734693878	0.0816326530612245	0.0781779940116931	0.0781779940116931\\
0.591836734693878	0.102040816326531	0.0794149030621567	0.0794149030621567\\
0.591836734693878	0.122448979591837	0.0806722472056257	0.0806722472056257\\
0.591836734693878	0.142857142857143	0.081950516722116	0.081950516722116\\
0.591836734693878	0.163265306122449	0.0832500646177585	0.0832500646177585\\
0.591836734693878	0.183673469387755	0.0845713994346222	0.0845713994346222\\
0.591836734693878	0.204081632653061	0.0859148951519104	0.0859148951519104\\
0.591836734693878	0.224489795918367	0.0872810870523566	0.0872810870523566\\
0.591836734693878	0.244897959183673	0.0886703642960617	0.0886703642960617\\
0.591836734693878	0.26530612244898	0.0900832977981033	0.0900832977981033\\
0.591836734693878	0.285714285714286	0.091520285058208	0.091520285058208\\
0.591836734693878	0.306122448979592	0.0929819436542161	0.0929819436542161\\
0.591836734693878	0.326530612244898	0.0944686696083839	0.0944686696083839\\
0.591836734693878	0.346938775510204	0.0959811427018589	0.0959811427018589\\
0.591836734693878	0.36734693877551	0.0975197416359829	0.0975197416359829\\
0.591836734693878	0.387755102040816	0.0990852325841879	0.0990852325841879\\
0.591836734693878	0.408163265306122	0.100677949332742	0.100677949332742\\
0.591836734693878	0.428571428571429	0.102298785431653	0.102298785431653\\
0.591836734693878	0.448979591836735	0.103947978677085	0.103947978677085\\
0.591836734693878	0.469387755102041	0.105626624977765	0.105626624977765\\
0.591836734693878	0.489795918367347	0.107334766091218	0.107334766091218\\
0.591836734693878	0.510204081632653	0.109073847596975	0.109073847596975\\
0.591836734693878	0.530612244897959	0.110843507919143	0.110843507919143\\
0.591836734693878	0.551020408163265	0.112645851715938	0.112645851715938\\
0.591836734693878	0.571428571428571	0.114479659637318	0.114479659637318\\
0.591836734693878	0.591836734693878	0.116348387773497	0.116348387773497\\
0.591836734693878	0.612244897959184	nan	nan\\
0.591836734693878	0.63265306122449	nan	nan\\
0.591836734693878	0.653061224489796	nan	nan\\
0.591836734693878	0.673469387755102	nan	nan\\
0.591836734693878	0.693877551020408	nan	nan\\
0.591836734693878	0.714285714285714	nan	nan\\
0.591836734693878	0.73469387755102	nan	nan\\
0.591836734693878	0.755102040816326	nan	nan\\
0.591836734693878	0.775510204081633	nan	nan\\
0.591836734693878	0.795918367346939	nan	nan\\
0.591836734693878	0.816326530612245	nan	nan\\
0.591836734693878	0.836734693877551	nan	nan\\
0.591836734693878	0.857142857142857	nan	nan\\
0.591836734693878	0.877551020408163	nan	nan\\
0.591836734693878	0.897959183673469	nan	nan\\
0.591836734693878	0.918367346938776	nan	nan\\
0.591836734693878	0.938775510204082	nan	nan\\
0.591836734693878	0.959183673469388	nan	nan\\
0.591836734693878	0.979591836734694	nan	nan\\
0.591836734693878	1	nan	nan\\
0.612244897959184	0	0.0729763303047342	0.0729763303047342\\
0.612244897959184	0.0204081632653061	0.0741274123342009	0.0741274123342009\\
0.612244897959184	0.0408163265306122	0.075297310441994	0.075297310441994\\
0.612244897959184	0.0612244897959184	0.0764863088981856	0.0764863088981856\\
0.612244897959184	0.0816326530612245	0.0776948671279983	0.0776948671279983\\
0.612244897959184	0.102040816326531	0.0789233086181225	0.0789233086181225\\
0.612244897959184	0.122448979591837	0.0801720974293733	0.0801720974293733\\
0.612244897959184	0.142857142857143	0.0814415865416828	0.0814415865416828\\
0.612244897959184	0.163265306122449	0.0827322543638014	0.0827322543638014\\
0.612244897959184	0.183673469387755	0.0840444774855362	0.0840444774855362\\
0.612244897959184	0.204081632653061	0.0853787560861069	0.0853787560861069\\
0.612244897959184	0.224489795918367	0.0867354859180257	0.0867354859180257\\
0.612244897959184	0.244897959183673	0.0881151958928509	0.0881151958928509\\
0.612244897959184	0.26530612244898	0.0895182964396689	0.0895182964396689\\
0.612244897959184	0.285714285714286	0.0909453530339255	0.0909453530339255\\
0.612244897959184	0.306122448979592	0.0923967849536083	0.0923967849536083\\
0.612244897959184	0.326530612244898	0.0938732043841624	0.0938732043841624\\
0.612244897959184	0.346938775510204	0.0953750305764598	0.0953750305764598\\
0.612244897959184	0.36734693877551	0.0969029370798605	0.0969029370798605\\
0.612244897959184	0.387755102040816	0.098457328292399	0.098457328292399\\
0.612244897959184	0.408163265306122	0.100038962304435	0.100038962304435\\
0.612244897959184	0.428571428571429	0.101648202253977	0.101648202253977\\
0.612244897959184	0.448979591836735	0.103285930577429	0.103285930577429\\
0.612244897959184	0.469387755102041	0.104952419385723	0.104952419385723\\
0.612244897959184	0.489795918367347	0.10664874931659	0.10664874931659\\
0.612244897959184	0.510204081632653	0.108375002296777	0.108375002296777\\
0.612244897959184	0.530612244897959	0.110132604529139	0.110132604529139\\
0.612244897959184	0.551020408163265	0.111921238736546	0.111921238736546\\
0.612244897959184	0.571428571428571	0.11374299147848	0.11374299147848\\
0.612244897959184	0.591836734693878	0.115596679800459	0.115596679800459\\
0.612244897959184	0.612244897959184	0.117485767794647	0.117485767794647\\
0.612244897959184	0.63265306122449	nan	nan\\
0.612244897959184	0.653061224489796	nan	nan\\
0.612244897959184	0.673469387755102	nan	nan\\
0.612244897959184	0.693877551020408	nan	nan\\
0.612244897959184	0.714285714285714	nan	nan\\
0.612244897959184	0.73469387755102	nan	nan\\
0.612244897959184	0.755102040816326	nan	nan\\
0.612244897959184	0.775510204081633	nan	nan\\
0.612244897959184	0.795918367346939	nan	nan\\
0.612244897959184	0.816326530612245	nan	nan\\
0.612244897959184	0.836734693877551	nan	nan\\
0.612244897959184	0.857142857142857	nan	nan\\
0.612244897959184	0.877551020408163	nan	nan\\
0.612244897959184	0.897959183673469	nan	nan\\
0.612244897959184	0.918367346938776	nan	nan\\
0.612244897959184	0.938775510204082	nan	nan\\
0.612244897959184	0.959183673469388	nan	nan\\
0.612244897959184	0.979591836734694	nan	nan\\
0.612244897959184	1	nan	nan\\
0.63265306122449	0	0.0725258883942463	0.0725258883942463\\
0.63265306122449	0.0204081632653061	0.0736691907214383	0.0736691907214383\\
0.63265306122449	0.0408163265306122	0.0748310807482381	0.0748310807482381\\
0.63265306122449	0.0612244897959184	0.0760119992487842	0.0760119992487842\\
0.63265306122449	0.0816326530612245	0.0772122645765201	0.0772122645765201\\
0.63265306122449	0.102040816326531	0.078432318834437	0.078432318834437\\
0.63265306122449	0.122448979591837	0.0796725113674218	0.0796725113674218\\
0.63265306122449	0.142857142857143	0.0809332956286635	0.0809332956286635\\
0.63265306122449	0.163265306122449	0.0822150461119117	0.0822150461119117\\
0.63265306122449	0.183673469387755	0.0835182345362161	0.0835182345362161\\
0.63265306122449	0.204081632653061	0.0848432568025129	0.0848432568025129\\
0.63265306122449	0.224489795918367	0.0861906087228256	0.0861906087228256\\
0.63265306122449	0.244897959183673	0.0875607044720377	0.0875607044720377\\
0.63265306122449	0.26530612244898	0.0889540698971255	0.0889540698971255\\
0.63265306122449	0.285714285714286	0.0903711338877205	0.0903711338877205\\
0.63265306122449	0.306122448979592	0.0918124593939096	0.0918124593939096\\
0.63265306122449	0.326530612244898	0.0932784849724719	0.0932784849724719\\
0.63265306122449	0.346938775510204	0.0947698201277038	0.0947698201277038\\
0.63265306122449	0.36734693877551	0.0962869049964523	0.0962869049964523\\
0.63265306122449	0.387755102040816	0.0978304095301692	0.0978304095301692\\
0.63265306122449	0.408163265306122	0.0994007615386615	0.0994007615386615\\
0.63265306122449	0.428571428571429	0.100998713663504	0.100998713663504\\
0.63265306122449	0.448979591836735	0.102624656116826	0.102624656116826\\
0.63265306122449	0.469387755102041	0.104279462878996	0.104279462878996\\
0.63265306122449	0.489795918367347	0.105963438122998	0.105963438122998\\
0.63265306122449	0.510204081632653	0.10767764983151	0.10767764983151\\
0.63265306122449	0.530612244897959	0.109422218005307	0.109422218005307\\
0.63265306122449	0.551020408163265	0.111198551833875	0.111198551833875\\
0.63265306122449	0.571428571428571	0.113006376707013	0.113006376707013\\
0.63265306122449	0.591836734693878	0.114847762813298	0.114847762813298\\
0.63265306122449	0.612244897959184	0.116721562819332	0.116721562819332\\
0.63265306122449	0.63265306122449	0.118631249729814	0.118631249729814\\
0.63265306122449	0.653061224489796	nan	nan\\
0.63265306122449	0.673469387755102	nan	nan\\
0.63265306122449	0.693877551020408	nan	nan\\
0.63265306122449	0.714285714285714	nan	nan\\
0.63265306122449	0.73469387755102	nan	nan\\
0.63265306122449	0.755102040816326	nan	nan\\
0.63265306122449	0.775510204081633	nan	nan\\
0.63265306122449	0.795918367346939	nan	nan\\
0.63265306122449	0.816326530612245	nan	nan\\
0.63265306122449	0.836734693877551	nan	nan\\
0.63265306122449	0.857142857142857	nan	nan\\
0.63265306122449	0.877551020408163	nan	nan\\
0.63265306122449	0.897959183673469	nan	nan\\
0.63265306122449	0.918367346938776	nan	nan\\
0.63265306122449	0.938775510204082	nan	nan\\
0.63265306122449	0.959183673469388	nan	nan\\
0.63265306122449	0.979591836734694	nan	nan\\
0.63265306122449	1	nan	nan\\
0.653061224489796	0	0.0720760007674564	0.0720760007674564\\
0.653061224489796	0.0204081632653061	0.0732114550844604	0.0732114550844604\\
0.653061224489796	0.0408163265306122	0.0743654240291631	0.0743654240291631\\
0.653061224489796	0.0612244897959184	0.0755382185968185	0.0755382185968185\\
0.653061224489796	0.0816326530612245	0.0767302621984786	0.0767302621984786\\
0.653061224489796	0.102040816326531	0.0779418980702843	0.0779418980702843\\
0.653061224489796	0.122448979591837	0.0791735584973822	0.0791735584973822\\
0.653061224489796	0.142857142857143	0.0804256127627647	0.0804256127627647\\
0.653061224489796	0.163265306122449	0.0816985088225345	0.0816985088225345\\
0.653061224489796	0.183673469387755	0.0829926385564743	0.0829926385564743\\
0.653061224489796	0.204081632653061	0.0843084707719539	0.0843084707719539\\
0.653061224489796	0.224489795918367	0.0856464175772082	0.0856464175772082\\
0.653061224489796	0.244897959183673	0.087006973430676	0.087006973430676\\
0.653061224489796	0.26530612244898	0.0883905684242555	0.0883905684242555\\
0.653061224489796	0.285714285714286	0.0897977279163585	0.0897977279163585\\
0.653061224489796	0.306122448979592	0.0912288970968724	0.0912288970968724\\
0.653061224489796	0.326530612244898	0.0926846387318337	0.0926846387318337\\
0.653061224489796	0.346938775510204	0.0941654086787616	0.0941654086787616\\
0.653061224489796	0.36734693877551	0.0956718160032961	0.0956718160032961\\
0.653061224489796	0.387755102040816	0.097204319820635	0.097204319820635\\
0.653061224489796	0.408163265306122	0.0987635887236305	0.0987635887236305\\
0.653061224489796	0.428571428571429	0.100350072019349	0.100350072019349\\
0.653061224489796	0.448979591836735	0.101964519199701	0.101964519199701\\
0.653061224489796	0.469387755102041	0.103607345587891	0.103607345587891\\
0.653061224489796	0.489795918367347	0.1052794190868	0.1052794190868\\
0.653061224489796	0.510204081632653	0.106981073935848	0.106981073935848\\
0.653061224489796	0.530612244897959	0.108713367861814	0.108713367861814\\
0.653061224489796	0.551020408163265	0.110476457034535	0.110476457034535\\
0.653061224489796	0.571428571428571	0.112271735850023	0.112271735850023\\
0.653061224489796	0.591836734693878	0.114098970846644	0.114098970846644\\
0.653061224489796	0.612244897959184	0.115960217504367	0.115960217504367\\
0.653061224489796	0.63265306122449	0.117854363379537	0.117854363379537\\
0.653061224489796	0.653061224489796	0.11978489129147	0.11978489129147\\
0.653061224489796	0.673469387755102	nan	nan\\
0.653061224489796	0.693877551020408	nan	nan\\
0.653061224489796	0.714285714285714	nan	nan\\
0.653061224489796	0.73469387755102	nan	nan\\
0.653061224489796	0.755102040816326	nan	nan\\
0.653061224489796	0.775510204081633	nan	nan\\
0.653061224489796	0.795918367346939	nan	nan\\
0.653061224489796	0.816326530612245	nan	nan\\
0.653061224489796	0.836734693877551	nan	nan\\
0.653061224489796	0.857142857142857	nan	nan\\
0.653061224489796	0.877551020408163	nan	nan\\
0.653061224489796	0.897959183673469	nan	nan\\
0.653061224489796	0.918367346938776	nan	nan\\
0.653061224489796	0.938775510204082	nan	nan\\
0.653061224489796	0.959183673469388	nan	nan\\
0.653061224489796	0.979591836734694	nan	nan\\
0.653061224489796	1	nan	nan\\
0.673469387755102	0	0.0716266013225624	0.0716266013225624\\
0.673469387755102	0.0204081632653061	0.0727542907603566	0.0727542907603566\\
0.673469387755102	0.0408163265306122	0.0739002995459118	0.0739002995459118\\
0.673469387755102	0.0612244897959184	0.0750650349991784	0.0750650349991784\\
0.673469387755102	0.0816326530612245	0.0762488325317623	0.0762488325317623\\
0.673469387755102	0.102040816326531	0.0774521061043063	0.0774521061043063\\
0.673469387755102	0.122448979591837	0.078675217734887	0.078675217734887\\
0.673469387755102	0.142857142857143	0.0799185950151793	0.0799185950151793\\
0.673469387755102	0.163265306122449	0.0811826231159929	0.0811826231159929\\
0.673469387755102	0.183673469387755	0.0824677481151113	0.0824677481151113\\
0.673469387755102	0.204081632653061	0.0837743763692188	0.0837743763692188\\
0.673469387755102	0.224489795918367	0.085102976545225	0.085102976545225\\
0.673469387755102	0.244897959183673	0.0864539747077965	0.0864539747077965\\
0.673469387755102	0.26530612244898	0.0878278662484675	0.0878278662484675\\
0.673469387755102	0.285714285714286	0.0892250953076023	0.0892250953076023\\
0.673469387755102	0.306122448979592	0.090646188773592	0.090646188773592\\
0.673469387755102	0.326530612244898	0.0920916064794897	0.0920916064794897\\
0.673469387755102	0.346938775510204	0.0935619128983228	0.0935619128983228\\
0.673469387755102	0.36734693877551	0.0950575796272181	0.0950575796272181\\
0.673469387755102	0.387755102040816	0.096579217156606	0.096579217156606\\
0.673469387755102	0.408163265306122	0.0981273020303258	0.0981273020303258\\
0.673469387755102	0.428571428571429	0.099702503393912	0.099702503393912\\
0.673469387755102	0.448979591836735	0.101305290450486	0.101305290450486\\
0.673469387755102	0.469387755102041	0.102936411555189	0.102936411555189\\
0.673469387755102	0.489795918367347	0.104596305452551	0.104596305452551\\
0.673469387755102	0.510204081632653	0.106285836101996	0.106285836101996\\
0.673469387755102	0.530612244897959	0.108005366042971	0.108005366042971\\
0.673469387755102	0.551020408163265	0.109755944950775	0.109755944950775\\
0.673469387755102	0.571428571428571	0.111537763433209	0.111537763433209\\
0.673469387755102	0.591836734693878	0.113352203180932	0.113352203180932\\
0.673469387755102	0.612244897959184	0.115199070468718	0.115199070468718\\
0.673469387755102	0.63265306122449	0.117080407668927	0.117080407668927\\
0.673469387755102	0.653061224489796	0.118995136537641	0.118995136537641\\
0.673469387755102	0.673469387755102	0.120946750603188	0.120946750603188\\
0.673469387755102	0.693877551020408	nan	nan\\
0.673469387755102	0.714285714285714	nan	nan\\
0.673469387755102	0.73469387755102	nan	nan\\
0.673469387755102	0.755102040816326	nan	nan\\
0.673469387755102	0.775510204081633	nan	nan\\
0.673469387755102	0.795918367346939	nan	nan\\
0.673469387755102	0.816326530612245	nan	nan\\
0.673469387755102	0.836734693877551	nan	nan\\
0.673469387755102	0.857142857142857	nan	nan\\
0.673469387755102	0.877551020408163	nan	nan\\
0.673469387755102	0.897959183673469	nan	nan\\
0.673469387755102	0.918367346938776	nan	nan\\
0.673469387755102	0.938775510204082	nan	nan\\
0.673469387755102	0.959183673469388	nan	nan\\
0.673469387755102	0.979591836734694	nan	nan\\
0.673469387755102	1	nan	nan\\
0.693877551020408	0	0.0711777725603238	0.0711777725603238\\
0.693877551020408	0.0204081632653061	0.0722976607733675	0.0722976607733675\\
0.693877551020408	0.0408163265306122	0.0734357700022329	0.0734357700022329\\
0.693877551020408	0.0612244897959184	0.0745924266132197	0.0745924266132197\\
0.693877551020408	0.0816326530612245	0.0757680284446209	0.0757680284446209\\
0.693877551020408	0.102040816326531	0.0769629289045416	0.0769629289045416\\
0.693877551020408	0.122448979591837	0.0781775377401889	0.0781775377401889\\
0.693877551020408	0.142857142857143	0.0794122317040913	0.0794122317040913\\
0.693877551020408	0.163265306122449	0.0806674372159791	0.0806674372159791\\
0.693877551020408	0.183673469387755	0.0819435525660199	0.0819435525660199\\
0.693877551020408	0.204081632653061	0.0832410245337004	0.0832410245337004\\
0.693877551020408	0.224489795918367	0.0845602719071359	0.0845602719071359\\
0.693877551020408	0.244897959183673	0.0859017652600401	0.0859017652600401\\
0.693877551020408	0.26530612244898	0.0872659429868918	0.0872659429868918\\
0.693877551020408	0.285714285714286	0.0886533031598052	0.0886533031598052\\
0.693877551020408	0.306122448979592	0.0900643025798617	0.0900643025798617\\
0.693877551020408	0.326530612244898	0.0914994712578596	0.0914994712578596\\
0.693877551020408	0.346938775510204	0.0929592824044922	0.0929592824044922\\
0.693877551020408	0.36734693877551	0.0944443037364704	0.0944443037364704\\
0.693877551020408	0.387755102040816	0.0959550213634516	0.0959550213634516\\
0.693877551020408	0.408163265306122	0.0974920487572406	0.0974920487572406\\
0.693877551020408	0.428571428571429	0.0990558786356283	0.0990558786356283\\
0.693877551020408	0.448979591836735	0.100647182335148	0.100647182335148\\
0.693877551020408	0.469387755102041	0.102266447619212	0.102266447619212\\
0.693877551020408	0.489795918367347	0.103914423474459	0.103914423474459\\
0.693877551020408	0.510204081632653	0.105591570614777	0.105591570614777\\
0.693877551020408	0.530612244897959	0.107298750975723	0.107298750975723\\
0.693877551020408	0.551020408163265	0.109036353834974	0.109036353834974\\
0.693877551020408	0.571428571428571	0.110805422845746	0.110805422845746\\
0.693877551020408	0.591836734693878	0.112606181481795	0.112606181481795\\
0.693877551020408	0.612244897959184	0.114440000695415	0.114440000695415\\
0.693877551020408	0.63265306122449	0.116306725185124	0.116306725185124\\
0.693877551020408	0.653061224489796	0.118208385759363	0.118208385759363\\
0.693877551020408	0.673469387755102	0.120143937723559	0.120143937723559\\
0.693877551020408	0.693877551020408	0.122116886202575	0.122116886202575\\
0.693877551020408	0.714285714285714	nan	nan\\
0.693877551020408	0.73469387755102	nan	nan\\
0.693877551020408	0.755102040816326	nan	nan\\
0.693877551020408	0.775510204081633	nan	nan\\
0.693877551020408	0.795918367346939	nan	nan\\
0.693877551020408	0.816326530612245	nan	nan\\
0.693877551020408	0.836734693877551	nan	nan\\
0.693877551020408	0.857142857142857	nan	nan\\
0.693877551020408	0.877551020408163	nan	nan\\
0.693877551020408	0.897959183673469	nan	nan\\
0.693877551020408	0.918367346938776	nan	nan\\
0.693877551020408	0.938775510204082	nan	nan\\
0.693877551020408	0.959183673469388	nan	nan\\
0.693877551020408	0.979591836734694	nan	nan\\
0.693877551020408	1	nan	nan\\
0.714285714285714	0	0.0707294792747121	0.0707294792747121\\
0.714285714285714	0.0204081632653061	0.0718416243763461	0.0718416243763461\\
0.714285714285714	0.0408163265306122	0.0729718172617525	0.0729718172617525\\
0.714285714285714	0.0612244897959184	0.0741204414192774	0.0741204414192774\\
0.714285714285714	0.0816326530612245	0.0752878407726683	0.0752878407726683\\
0.714285714285714	0.102040816326531	0.0764744091456528	0.0764744091456528\\
0.714285714285714	0.122448979591837	0.0776805138140768	0.0776805138140768\\
0.714285714285714	0.142857142857143	0.0789065638018682	0.0789065638018682\\
0.714285714285714	0.163265306122449	0.0801529479135497	0.0801529479135497\\
0.714285714285714	0.183673469387755	0.0814200938355897	0.0814200938355897\\
0.714285714285714	0.204081632653061	0.0827084110907459	0.0827084110907459\\
0.714285714285714	0.224489795918367	0.0840183490149938	0.0840183490149938\\
0.714285714285714	0.244897959183673	0.0853503373963685	0.0853503373963685\\
0.714285714285714	0.26530612244898	0.0867048502408971	0.0867048502408971\\
0.714285714285714	0.285714285714286	0.088082337104406	0.088082337104406\\
0.714285714285714	0.306122448979592	0.0894833000863746	0.0894833000863746\\
0.714285714285714	0.326530612244898	0.0909082076248046	0.0909082076248046\\
0.714285714285714	0.346938775510204	0.0923575941191144	0.0923575941191144\\
0.714285714285714	0.36734693877551	0.0938319451975292	0.0938319451975292\\
0.714285714285714	0.387755102040816	0.0953318330779199	0.0953318330779199\\
0.714285714285714	0.408163265306122	0.0968577574236289	0.0968577574236289\\
0.714285714285714	0.428571428571429	0.0984103359957341	0.0984103359957341\\
0.714285714285714	0.448979591836735	0.0999900766749283	0.0999900766749283\\
0.714285714285714	0.469387755102041	0.101597654399719	0.101597654399719\\
0.714285714285714	0.489795918367347	0.103233574383302	0.103233574383302\\
0.714285714285714	0.510204081632653	0.104898587802869	0.104898587802869\\
0.714285714285714	0.530612244897959	0.106593176096864	0.106593176096864\\
0.714285714285714	0.551020408163265	0.108318200908411	0.108318200908411\\
0.714285714285714	0.571428571428571	0.110074076874486	0.110074076874486\\
0.714285714285714	0.591836734693878	0.111861843498263	0.111861843498263\\
0.714285714285714	0.612244897959184	0.113681755693152	0.113681755693152\\
0.714285714285714	0.63265306122449	0.115535175528705	0.115535175528705\\
0.714285714285714	0.653061224489796	0.117421984907809	0.117421984907809\\
0.714285714285714	0.673469387755102	0.119344204565094	0.119344204565094\\
0.714285714285714	0.693877551020408	0.12130082274296	0.12130082274296\\
0.714285714285714	0.714285714285714	0.12329535704422	0.12329535704422\\
0.714285714285714	0.73469387755102	nan	nan\\
0.714285714285714	0.755102040816326	nan	nan\\
0.714285714285714	0.775510204081633	nan	nan\\
0.714285714285714	0.795918367346939	nan	nan\\
0.714285714285714	0.816326530612245	nan	nan\\
0.714285714285714	0.836734693877551	nan	nan\\
0.714285714285714	0.857142857142857	nan	nan\\
0.714285714285714	0.877551020408163	nan	nan\\
0.714285714285714	0.897959183673469	nan	nan\\
0.714285714285714	0.918367346938776	nan	nan\\
0.714285714285714	0.938775510204082	nan	nan\\
0.714285714285714	0.959183673469388	nan	nan\\
0.714285714285714	0.979591836734694	nan	nan\\
0.714285714285714	1	nan	nan\\
0.73469387755102	0	0.0702817788478973	0.0702817788478973\\
0.73469387755102	0.0204081632653061	0.0713861656490299	0.0713861656490299\\
0.73469387755102	0.0408163265306122	0.0725084859245539	0.0725084859245539\\
0.73469387755102	0.0612244897959184	0.0736490735437108	0.0736490735437108\\
0.73469387755102	0.0816326530612245	0.074808307919472	0.074808307919472\\
0.73469387755102	0.102040816326531	0.0759865462251881	0.0759865462251881\\
0.73469387755102	0.122448979591837	0.0771841818006268	0.0771841818006268\\
0.73469387755102	0.142857142857143	0.0784015931368241	0.0784015931368241\\
0.73469387755102	0.163265306122449	0.0796391908802352	0.0796391908802352\\
0.73469387755102	0.183673469387755	0.0808973741157162	0.0808973741157162\\
0.73469387755102	0.204081632653061	0.0821765735014401	0.0821765735014401\\
0.73469387755102	0.224489795918367	0.0834772085144952	0.0834772085144952\\
0.73469387755102	0.244897959183673	0.0847997323945146	0.0847997323945146\\
0.73469387755102	0.26530612244898	0.0861445849357573	0.0861445849357573\\
0.73469387755102	0.285714285714286	0.0875122447252688	0.0875122447252688\\
0.73469387755102	0.306122448979592	0.0889031716489862	0.0889031716489862\\
0.73469387755102	0.326530612244898	0.0903178728822617	0.0903178728822617\\
0.73469387755102	0.346938775510204	0.0917568277524626	0.0917568277524626\\
0.73469387755102	0.36734693877551	0.0932205760637658	0.0932205760637658\\
0.73469387755102	0.387755102040816	0.0947096151406284	0.0947096151406284\\
0.73469387755102	0.408163265306122	0.0962245227393031	0.0962245227393031\\
0.73469387755102	0.428571428571429	0.0977658113338275	0.0977658113338275\\
0.73469387755102	0.448979591836735	0.0993341040807378	0.0993341040807378\\
0.73469387755102	0.469387755102041	0.100929923214182	0.100929923214182\\
0.73469387755102	0.489795918367347	0.102553948496139	0.102553948496139\\
0.73469387755102	0.510204081632653	0.104206701670566	0.104206701670566\\
0.73469387755102	0.530612244897959	0.105888937485225	0.105888937485225\\
0.73469387755102	0.551020408163265	0.107601157039086	0.107601157039086\\
0.73469387755102	0.571428571428571	0.109344223249094	0.109344223249094\\
0.73469387755102	0.591836734693878	0.111118574896238	0.111118574896238\\
0.73469387755102	0.612244897959184	0.112925249064148	0.112925249064148\\
0.73469387755102	0.63265306122449	0.114764530813193	0.114764530813193\\
0.73469387755102	0.653061224489796	0.116637775083404	0.116637775083404\\
0.73469387755102	0.673469387755102	0.118544899850215	0.118544899850215\\
0.73469387755102	0.693877551020408	0.120487917214461	0.120487917214461\\
0.73469387755102	0.714285714285714	0.122465847779675	0.122465847779675\\
0.73469387755102	0.73469387755102	0.124482222502663	0.124482222502663\\
0.73469387755102	0.755102040816326	nan	nan\\
0.73469387755102	0.775510204081633	nan	nan\\
0.73469387755102	0.795918367346939	nan	nan\\
0.73469387755102	0.816326530612245	nan	nan\\
0.73469387755102	0.836734693877551	nan	nan\\
0.73469387755102	0.857142857142857	nan	nan\\
0.73469387755102	0.877551020408163	nan	nan\\
0.73469387755102	0.897959183673469	nan	nan\\
0.73469387755102	0.918367346938776	nan	nan\\
0.73469387755102	0.938775510204082	nan	nan\\
0.73469387755102	0.959183673469388	nan	nan\\
0.73469387755102	0.979591836734694	nan	nan\\
0.73469387755102	1	nan	nan\\
0.755102040816326	0	0.069834656342868	0.069834656342868\\
0.755102040816326	0.0204081632653061	0.0709313269822802	0.0709313269822802\\
0.755102040816326	0.0408163265306122	0.0720457722388759	0.0720457722388759\\
0.755102040816326	0.0612244897959184	0.0731783583529443	0.0731783583529443\\
0.755102040816326	0.0816326530612245	0.0743294320534021	0.0743294320534021\\
0.755102040816326	0.102040816326531	0.0754993723305189	0.0754993723305189\\
0.755102040816326	0.122448979591837	0.0766885469249878	0.0766885469249878\\
0.755102040816326	0.142857142857143	0.0778973509937447	0.0778973509937447\\
0.755102040816326	0.163265306122449	0.0791261725454185	0.0791261725454185\\
0.755102040816326	0.183673469387755	0.0803754254426697	0.0803754254426697\\
0.755102040816326	0.204081632653061	0.0816455178889866	0.0816455178889866\\
0.755102040816326	0.224489795918367	0.0829368847206896	0.0829368847206896\\
0.755102040816326	0.244897959183673	0.0842499545123518	0.0842499545123518\\
0.755102040816326	0.26530612244898	0.0855851853983285	0.0855851853983285\\
0.755102040816326	0.285714285714286	0.086943026498624	0.086943026498624\\
0.755102040816326	0.306122448979592	0.0883239618573855	0.0883239618573855\\
0.755102040816326	0.326530612244898	0.0897284611083979	0.0897284611083979\\
0.755102040816326	0.346938775510204	0.091157037329038	0.091157037329038\\
0.755102040816326	0.36734693877551	0.092610180198746	0.092610180198746\\
0.755102040816326	0.387755102040816	0.0940884357506743	0.0940884357506743\\
0.755102040816326	0.408163265306122	0.0955923124714233	0.0955923124714233\\
0.755102040816326	0.428571428571429	0.0971223945189528	0.0971223945189528\\
0.755102040816326	0.448979591836735	0.0986792066091188	0.0986792066091188\\
0.755102040816326	0.469387755102041	0.100263378236371	0.100263378236371\\
0.755102040816326	0.489795918367347	0.101875445346029	0.101875445346029\\
0.755102040816326	0.510204081632653	0.103516093587026	0.103516093587026\\
0.755102040816326	0.530612244897959	0.105185860478133	0.105185860478133\\
0.755102040816326	0.551020408163265	0.106885505564408	0.106885505564408\\
0.755102040816326	0.571428571428571	0.108615548699289	0.108615548699289\\
0.755102040816326	0.591836734693878	0.11037685549474	0.11037685549474\\
0.755102040816326	0.612244897959184	0.112169887807095	0.112169887807095\\
0.755102040816326	0.63265306122449	0.113995681903609	0.113995681903609\\
0.755102040816326	0.653061224489796	0.115854551821538	0.115854551821538\\
0.755102040816326	0.673469387755102	0.117747847030438	0.117747847030438\\
0.755102040816326	0.693877551020408	0.119675520528717	0.119675520528717\\
0.755102040816326	0.714285714285714	0.121639577176633	0.121639577176633\\
0.755102040816326	0.73469387755102	0.123639069398125	0.123639069398125\\
0.755102040816326	0.755102040816326	0.125677542375389	0.125677542375389\\
0.755102040816326	0.775510204081633	nan	nan\\
0.755102040816326	0.795918367346939	nan	nan\\
0.755102040816326	0.816326530612245	nan	nan\\
0.755102040816326	0.836734693877551	nan	nan\\
0.755102040816326	0.857142857142857	nan	nan\\
0.755102040816326	0.877551020408163	nan	nan\\
0.755102040816326	0.897959183673469	nan	nan\\
0.755102040816326	0.918367346938776	nan	nan\\
0.755102040816326	0.938775510204082	nan	nan\\
0.755102040816326	0.959183673469388	nan	nan\\
0.755102040816326	0.979591836734694	nan	nan\\
0.755102040816326	1	nan	nan\\
0.775510204081633	0	0.0693881529077668	0.0693881529077668\\
0.775510204081633	0.0204081632653061	0.0704771058435506	0.0704771058435506\\
0.775510204081633	0.0408163265306122	0.0715837094461073	0.0715837094461073\\
0.775510204081633	0.0612244897959184	0.0727082998381634	0.0727082998381634\\
0.775510204081633	0.0816326530612245	0.0738512427371451	0.0738512427371451\\
0.775510204081633	0.102040816326531	0.0750128949531641	0.0750128949531641\\
0.775510204081633	0.122448979591837	0.0761936373601944	0.0761936373601944\\
0.775510204081633	0.142857142857143	0.07739384660294	0.07739384660294\\
0.775510204081633	0.163265306122449	0.0786139211732181	0.0786139211732181\\
0.775510204081633	0.183673469387755	0.0798542575198879	0.0798542575198879\\
0.775510204081633	0.204081632653061	0.0811152738196522	0.0811152738196522\\
0.775510204081633	0.224489795918367	0.0823973866429596	0.0823973866429596\\
0.775510204081633	0.244897959183673	0.0837010358711547	0.0837010358711547\\
0.775510204081633	0.26530612244898	0.0850266586123376	0.0850266586123376\\
0.775510204081633	0.285714285714286	0.0863747186363429	0.0863747186363429\\
0.775510204081633	0.306122448979592	0.0877456739332835	0.0877456739332835\\
0.775510204081633	0.326530612244898	0.089140014682951	0.089140014682951\\
0.775510204081633	0.346938775510204	0.0905582198691238	0.0905582198691238\\
0.775510204081633	0.36734693877551	0.0920008091314107	0.0920008091314107\\
0.775510204081633	0.387755102040816	0.0934682821245568	0.0934682821245568\\
0.775510204081633	0.408163265306122	0.0949611917874949	0.0949611917874949\\
0.775510204081633	0.428571428571429	0.0964800573820479	0.0964800573820479\\
0.775510204081633	0.448979591836735	0.0980254701938283	0.0980254701938283\\
0.775510204081633	0.469387755102041	0.0995979667524247	0.0995979667524247\\
0.775510204081633	0.489795918367347	0.101198183699693	0.101198183699693\\
0.775510204081633	0.510204081632653	0.10282667018875	0.10282667018875\\
0.775510204081633	0.530612244897959	0.104484118687146	0.104484118687146\\
0.775510204081633	0.551020408163265	0.106171081871633	0.106171081871633\\
0.775510204081633	0.571428571428571	0.107888325180025	0.107888325180025\\
0.775510204081633	0.591836734693878	0.109636386452422	0.109636386452422\\
0.775510204081633	0.612244897959184	0.111416135289583	0.111416135289583\\
0.775510204081633	0.63265306122449	0.113228055686067	0.113228055686067\\
0.775510204081633	0.653061224489796	0.115073184581335	0.115073184581335\\
0.775510204081633	0.673469387755102	0.116951863932143	0.116951863932143\\
0.775510204081633	0.693877551020408	0.118865439310004	0.118865439310004\\
0.775510204081633	0.714285714285714	0.120813897764069	0.120813897764069\\
0.775510204081633	0.73469387755102	0.122799238263515	0.122799238263515\\
0.775510204081633	0.755102040816326	0.124820544545758	0.124820544545758\\
0.775510204081633	0.775510204081633	0.126881376885837	0.126881376885837\\
0.775510204081633	0.795918367346939	nan	nan\\
0.775510204081633	0.816326530612245	nan	nan\\
0.775510204081633	0.836734693877551	nan	nan\\
0.775510204081633	0.857142857142857	nan	nan\\
0.775510204081633	0.877551020408163	nan	nan\\
0.775510204081633	0.897959183673469	nan	nan\\
0.775510204081633	0.918367346938776	nan	nan\\
0.775510204081633	0.938775510204082	nan	nan\\
0.775510204081633	0.959183673469388	nan	nan\\
0.775510204081633	0.979591836734694	nan	nan\\
0.775510204081633	1	nan	nan\\
0.795918367346939	0	0.0689422664880235	0.0689422664880235\\
0.795918367346939	0.0204081632653061	0.0700235340517884	0.0700235340517884\\
0.795918367346939	0.0408163265306122	0.0711223026646894	0.0711223026646894\\
0.795918367346939	0.0612244897959184	0.0722389256732658	0.0722389256732658\\
0.795918367346939	0.0816326530612245	0.073373748941781	0.073373748941781\\
0.795918367346939	0.102040816326531	0.0745271400311076	0.0745271400311076\\
0.795918367346939	0.122448979591837	0.0756994641630577	0.0756994641630577\\
0.795918367346939	0.142857142857143	0.0768911055705354	0.0768911055705354\\
0.795918367346939	0.163265306122449	0.0781024487803769	0.0781024487803769\\
0.795918367346939	0.183673469387755	0.0793338966361347	0.0793338966361347\\
0.795918367346939	0.204081632653061	0.0805858533540264	0.0805858533540264\\
0.795918367346939	0.224489795918367	0.0818587421948581	0.0818587421948581\\
0.795918367346939	0.244897959183673	0.0831529876210803	0.0831529876210803\\
0.795918367346939	0.26530612244898	0.0844690351941534	0.0844690351941534\\
0.795918367346939	0.285714285714286	0.0858073301960816	0.0858073301960816\\
0.795918367346939	0.306122448979592	0.0871683425967168	0.0871683425967168\\
0.795918367346939	0.326530612244898	0.0885525389626377	0.0885525389626377\\
0.795918367346939	0.346938775510204	0.0899604161445283	0.0899604161445283\\
0.795918367346939	0.36734693877551	0.0913924622153733	0.0913924622153733\\
0.795918367346939	0.387755102040816	0.0928492039132881	0.0928492039132881\\
0.795918367346939	0.408163265306122	0.0943311506145092	0.0943311506145092\\
0.795918367346939	0.428571428571429	0.0958388627272796	0.0958388627272796\\
0.795918367346939	0.448979591836735	0.0973728700177607	0.0973728700177607\\
0.795918367346939	0.469387755102041	0.098933771516602	0.098933771516602\\
0.795918367346939	0.489795918367347	0.100522115253188	0.100522115253188\\
0.795918367346939	0.510204081632653	0.102138545718277	0.102138545718277\\
0.795918367346939	0.530612244897959	0.103783624885103	0.103783624885103\\
0.795918367346939	0.551020408163265	0.105458052861497	0.105458052861497\\
0.795918367346939	0.571428571428571	0.107162396984302	0.107162396984302\\
0.795918367346939	0.591836734693878	0.10889742956708	0.10889742956708\\
0.795918367346939	0.612244897959184	0.11066370579001	0.11066370579001\\
0.795918367346939	0.63265306122449	0.112462100424461	0.112462100424461\\
0.795918367346939	0.653061224489796	0.114293118784279	0.114293118784279\\
0.795918367346939	0.673469387755102	0.116157799866587	0.116157799866587\\
0.795918367346939	0.693877551020408	0.11805651259392	0.11805651259392\\
0.795918367346939	0.714285714285714	0.119990600132517	0.119990600132517\\
0.795918367346939	0.73469387755102	0.121960082682836	0.121960082682836\\
0.795918367346939	0.755102040816326	0.123966954631657	0.123966954631657\\
0.795918367346939	0.775510204081633	0.126010330555509	0.126010330555509\\
0.795918367346939	0.795918367346939	0.128093786686437	0.128093786686437\\
0.795918367346939	0.816326530612245	nan	nan\\
0.795918367346939	0.836734693877551	nan	nan\\
0.795918367346939	0.857142857142857	nan	nan\\
0.795918367346939	0.877551020408163	nan	nan\\
0.795918367346939	0.897959183673469	nan	nan\\
0.795918367346939	0.918367346938776	nan	nan\\
0.795918367346939	0.938775510204082	nan	nan\\
0.795918367346939	0.959183673469388	nan	nan\\
0.795918367346939	0.979591836734694	nan	nan\\
0.795918367346939	1	nan	nan\\
0.816326530612245	0	0.0684970280559222	0.0684970280559222\\
0.816326530612245	0.0204081632653061	0.0695706173209307	0.0695706173209307\\
0.816326530612245	0.0408163265306122	0.0706615782184207	0.0706615782184207\\
0.816326530612245	0.0612244897959184	0.071770245752925	0.071770245752925\\
0.816326530612245	0.0816326530612245	0.0728969749790206	0.0728969749790206\\
0.816326530612245	0.102040816326531	0.0740421197833113	0.0740421197833113\\
0.816326530612245	0.122448979591837	0.0752060510361838	0.0752060510361838\\
0.816326530612245	0.142857142857143	0.0763891413779452	0.0763891413779452\\
0.816326530612245	0.163265306122449	0.0775917793605921	0.0775917793605921\\
0.816326530612245	0.183673469387755	0.0788143567768291	0.0788143567768291\\
0.816326530612245	0.204081632653061	0.0800572815176215	0.0800572815176215\\
0.816326530612245	0.224489795918367	0.0813209651585989	0.0813209651585989\\
0.816326530612245	0.244897959183673	0.0826058365975522	0.0826058365975522\\
0.816326530612245	0.26530612244898	0.0839123279015076	0.0839123279015076\\
0.816326530612245	0.285714285714286	0.0852408907886568	0.0852408907886568\\
0.816326530612245	0.306122448979592	0.0865919784984312	0.0865919784984312\\
0.816326530612245	0.326530612244898	0.0879660676410495	0.0879660676410495\\
0.816326530612245	0.346938775510204	0.0893636331830999	0.0893636331830999\\
0.816326530612245	0.36734693877551	0.0907851790774069	0.0907851790774069\\
0.816326530612245	0.387755102040816	0.0922312023276487	0.0922312023276487\\
0.816326530612245	0.408163265306122	0.0937022372141495	0.0937022372141495\\
0.816326530612245	0.428571428571429	0.0951988026753436	0.0951988026753436\\
0.816326530612245	0.448979591836735	0.0967214670652746	0.0967214670652746\\
0.816326530612245	0.469387755102041	0.0982707704753509	0.0982707704753509\\
0.816326530612245	0.489795918367347	0.0998473202128663	0.0998473202128663\\
0.816326530612245	0.510204081632653	0.101451675585882	0.101451675585882\\
0.816326530612245	0.530612244897959	0.103084489547848	0.103084489547848\\
0.816326530612245	0.551020408163265	0.104746336601032	0.104746336601032\\
0.816326530612245	0.571428571428571	0.106437925223441	0.106437925223441\\
0.816326530612245	0.591836734693878	0.10815983701599	0.10815983701599\\
0.816326530612245	0.612244897959184	0.109912852054664	0.109912852054664\\
0.816326530612245	0.63265306122449	0.111697542319572	0.111697542319572\\
0.816326530612245	0.653061224489796	0.11351478883615	0.11351478883615\\
0.816326530612245	0.673469387755102	0.115365117524911	0.115365117524911\\
0.816326530612245	0.693877551020408	0.117249570733287	0.117249570733287\\
0.816326530612245	0.714285714285714	0.119168543491341	0.119168543491341\\
0.816326530612245	0.73469387755102	0.121123377979553	0.121123377979553\\
0.816326530612245	0.755102040816326	0.123114126718838	0.123114126718838\\
0.816326530612245	0.775510204081633	0.125142780784183	0.125142780784183\\
0.816326530612245	0.795918367346939	0.127208485148261	0.127208485148261\\
0.816326530612245	0.816326530612245	0.129314832861667	0.129314832861667\\
0.816326530612245	0.836734693877551	nan	nan\\
0.816326530612245	0.857142857142857	nan	nan\\
0.816326530612245	0.877551020408163	nan	nan\\
0.816326530612245	0.897959183673469	nan	nan\\
0.816326530612245	0.918367346938776	nan	nan\\
0.816326530612245	0.938775510204082	nan	nan\\
0.816326530612245	0.959183673469388	nan	nan\\
0.816326530612245	0.979591836734694	nan	nan\\
0.816326530612245	1	nan	nan\\
0.836734693877551	0	0.0680524434879876	0.0680524434879876\\
0.836734693877551	0.0204081632653061	0.0691183810358446	0.0691183810358446\\
0.836734693877551	0.0408163265306122	0.070201546522706	0.070201546522706\\
0.836734693877551	0.0612244897959184	0.0713022831919877	0.0713022831919877\\
0.836734693877551	0.0816326530612245	0.0724209337736035	0.0724209337736035\\
0.836734693877551	0.102040816326531	0.0735578565223462	0.0735578565223462\\
0.836734693877551	0.122448979591837	0.0747134123563685	0.0747134123563685\\
0.836734693877551	0.142857142857143	0.0758879763812333	0.0758879763812333\\
0.836734693877551	0.163265306122449	0.0770819280769387	0.0770819280769387\\
0.836734693877551	0.183673469387755	0.0782956609545044	0.0782956609545044\\
0.836734693877551	0.204081632653061	0.0795295737139204	0.0795295737139204\\
0.836734693877551	0.224489795918367	0.0807840797827683	0.0807840797827683\\
0.836734693877551	0.244897959183673	0.0820595978624615	0.0820595978624615\\
0.836734693877551	0.26530612244898	0.08335656289651	0.08335656289651\\
0.836734693877551	0.285714285714286	0.0846754143967724	0.0846754143967724\\
0.836734693877551	0.306122448979592	0.08601661060633	0.08601661060633\\
0.836734693877551	0.326530612244898	0.0873806126063145	0.0873806126063145\\
0.836734693877551	0.346938775510204	0.0887679040001121	0.0887679040001121\\
0.836734693877551	0.36734693877551	0.0901789680630292	0.0901789680630292\\
0.836734693877551	0.387755102040816	0.0916143162058132	0.0916143162058132\\
0.836734693877551	0.408163265306122	0.0930744542809742	0.0930744542809742\\
0.836734693877551	0.428571428571429	0.0945599244856362	0.0945599244856362\\
0.836734693877551	0.448979591836735	0.0960712552340987	0.0960712552340987\\
0.836734693877551	0.469387755102041	0.09760902323586	0.09760902323586\\
0.836734693877551	0.489795918367347	0.0991737788013666	0.0991737788013666\\
0.836734693877551	0.510204081632653	0.100766137978433	0.100766137978433\\
0.836734693877551	0.530612244897959	0.102386671208393	0.102386671208393\\
0.836734693877551	0.551020408163265	0.10403604044998	0.10403604044998\\
0.836734693877551	0.571428571428571	0.105714832524293	0.105714832524293\\
0.836734693877551	0.591836734693878	0.107423764932857	0.107423764932857\\
0.836734693877551	0.612244897959184	0.109163433232118	0.109163433232118\\
0.836734693877551	0.63265306122449	0.110934626064649	0.110934626064649\\
0.836734693877551	0.653061224489796	0.112737931763998	0.112737931763998\\
0.836734693877551	0.673469387755102	0.114574238606702	0.114574238606702\\
0.836734693877551	0.693877551020408	0.116444092503111	0.116444092503111\\
0.836734693877551	0.714285714285714	0.118348540360097	0.118348540360097\\
0.836734693877551	0.73469387755102	0.120288002545028	0.120288002545028\\
0.836734693877551	0.755102040816326	0.122263821604789	0.122263821604789\\
0.836734693877551	0.775510204081633	0.12427608161459	0.12427608161459\\
0.836734693877551	0.795918367346939	0.126326771572715	0.126326771572715\\
0.836734693877551	0.816326530612245	0.128415066435329	0.128415066435329\\
0.836734693877551	0.836734693877551	0.130544576931127	0.130544576931127\\
0.836734693877551	0.857142857142857	nan	nan\\
0.836734693877551	0.877551020408163	nan	nan\\
0.836734693877551	0.897959183673469	nan	nan\\
0.836734693877551	0.918367346938776	nan	nan\\
0.836734693877551	0.938775510204082	nan	nan\\
0.836734693877551	0.959183673469388	nan	nan\\
0.836734693877551	0.979591836734694	nan	nan\\
0.836734693877551	1	nan	nan\\
0.857142857142857	0	0.0676085375645658	0.0676085375645658\\
0.857142857142857	0.0204081632653061	0.0686668358283542	0.0686668358283542\\
0.857142857142857	0.0408163265306122	0.0697422298064841	0.0697422298064841\\
0.857142857142857	0.0612244897959184	0.0708350513031979	0.0708350513031979\\
0.857142857142857	0.0816326530612245	0.0719456466004642	0.0719456466004642\\
0.857142857142857	0.102040816326531	0.0730743651377556	0.0730743651377556\\
0.857142857142857	0.122448979591837	0.0742215692826263	0.0742215692826263\\
0.857142857142857	0.142857142857143	0.0753876264262291	0.0753876264262291\\
0.857142857142857	0.163265306122449	0.0765729165093769	0.0765729165093769\\
0.857142857142857	0.183673469387755	0.0777778255281586	0.0777778255281586\\
0.857142857142857	0.204081632653061	0.0790027523928965	0.0790027523928965\\
0.857142857142857	0.224489795918367	0.0802481025168127	0.0802481025168127\\
0.857142857142857	0.244897959183673	0.0815142952203268	0.0815142952203268\\
0.857142857142857	0.26530612244898	0.0828017562123044	0.0828017562123044\\
0.857142857142857	0.285714285714286	0.0841109267949482	0.0841109267949482\\
0.857142857142857	0.306122448979592	0.0854422538526056	0.0854422538526056\\
0.857142857142857	0.326530612244898	0.0867962024471798	0.0867962024471798\\
0.857142857142857	0.346938775510204	0.0881732414570697	0.0881732414570697\\
0.857142857142857	0.36734693877551	0.0895738617699585	0.0895738617699585\\
0.857142857142857	0.387755102040816	0.0909985549408025	0.0909985549408025\\
0.857142857142857	0.408163265306122	0.0924478401393638	0.0924478401393638\\
0.857142857142857	0.428571428571429	0.0939222320428644	0.0939222320428644\\
0.857142857142857	0.448979591836735	0.0954222810883017	0.0954222810883017\\
0.857142857142857	0.469387755102041	0.0969485251360898	0.0969485251360898\\
0.857142857142857	0.489795918367347	0.098501549609593	0.098501549609593\\
0.857142857142857	0.510204081632653	0.100081914990194	0.100081914990194\\
0.857142857142857	0.530612244897959	0.101690246476694	0.101690246476694\\
0.857142857142857	0.551020408163265	0.10332712556028	0.10332712556028\\
0.857142857142857	0.571428571428571	0.104993223689827	0.104993223689827\\
0.857142857142857	0.591836734693878	0.106689139862974	0.106689139862974\\
0.857142857142857	0.612244897959184	0.108415601194314	0.108415601194314\\
0.857142857142857	0.63265306122449	0.110173216962545	0.110173216962545\\
0.857142857142857	0.653061224489796	0.111962785110385	0.111962785110385\\
0.857142857142857	0.673469387755102	0.113784909960869	0.113784909960869\\
0.857142857142857	0.693877551020408	0.115640487962767	0.115640487962767\\
0.857142857142857	0.714285714285714	0.117530084485879	0.117530084485879\\
0.857142857142857	0.73469387755102	0.119454752130488	0.119454752130488\\
0.857142857142857	0.755102040816326	0.12141493591233	0.12141493591233\\
0.857142857142857	0.775510204081633	0.12341198003494	0.12341198003494\\
0.857142857142857	0.795918367346939	0.125445999422736	0.125445999422736\\
0.857142857142857	0.816326530612245	0.12751898219931	0.12751898219931\\
0.857142857142857	0.836734693877551	0.129630132920955	0.129630132920955\\
0.857142857142857	0.857142857142857	0.131783080852641	0.131783080852641\\
0.857142857142857	0.877551020408163	nan	nan\\
0.857142857142857	0.897959183673469	nan	nan\\
0.857142857142857	0.918367346938776	nan	nan\\
0.857142857142857	0.938775510204082	nan	nan\\
0.857142857142857	0.959183673469388	nan	nan\\
0.857142857142857	0.979591836734694	nan	nan\\
0.857142857142857	1	nan	nan\\
0.877551020408163	0	0.0671653208886571	0.0671653208886571\\
0.877551020408163	0.0204081632653061	0.0682160032765403	0.0682160032765403\\
0.877551020408163	0.0408163265306122	0.0692836415437413	0.0692836415437413\\
0.877551020408163	0.0612244897959184	0.0703685705694291	0.0703685705694291\\
0.877551020408163	0.0816326530612245	0.0714711286034226	0.0714711286034226\\
0.877551020408163	0.102040816326531	0.0725916658876719	0.0725916658876719\\
0.877551020408163	0.122448979591837	0.0737305380165652	0.0737305380165652\\
0.877551020408163	0.142857142857143	0.0748881120447398	0.0748881120447398\\
0.877551020408163	0.163265306122449	0.0760647615356838	0.0760647615356838\\
0.877551020408163	0.183673469387755	0.077260871668766	0.077260871668766\\
0.877551020408163	0.204081632653061	0.0784768347905929	0.0784768347905929\\
0.877551020408163	0.224489795918367	0.0797130555263458	0.0797130555263458\\
0.877551020408163	0.244897959183673	0.0809699459140786	0.0809699459140786\\
0.877551020408163	0.26530612244898	0.0822479314375544	0.0822479314375544\\
0.877551020408163	0.285714285714286	0.0835474447714775	0.0835474447714775\\
0.877551020408163	0.306122448979592	0.0848689338261247	0.0848689338261247\\
0.877551020408163	0.326530612244898	0.0862128528461926	0.0862128528461926\\
0.877551020408163	0.346938775510204	0.0875796739556118	0.0875796739556118\\
0.877551020408163	0.36734693877551	0.0889698738363922	0.0889698738363922\\
0.877551020408163	0.387755102040816	0.0903839509082967	0.0903839509082967\\
0.877551020408163	0.408163265306122	0.0918224050226159	0.0918224050226159\\
0.877551020408163	0.428571428571429	0.0932857633696902	0.0932857633696902\\
0.877551020408163	0.448979591836735	0.0947745494710931	0.0947745494710931\\
0.877551020408163	0.469387755102041	0.0962893222884735	0.0962893222884735\\
0.877551020408163	0.489795918367347	0.0978306291427325	0.0978306291427325\\
0.877551020408163	0.510204081632653	0.0993990644903236	0.0993990644903236\\
0.877551020408163	0.530612244897959	0.100995198982014	0.100995198982014\\
0.877551020408163	0.551020408163265	0.102619667336033	0.102619667336033\\
0.877551020408163	0.571428571428571	0.104273062060941	0.104273062060941\\
0.877551020408163	0.591836734693878	0.105956064533885	0.105956064533885\\
0.877551020408163	0.612244897959184	0.107669285843954	0.107669285843954\\
0.877551020408163	0.63265306122449	0.109413463255252	0.109413463255252\\
0.877551020408163	0.653061224489796	0.1111892196004	0.1111892196004\\
0.877551020408163	0.673469387755102	0.112997362795403	0.112997362795403\\
0.877551020408163	0.693877551020408	0.114838512861741	0.114838512861741\\
0.877551020408163	0.714285714285714	0.116713575274921	0.116713575274921\\
0.877551020408163	0.73469387755102	0.118623134411915	0.118623134411915\\
0.877551020408163	0.755102040816326	0.120568249632808	0.120568249632808\\
0.877551020408163	0.775510204081633	0.122549389987884	0.122549389987884\\
0.877551020408163	0.795918367346939	0.124567902570693	0.124567902570693\\
0.877551020408163	0.816326530612245	0.126623932507493	0.126623932507493\\
0.877551020408163	0.836734693877551	0.128719468218399	0.128719468218399\\
0.877551020408163	0.857142857142857	0.130853743504813	0.130853743504813\\
0.877551020408163	0.877551020408163	0.133030407025379	0.133030407025379\\
0.877551020408163	0.897959183673469	nan	nan\\
0.877551020408163	0.918367346938776	nan	nan\\
0.877551020408163	0.938775510204082	nan	nan\\
0.877551020408163	0.959183673469388	nan	nan\\
0.877551020408163	0.979591836734694	nan	nan\\
0.877551020408163	1	nan	nan\\
0.897959183673469	0	0.066722814577191	0.066722814577191\\
0.897959183673469	0.0204081632653061	0.0677658968468353	0.0677658968468353\\
0.897959183673469	0.0408163265306122	0.0688258016011137	0.0688258016011137\\
0.897959183673469	0.0612244897959184	0.0699028562121115	0.0699028562121115\\
0.897959183673469	0.0816326530612245	0.0709973993403346	0.0709973993403346\\
0.897959183673469	0.102040816326531	0.0721097751137876	0.0721097751137876\\
0.897959183673469	0.122448979591837	0.0732403382962029	0.0732403382962029\\
0.897959183673469	0.142857142857143	0.0743894503486244	0.0743894503486244\\
0.897959183673469	0.163265306122449	0.0755574833890592	0.0755574833890592\\
0.897959183673469	0.183673469387755	0.0767448170074296	0.0767448170074296\\
0.897959183673469	0.204081632653061	0.0779518419057905	0.0779518419057905\\
0.897959183673469	0.224489795918367	0.0791789567141562	0.0791789567141562\\
0.897959183673469	0.244897959183673	0.0804265720101495	0.0804265720101495\\
0.897959183673469	0.26530612244898	0.0816951064365622	0.0816951064365622\\
0.897959183673469	0.285714285714286	0.0829849918557949	0.0829849918557949\\
0.897959183673469	0.306122448979592	0.0842966679182025	0.0842966679182025\\
0.897959183673469	0.326530612244898	0.0856305893493801	0.0856305893493801\\
0.897959183673469	0.346938775510204	0.0869872177840286	0.0869872177840286\\
0.897959183673469	0.36734693877551	0.0883670326167639	0.0883670326167639\\
0.897959183673469	0.387755102040816	0.0897705183760036	0.0897705183760036\\
0.897959183673469	0.408163265306122	0.0911981812310383	0.0911981812310383\\
0.897959183673469	0.428571428571429	0.092650529380081	0.092650529380081\\
0.897959183673469	0.448979591836735	0.0941280982671797	0.0941280982671797\\
0.897959183673469	0.469387755102041	0.095631420311302	0.095631420311302\\
0.897959183673469	0.489795918367347	0.0971610632551928	0.0971610632551928\\
0.897959183673469	0.510204081632653	0.098717583929238	0.098717583929238\\
0.897959183673469	0.530612244897959	0.100301586112361	0.100301586112361\\
0.897959183673469	0.551020408163265	0.101913650660654	0.101913650660654\\
0.897959183673469	0.571428571428571	0.103554422147259	0.103554422147259\\
0.897959183673469	0.591836734693878	0.105224504107692	0.105224504107692\\
0.897959183673469	0.612244897959184	0.106924588247757	0.106924588247757\\
0.897959183673469	0.63265306122449	0.108655297711277	0.108655297711277\\
0.897959183673469	0.653061224489796	0.110417380404165	0.110417380404165\\
0.897959183673469	0.673469387755102	0.112211472600836	0.112211472600836\\
0.897959183673469	0.693877551020408	0.114038392812103	0.114038392812103\\
0.897959183673469	0.714285714285714	0.115898776531385	0.115898776531385\\
0.897959183673469	0.73469387755102	0.117793539056974	0.117793539056974\\
0.897959183673469	0.755102040816326	0.119723283391454	0.119723283391454\\
0.897959183673469	0.775510204081633	0.12168907666033	0.12168907666033\\
0.897959183673469	0.795918367346939	0.123691411404163	0.123691411404163\\
0.897959183673469	0.816326530612245	0.125731638787632	0.125731638787632\\
0.897959183673469	0.836734693877551	0.127809933546083	0.127809933546083\\
0.897959183673469	0.857142857142857	0.129928285538743	0.129928285538743\\
0.897959183673469	0.877551020408163	0.132085957484539	0.132085957484539\\
0.897959183673469	0.897959183673469	0.134286618292997	0.134286618292997\\
0.897959183673469	0.918367346938776	nan	nan\\
0.897959183673469	0.938775510204082	nan	nan\\
0.897959183673469	0.959183673469388	nan	nan\\
0.897959183673469	0.979591836734694	nan	nan\\
0.897959183673469	1	nan	nan\\
0.918367346938776	0	0.0662810319546777	0.0662810319546777\\
0.918367346938776	0.0204081632653061	0.0673165359212791	0.0673165359212791\\
0.918367346938776	0.0408163265306122	0.0683687251539934	0.0683687251539934\\
0.918367346938776	0.0612244897959184	0.0694379272268761	0.0694379272268761\\
0.918367346938776	0.0816326530612245	0.0705244751504004	0.0705244751504004\\
0.918367346938776	0.102040816326531	0.0716287119289743	0.0716287119289743\\
0.918367346938776	0.122448979591837	0.0727509872831786	0.0727509872831786\\
0.918367346938776	0.142857142857143	0.0738916608564331	0.0738916608564331\\
0.918367346938776	0.163265306122449	0.0750510998430117	0.0750510998430117\\
0.918367346938776	0.183673469387755	0.0762296816843401	0.0762296816843401\\
0.918367346938776	0.204081632653061	0.0774277919443809	0.0774277919443809\\
0.918367346938776	0.224489795918367	0.0786458270597662	0.0786458270597662\\
0.918367346938776	0.244897959183673	0.0798841919386236	0.0798841919386236\\
0.918367346938776	0.26530612244898	0.0811433032999048	0.0811433032999048\\
0.918367346938776	0.285714285714286	0.0824235864155803	0.0824235864155803\\
0.918367346938776	0.306122448979592	0.0837254797065322	0.0837254797065322\\
0.918367346938776	0.326530612244898	0.0850494298433692	0.0850494298433692\\
0.918367346938776	0.346938775510204	0.0863958985464692	0.0863958985464692\\
0.918367346938776	0.36734693877551	0.0877653548994917	0.0877653548994917\\
0.918367346938776	0.387755102040816	0.0891582857530241	0.0891582857530241\\
0.918367346938776	0.408163265306122	0.0905751835511168	0.0905751835511168\\
0.918367346938776	0.428571428571429	0.0920165624089691	0.0920165624089691\\
0.918367346938776	0.448979591836735	0.0934829389476645	0.0934829389476645\\
0.918367346938776	0.469387755102041	0.0949748570777957	0.0949748570777957\\
0.918367346938776	0.489795918367347	0.0964928581944839	0.0964928581944839\\
0.918367346938776	0.510204081632653	0.0980375190572044	0.0980375190572044\\
0.918367346938776	0.530612244897959	0.0996094060822034	0.0996094060822034\\
0.918367346938776	0.551020408163265	0.101209132637669	0.101209132637669\\
0.918367346938776	0.571428571428571	0.10283728985135	0.10283728985135\\
0.918367346938776	0.591836734693878	0.104494532461065	0.104494532461065\\
0.918367346938776	0.612244897959184	0.106181475073766	0.106181475073766\\
0.918367346938776	0.63265306122449	0.107898820093938	0.107898820093938\\
0.918367346938776	0.653061224489796	0.109647202724469	0.109647202724469\\
0.918367346938776	0.673469387755102	0.111427381968791	0.111427381968791\\
0.918367346938776	0.693877551020408	0.113240007479743	0.113240007479743\\
0.918367346938776	0.714285714285714	0.115085908940443	0.115085908940443\\
0.918367346938776	0.73469387755102	0.116965737146988	0.116965737146988\\
0.918367346938776	0.755102040816326	0.11888041796527	0.11888041796527\\
0.918367346938776	0.775510204081633	0.120830572706058	0.120830572706058\\
0.918367346938776	0.795918367346939	0.122817277211299	0.122817277211299\\
0.918367346938776	0.816326530612245	0.124841047032014	0.124841047032014\\
0.918367346938776	0.836734693877551	0.126903238537166	0.126903238537166\\
0.918367346938776	0.857142857142857	0.129004055530174	0.129004055530174\\
0.918367346938776	0.877551020408163	0.131145490425378	0.131145490425378\\
0.918367346938776	0.897959183673469	0.133326834558258	0.133326834558258\\
0.918367346938776	0.918367346938776	0.135551777946809	0.135551777946809\\
0.918367346938776	0.938775510204082	nan	nan\\
0.918367346938776	0.959183673469388	nan	nan\\
0.918367346938776	0.979591836734694	nan	nan\\
0.918367346938776	1	nan	nan\\
0.938775510204082	0	0.0658399920240609	0.0658399920240609\\
0.938775510204082	0.0204081632653061	0.0668679355388961	0.0668679355388961\\
0.938775510204082	0.0408163265306122	0.0679124307335745	0.0679124307335745\\
0.938775510204082	0.0612244897959184	0.0689737998553074	0.0689737998553074\\
0.938775510204082	0.0816326530612245	0.0700523746340622	0.0700523746340622\\
0.938775510204082	0.102040816326531	0.0711484934260271	0.0711484934260271\\
0.938775510204082	0.122448979591837	0.0722625039269583	0.0722625039269583\\
0.938775510204082	0.142857142857143	0.0733947613229222	0.0733947613229222\\
0.938775510204082	0.163265306122449	0.0745456303790053	0.0745456303790053\\
0.938775510204082	0.183673469387755	0.0757154839799346	0.0757154839799346\\
0.938775510204082	0.204081632653061	0.0769047050823154	0.0769047050823154\\
0.938775510204082	0.224489795918367	0.07811368522872	0.07811368522872\\
0.938775510204082	0.244897959183673	0.0793428267585254	0.0793428267585254\\
0.938775510204082	0.26530612244898	0.080592540891856	0.080592540891856\\
0.938775510204082	0.285714285714286	0.0818632506475975	0.0818632506475975\\
0.938775510204082	0.306122448979592	0.083155387980693	0.083155387980693\\
0.938775510204082	0.326530612244898	0.084469398027748	0.084469398027748\\
0.938775510204082	0.346938775510204	0.0858057345480477	0.0858057345480477\\
0.938775510204082	0.36734693877551	0.0871648664180795	0.0871648664180795\\
0.938775510204082	0.387755102040816	0.088547270250214	0.088547270250214\\
0.938775510204082	0.408163265306122	0.0899534405206679	0.0899534405206679\\
0.938775510204082	0.428571428571429	0.0913838776777474	0.0913838776777474\\
0.938775510204082	0.448979591836735	0.0928391039644949	0.0928391039644949\\
0.938775510204082	0.469387755102041	0.0943196445200047	0.0943196445200047\\
0.938775510204082	0.489795918367347	0.0958260519199464	0.0958260519199464\\
0.938775510204082	0.510204081632653	0.0973588766343625	0.0973588766343625\\
0.938775510204082	0.530612244897959	0.0989187046599764	0.0989187046599764\\
0.938775510204082	0.551020408163265	0.100506112097112	0.100506112097112\\
0.938775510204082	0.571428571428571	0.102121722153079	0.102121722153079\\
0.938775510204082	0.591836734693878	0.103766136318427	0.103766136318427\\
0.938775510204082	0.612244897959184	0.105440019785485	0.105440019785485\\
0.938775510204082	0.63265306122449	0.107143998306249	0.107143998306249\\
0.938775510204082	0.653061224489796	0.108878785329588	0.108878785329588\\
0.938775510204082	0.673469387755102	0.110645028156791	0.110645028156791\\
0.938775510204082	0.693877551020408	0.112443497314279	0.112443497314279\\
0.938775510204082	0.714285714285714	0.11427485581241	0.11427485581241\\
0.938775510204082	0.73469387755102	0.116139945046608	0.116139945046608\\
0.938775510204082	0.755102040816326	0.11803943099731	0.11803943099731\\
0.938775510204082	0.775510204081633	0.119974250797976	0.119974250797976\\
0.938775510204082	0.795918367346939	0.121945043808395	0.121945043808395\\
0.938775510204082	0.816326530612245	0.123952895488966	0.123952895488966\\
0.938775510204082	0.836734693877551	0.125998343981176	0.125998343981176\\
0.938775510204082	0.857142857142857	0.128082751947445	0.128082751947445\\
0.938775510204082	0.877551020408163	0.130206351767313	0.130206351767313\\
0.938775510204082	0.897959183673469	0.132371139501587	0.132371139501587\\
0.938775510204082	0.918367346938776	0.134576434827143	0.134576434827143\\
0.938775510204082	0.938775510204082	0.136825949728972	0.136825949728972\\
0.938775510204082	0.959183673469388	nan	nan\\
0.938775510204082	0.979591836734694	nan	nan\\
0.938775510204082	1	nan	nan\\
0.959183673469388	0	0.0653997096172328	0.0653997096172328\\
0.959183673469388	0.0204081632653061	0.0664201138390846	0.0664201138390846\\
0.959183673469388	0.0408163265306122	0.067456934418956	0.067456934418956\\
0.959183673469388	0.0612244897959184	0.0685104922621232	0.0685104922621232\\
0.959183673469388	0.0816326530612245	0.0695811147390954	0.0695811147390954\\
0.959183673469388	0.102040816326531	0.0706691380805308	0.0706691380805308\\
0.959183673469388	0.122448979591837	0.0717749058620125	0.0717749058620125\\
0.959183673469388	0.142857142857143	0.0728987706996826	0.0728987706996826\\
0.959183673469388	0.163265306122449	0.0740410932078613	0.0740410932078613\\
0.959183673469388	0.183673469387755	0.0752022434492996	0.0752022434492996\\
0.959183673469388	0.204081632653061	0.0763826000099461	0.0763826000099461\\
0.959183673469388	0.224489795918367	0.077582551513298	0.077582551513298\\
0.959183673469388	0.244897959183673	0.0788024955201802	0.0788024955201802\\
0.959183673469388	0.26530612244898	0.0800428404145554	0.0800428404145554\\
0.959183673469388	0.285714285714286	0.0813040037875759	0.0813040037875759\\
0.959183673469388	0.306122448979592	0.0825864150980069	0.0825864150980069\\
0.959183673469388	0.326530612244898	0.083890513057188	0.083890513057188\\
0.959183673469388	0.346938775510204	0.0852167496604691	0.0852167496604691\\
0.959183673469388	0.36734693877551	0.0865655858408024	0.0865655858408024\\
0.959183673469388	0.387755102040816	0.0879374977804698	0.0879374977804698\\
0.959183673469388	0.408163265306122	0.0893329697153069	0.0893329697153069\\
0.959183673469388	0.428571428571429	0.0907525039065715	0.0907525039065715\\
0.959183673469388	0.448979591836735	0.0921966089099094	0.0921966089099094\\
0.959183673469388	0.469387755102041	0.0936658152684368	0.0936658152684368\\
0.959183673469388	0.489795918367347	0.0951606567491303	0.0951606567491303\\
0.959183673469388	0.510204081632653	0.0966816947813834	0.0966816947813834\\
0.959183673469388	0.530612244897959	0.0982294890246865	0.0982294890246865\\
0.959183673469388	0.551020408163265	0.0998046349227368	0.0998046349227368\\
0.959183673469388	0.571428571428571	0.10140771837576	0.10140771837576\\
0.959183673469388	0.591836734693878	0.103039372667511	0.103039372667511\\
0.959183673469388	0.612244897959184	0.104700209762917	0.104700209762917\\
0.959183673469388	0.63265306122449	0.106390905583357	0.106390905583357\\
0.959183673469388	0.653061224489796	0.108112097123943	0.108112097123943\\
0.959183673469388	0.673469387755102	0.109864509204303	0.109864509204303\\
0.959183673469388	0.693877551020408	0.11164880129344	0.11164880129344\\
0.959183673469388	0.714285714285714	0.11346575584136	0.11346575584136\\
0.959183673469388	0.73469387755102	0.11531604923214	0.11531604923214\\
0.959183673469388	0.755102040816326	0.117200535081678	0.117200535081678\\
0.959183673469388	0.775510204081633	0.119119894481815	0.119119894481815\\
0.959183673469388	0.795918367346939	0.121075076494355	0.121075076494355\\
0.959183673469388	0.816326530612245	0.123066738321983	0.123066738321983\\
0.959183673469388	0.836734693877551	0.125095975901602	0.125095975901602\\
0.959183673469388	0.857142857142857	0.127163349600786	0.127163349600786\\
0.959183673469388	0.877551020408163	0.129270229424277	0.129270229424277\\
0.959183673469388	0.897959183673469	0.131416875882364	0.131416875882364\\
0.959183673469388	0.918367346938776	0.13360528975086	0.13360528975086\\
0.959183673469388	0.938775510204082	0.135834818797972	0.135834818797972\\
0.959183673469388	0.959183673469388	0.138109197835698	0.138109197835698\\
0.959183673469388	0.979591836734694	nan	nan\\
0.959183673469388	1	nan	nan\\
0.979591836734694	0	0.0649602025397276	0.0649602025397276\\
0.979591836734694	0.0204081632653061	0.065973086692296	0.065973086692296\\
0.979591836734694	0.0408163265306122	0.0670022539930558	0.0670022539930558\\
0.979591836734694	0.0612244897959184	0.0680480212009404	0.0680480212009404\\
0.979591836734694	0.0816326530612245	0.0691107135301344	0.0691107135301344\\
0.979591836734694	0.102040816326531	0.0701906633434645	0.0701906633434645\\
0.979591836734694	0.122448979591837	0.0712882115929925	0.0712882115929925\\
0.979591836734694	0.142857142857143	0.0724037070386146	0.0724037070386146\\
0.979591836734694	0.163265306122449	0.0735375073806249	0.0735375073806249\\
0.979591836734694	0.183673469387755	0.0746899786757923	0.0746899786757923\\
0.979591836734694	0.204081632653061	0.0758614964230434	0.0758614964230434\\
0.979591836734694	0.224489795918367	0.0770524449523199	0.0770524449523199\\
0.979591836734694	0.244897959183673	0.0782632186823805	0.0782632186823805\\
0.979591836734694	0.26530612244898	0.0794942212538569	0.0794942212538569\\
0.979591836734694	0.285714285714286	0.0807458672214701	0.0807458672214701\\
0.979591836734694	0.306122448979592	0.0820185806228543	0.0820185806228543\\
0.979591836734694	0.326530612244898	0.0833127974853071	0.0833127974853071\\
0.979591836734694	0.346938775510204	0.0846289633633715	0.0846289633633715\\
0.979591836734694	0.36734693877551	0.0859675372454354	0.0859675372454354\\
0.979591836734694	0.387755102040816	0.0873289873348675	0.0873289873348675\\
0.979591836734694	0.408163265306122	0.0887137972621823	0.0887137972621823\\
0.979591836734694	0.428571428571429	0.090122458992476	0.090122458992476\\
0.979591836734694	0.448979591836735	0.0915554827249695	0.0915554827249695\\
0.979591836734694	0.469387755102041	0.0930133852367192	0.0930133852367192\\
0.979591836734694	0.489795918367347	0.0944967055368514	0.0944967055368514\\
0.979591836734694	0.510204081632653	0.0960059861415994	0.0960059861415994\\
0.979591836734694	0.530612244897959	0.0975417975161121	0.0975417975161121\\
0.979591836734694	0.551020408163265	0.0991047086364512	0.0991047086364512\\
0.979591836734694	0.571428571428571	0.100695324595512	0.100695324595512\\
0.979591836734694	0.591836734693878	0.102314241223608	0.102314241223608\\
0.979591836734694	0.612244897959184	0.103962102109188	0.103962102109188\\
0.979591836734694	0.63265306122449	0.105639529820108	0.105639529820108\\
0.979591836734694	0.653061224489796	0.10734721126977	0.10734721126977\\
0.979591836734694	0.673469387755102	0.109085794815184	0.109085794815184\\
0.979591836734694	0.693877551020408	0.110856016957872	0.110856016957872\\
0.979591836734694	0.714285714285714	0.1126585494297	0.1126585494297\\
0.979591836734694	0.73469387755102	0.114494186984495	0.114494186984495\\
0.979591836734694	0.755102040816326	0.116363619428814	0.116363619428814\\
0.979591836734694	0.775510204081633	0.118267713080264	0.118267713080264\\
0.979591836734694	0.795918367346939	0.120207164109753	0.120207164109753\\
0.979591836734694	0.816326530612245	0.122182934134026	0.122182934134026\\
0.979591836734694	0.836734693877551	0.124195698040913	0.124195698040913\\
0.979591836734694	0.857142857142857	0.126246563062514	0.126246563062514\\
0.979591836734694	0.877551020408163	0.128336111479875	0.128336111479875\\
0.979591836734694	0.897959183673469	0.130465721652034	0.130465721652034\\
0.979591836734694	0.918367346938776	0.132635681818941	0.132635681818941\\
0.979591836734694	0.938775510204082	0.134847998518876	0.134847998518876\\
0.979591836734694	0.959183673469388	0.137102047385713	0.137102047385713\\
0.979591836734694	0.979591836734694	0.139401586920488	0.139401586920488\\
0.979591836734694	1	nan	nan\\
1	0	0.0645214864180189	0.0645214864180189\\
1	0.0204081632653061	0.0655268715395766	0.0655268715395766\\
1	0.0408163265306122	0.0665484059830936	0.0665484059830936\\
1	0.0612244897959184	0.0675864043680005	0.0675864043680005\\
1	0.0816326530612245	0.0686411882357304	0.0686411882357304\\
1	0.102040816326531	0.0697130873262211	0.0697130873262211\\
1	0.122448979591837	0.0708024389586722	0.0708024389586722\\
1	0.142857142857143	0.0719095889610587	0.0719095889610587\\
1	0.163265306122449	0.0730348912930515	0.0730348912930515\\
1	0.183673469387755	0.0741787088669481	0.0741787088669481\\
1	0.204081632653061	0.0753414132259681	0.0753414132259681\\
1	0.224489795918367	0.0765233854225776	0.0765233854225776\\
1	0.244897959183673	0.0777250155929248	0.0777250155929248\\
1	0.26530612244898	0.0789467040659874	0.0789467040659874\\
1	0.285714285714286	0.0801888606377252	0.0801888606377252\\
1	0.306122448979592	0.0814519061506822	0.0814519061506822\\
1	0.326530612244898	0.0827362711754087	0.0827362711754087\\
1	0.346938775510204	0.0840423984297852	0.0840423984297852\\
1	0.36734693877551	0.085370740407727	0.085370740407727\\
1	0.387755102040816	0.0867217632198377	0.0867217632198377\\
1	0.408163265306122	0.0880959424452202	0.0880959424452202\\
1	0.428571428571429	0.0894937693007963	0.0894937693007963\\
1	0.448979591836735	0.0909157435950535	0.0909157435950535\\
1	0.469387755102041	0.0923623836142366	0.0923623836142366\\
1	0.489795918367347	0.0938342144794263	0.0938342144794263\\
1	0.510204081632653	0.0953317838278622	0.0953317838278622\\
1	0.530612244897959	0.0968556430555717	0.0968556430555717\\
1	0.551020408163265	0.0984063718413047	0.0984063718413047\\
1	0.571428571428571	0.0999845486150579	0.0999845486150579\\
1	0.591836734693878	0.101590788316161	0.101590788316161\\
1	0.612244897959184	0.103225696847086	0.103225696847086\\
1	0.63265306122449	0.104889928322842	0.104889928322842\\
1	0.653061224489796	0.106584116057037	0.106584116057037\\
1	0.673469387755102	0.108308958209506	0.108308958209506\\
1	0.693877551020408	0.1100651146356	0.1100651146356\\
1	0.714285714285714	0.111853333818023	0.111853333818023\\
1	0.73469387755102	0.113674299869034	0.113674299869034\\
1	0.755102040816326	0.115528820210007	0.115528820210007\\
1	0.775510204081633	0.117417598147426	0.117417598147426\\
1	0.795918367346939	0.119341513159141	0.119341513159141\\
1	0.816326530612245	0.121301276499217	0.121301276499217\\
1	0.836734693877551	0.123297862936205	0.123297862936205\\
1	0.857142857142857	0.125331964929547	0.125331964929547\\
1	0.877551020408163	0.127404701790035	0.127404701790035\\
1	0.897959183673469	0.129516677447847	0.129516677447847\\
1	0.918367346938776	0.13166927959456	0.13166927959456\\
1	0.938775510204082	0.133862823840844	0.133862823840844\\
1	0.959183673469388	0.136099323515478	0.136099323515478\\
1	0.979591836734694	0.138378181916112	0.138378181916112\\
1	1	0.140703182097391	0.140703182097391\\
};
%\addlegendentry{data1}

%was red
\addplot3 [color=black, line width=1.5pt, dotted]
 table[row sep=crcr] {%
0	0	0.0866433975699931\\
0.0204081632653061	0	0.0861845975183452\\
0.0408163265306122	0	0.0857274142920877\\
0.0612244897959184	0	0.0852686935075514\\
0.0816326530612245	0	0.0848115574291382\\
0.102040816326531	0	0.084352999039437\\
0.122448979591837	0	0.0838959551416305\\
0.142857142857143	0	0.0834376389413777\\
0.163265306122449	0	0.0829807370206167\\
0.183673469387755	0	0.0825227384429836\\
0.204081632653061	0	0.0820660337485715\\
0.224489795918367	0	0.0816084234271599\\
0.244897959183673	0	0.0811519767517403\\
0.26530612244898	0	0.0806948206630184\\
0.285714285714286	0	0.0802386978900542\\
0.306122448979592	0	0.079782057980081\\
0.326530612244898	0	0.0793263292180163\\
0.346938775510204	0	0.0788702643587695\\
0.36734693877551	0	0.0784150028326262\\
0.387755102040816	0	0.0779595699301763\\
0.408163265306122	0	0.0775048508068225\\
0.428571428571429	0	0.077050105894346\\
0.448979591836735	0	0.0765960051928148\\
0.469387755102041	0	0.0761420043777245\\
0.489795918367347	0	0.0756885980712948\\
0.510204081632653	0	0.0752353982556432\\
0.530612244897959	0	0.0747827616203927\\
0.551020408163265	0	0.0743304209650041\\
0.571428571428571	0	0.0738786281813942\\
0.591836734693878	0	0.0734272063272363\\
0.612244897959184	0	0.0729763303047342\\
0.63265306122449	0	0.0725258883942463\\
0.653061224489796	0	0.0720760007674564\\
0.673469387755102	0	0.0716266013225624\\
0.693877551020408	0	0.0711777725603238\\
0.714285714285714	0	0.0707294792747121\\
0.73469387755102	0	0.0702817788478973\\
0.755102040816326	0	0.069834656342868\\
0.775510204081633	0	0.0693881529077668\\
0.795918367346939	0	0.0689422664880235\\
0.816326530612245	0	0.0684970280559222\\
0.836734693877551	0	0.0680524434879876\\
0.857142857142857	0	0.0676085375645658\\
0.877551020408163	0	0.0671653208886571\\
0.897959183673469	0	0.066722814577191\\
0.918367346938776	0	0.0662810319546777\\
0.938775510204082	0	0.0658399920240609\\
0.959183673469388	0	0.0653997096172328\\
0.979591836734694	0	0.0649602025397276\\
1	0	0.0645214864180189\\
};
% \addlegendentry{data5}

\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
0	0	0.0866433975699931\\
0.0204081632653061	0.0204081632653061	0.0875691796449393\\
0.0408163265306122	0.0408163265306122	0.0885015563554787\\
0.0612244897959184	0.0612244897959184	0.0894405746772654\\
0.0816326530612245	0.0816326530612245	0.0903862819205759\\
0.102040816326531	0.102040816326531	0.0913387257326926\\
0.122448979591837	0.122448979591837	0.0922979541003045\\
0.142857142857143	0.142857142857143	0.0932640153519246\\
0.163265306122449	0.163265306122449	0.0942369581603253\\
0.183673469387755	0.183673469387755	0.09521683154499\\
0.204081632653061	0.204081632653061	0.0962036848745837\\
0.224489795918367	0.224489795918367	0.0971975678694396\\
0.244897959183673	0.244897959183673	0.0981985306040643\\
0.26530612244898	0.26530612244898	0.0992066235096611\\
0.285714285714286	0.285714285714286	0.10022189737667\\
0.306122448979592	0.306122448979592	0.101244403357328\\
0.326530612244898	0.326530612244898	0.102274192968245\\
0.346938775510204	0.346938775510204	0.103311318093\\
0.36734693877551	0.36734693877551	0.104355830984755\\
0.387755102040816	0.387755102040816	0.105407784268887\\
0.408163265306122	0.408163265306122	0.106467230945641\\
0.428571428571429	0.428571428571429	0.107534224392799\\
0.448979591836735	0.448979591836735	0.108608818368369\\
0.469387755102041	0.469387755102041	0.109691067013295\\
0.489795918367347	0.489795918367347	0.110781024854184\\
0.510204081632653	0.510204081632653	0.111878746806052\\
0.530612244897959	0.530612244897959	0.112984288175093\\
0.551020408163265	0.551020408163265	0.114097704661464\\
0.571428571428571	0.571428571428571	0.115219052362091\\
0.591836734693878	0.591836734693878	0.116348387773497\\
0.612244897959184	0.612244897959184	0.117485767794647\\
0.63265306122449	0.63265306122449	0.118631249729814\\
0.653061224489796	0.653061224489796	0.11978489129147\\
0.673469387755102	0.673469387755102	0.120946750603188\\
0.693877551020408	0.693877551020408	0.122116886202575\\
0.714285714285714	0.714285714285714	0.12329535704422\\
0.73469387755102	0.73469387755102	0.124482222502663\\
0.755102040816326	0.755102040816326	0.125677542375389\\
0.775510204081633	0.775510204081633	0.126881376885837\\
0.795918367346939	0.795918367346939	0.128093786686437\\
0.816326530612245	0.816326530612245	0.129314832861667\\
0.836734693877551	0.836734693877551	0.130544576931127\\
0.857142857142857	0.857142857142857	0.131783080852641\\
0.877551020408163	0.877551020408163	0.133030407025379\\
0.897959183673469	0.897959183673469	0.134286618292997\\
0.918367346938776	0.918367346938776	0.135551777946809\\
0.938775510204082	0.938775510204082	0.136825949728972\\
0.959183673469388	0.959183673469388	0.138109197835698\\
0.979591836734694	0.979591836734694	0.139401586920488\\
1	1	0.140703182097391\\
};
% \addlegendentry{data4}

%was mycolor1 (green)
\addplot3 [color=black, line width=1.5pt, dash pattern=on 8pt off 4pt]
 table[row sep=crcr] {%
1	0	0.0645214864180189\\
1	0.0204081632653061	0.0655268715395766\\
1	0.0408163265306122	0.0665484059830936\\
1	0.0612244897959184	0.0675864043680005\\
1	0.0816326530612245	0.0686411882357304\\
1	0.102040816326531	0.0697130873262211\\
1	0.122448979591837	0.0708024389586722\\
1	0.142857142857143	0.0719095889610587\\
1	0.163265306122449	0.0730348912930515\\
1	0.183673469387755	0.0741787088669481\\
1	0.204081632653061	0.0753414132259681\\
1	0.224489795918367	0.0765233854225776\\
1	0.244897959183673	0.0777250155929248\\
1	0.26530612244898	0.0789467040659874\\
1	0.285714285714286	0.0801888606377252\\
1	0.306122448979592	0.0814519061506822\\
1	0.326530612244898	0.0827362711754087\\
1	0.346938775510204	0.0840423984297852\\
1	0.36734693877551	0.085370740407727\\
1	0.387755102040816	0.0867217632198377\\
1	0.408163265306122	0.0880959424452202\\
1	0.428571428571429	0.0894937693007963\\
1	0.448979591836735	0.0909157435950535\\
1	0.469387755102041	0.0923623836142366\\
1	0.489795918367347	0.0938342144794263\\
1	0.510204081632653	0.0953317838278622\\
1	0.530612244897959	0.0968556430555717\\
1	0.551020408163265	0.0984063718413047\\
1	0.571428571428571	0.0999845486150579\\
1	0.591836734693878	0.101590788316161\\
1	0.612244897959184	0.103225696847086\\
1	0.63265306122449	0.104889928322842\\
1	0.653061224489796	0.106584116057037\\
1	0.673469387755102	0.108308958209506\\
1	0.693877551020408	0.1100651146356\\
1	0.714285714285714	0.111853333818023\\
1	0.73469387755102	0.113674299869034\\
1	0.755102040816326	0.115528820210007\\
1	0.775510204081633	0.117417598147426\\
1	0.795918367346939	0.119341513159141\\
1	0.816326530612245	0.121301276499217\\
1	0.836734693877551	0.123297862936205\\
1	0.857142857142857	0.125331964929547\\
1	0.877551020408163	0.127404701790035\\
1	0.897959183673469	0.129516677447847\\
1	0.918367346938776	0.13166927959456\\
1	0.938775510204082	0.133862823840844\\
1	0.959183673469388	0.136099323515478\\
1	0.979591836734694	0.138378181916112\\
1	1	0.140703182097391\\
};
% \addlegendentry{data7}

\node[right, align=left]
at (axis cs:1,0.5,0.11) {${K}^{uu}={K}^{vv}$};

\node[right, align=left]
at (axis cs:.7,0.9,.05) {${K}^{uv}={K}^{vu}$};

\end{axis}

\end{tikzpicture}%


==> pics/kernelL1article.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\plottimewidth,
height=\plottimeheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$\xi$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.25,0.5, 0.75, 1},
xticklabels={0,0.25,0.5, 0.75, 1},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.07, ymax=0.15,
ytick style={color=black},
ytick={0.07,0.09,0.11,0.13,0.15},
yticklabels={0.07,0.09,0.11,0.13,0.15}
]
\addplot [black]
table {%
0 0.0786961317062378
0.0408163070678711 0.0804749727249146
0.0816326141357422 0.0823019742965698
0.122448921203613 0.0841789245605469
0.163265347480774 0.0861074924468994
0.204081654548645 0.0880893468856812
0.244897961616516 0.0901265144348145
0.285714268684387 0.0922207832336426
0.326530575752258 0.0943740606307983
0.367347002029419 0.0965886116027832
0.40816330909729 0.0988665819168091
0.448979616165161 0.101210236549377
0.489795923233032 0.103621959686279
0.530612230300903 0.106104373931885
0.571428537368774 0.108659982681274
0.612244844436646 0.111291646957397
0.653061151504517 0.114002108573914
0.693877577781677 0.116794586181641
0.734693884849548 0.119672179222107
0.775510191917419 0.12263822555542
0.81632661819458 0.125696420669556
0.857142925262451 0.128850340843201
0.897959232330322 0.1321040391922
0.938775539398193 0.135461568832397
0.979591846466064 0.138927102088928
1 0.140703201293945
};
\addlegendentry{$L^{\alpha\alpha}(1, \xi)=L^{\beta\beta}(1, \xi)$}
\addplot [black, dashed]
table {%
0 0.0786961317062378
0.102040767669678 0.0798498392105103
0.204081654548645 0.0809489488601685
0.306122422218323 0.0819859504699707
0.387755155563354 0.0827653408050537
0.469387769699097 0.083495020866394
0.551020383834839 0.0841699838638306
0.632652997970581 0.084784984588623
0.714285731315613 0.0853341817855835
0.795918345451355 0.0858112573623657
0.877551078796387 0.0862096548080444
0.938775539398193 0.0864510536193848
1 0.0866434574127197
};
\addlegendentry{$L^{\alpha\beta}(1, \xi)=L^{\beta\alpha}(1, \xi)$}
\end{axis}

\end{tikzpicture}


==> pics/kernelLarticle_BW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.60000,0.30000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotkernelwidth,
height=\plotkernelheight,
at={(0.845in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
tick align=inside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi$},
zmin=0.05,
zmax=0.15,
view={280}{50},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
grid=major,
%xminorgrids,
%yminorgrids,
%zminorgrids
xtick={0,0.5,1},
ytick={0,0.5,1},
ztick={0.05, 0.10, 0.15},
zticklabels={0.05, 0.10, 0.15}
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.5, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(63pt)=(1,1,1)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.0866433975699931	0.0866433975699931\\
0	0.0204081632653061	nan	nan\\
0	0.0408163265306122	nan	nan\\
0	0.0612244897959184	nan	nan\\
0	0.0816326530612245	nan	nan\\
0	0.102040816326531	nan	nan\\
0	0.122448979591837	nan	nan\\
0	0.142857142857143	nan	nan\\
0	0.163265306122449	nan	nan\\
0	0.183673469387755	nan	nan\\
0	0.204081632653061	nan	nan\\
0	0.224489795918367	nan	nan\\
0	0.244897959183673	nan	nan\\
0	0.26530612244898	nan	nan\\
0	0.285714285714286	nan	nan\\
0	0.306122448979592	nan	nan\\
0	0.326530612244898	nan	nan\\
0	0.346938775510204	nan	nan\\
0	0.36734693877551	nan	nan\\
0	0.387755102040816	nan	nan\\
0	0.408163265306122	nan	nan\\
0	0.428571428571429	nan	nan\\
0	0.448979591836735	nan	nan\\
0	0.469387755102041	nan	nan\\
0	0.489795918367347	nan	nan\\
0	0.510204081632653	nan	nan\\
0	0.530612244897959	nan	nan\\
0	0.551020408163265	nan	nan\\
0	0.571428571428571	nan	nan\\
0	0.591836734693878	nan	nan\\
0	0.612244897959184	nan	nan\\
0	0.63265306122449	nan	nan\\
0	0.653061224489796	nan	nan\\
0	0.673469387755102	nan	nan\\
0	0.693877551020408	nan	nan\\
0	0.714285714285714	nan	nan\\
0	0.73469387755102	nan	nan\\
0	0.755102040816326	nan	nan\\
0	0.775510204081633	nan	nan\\
0	0.795918367346939	nan	nan\\
0	0.816326530612245	nan	nan\\
0	0.836734693877551	nan	nan\\
0	0.857142857142857	nan	nan\\
0	0.877551020408163	nan	nan\\
0	0.897959183673469	nan	nan\\
0	0.918367346938776	nan	nan\\
0	0.938775510204082	nan	nan\\
0	0.959183673469388	nan	nan\\
0	0.979591836734694	nan	nan\\
0	1	nan	nan\\
0.0204081632653061	0	0.0864907418480802	0.0864907418480802\\
0.0204081632653061	0.0204081632653061	0.0866433975699932	0.0866433975699932\\
0.0204081632653061	0.0408163265306122	nan	nan\\
0.0204081632653061	0.0612244897959184	nan	nan\\
0.0204081632653061	0.0816326530612245	nan	nan\\
0.0204081632653061	0.102040816326531	nan	nan\\
0.0204081632653061	0.122448979591837	nan	nan\\
0.0204081632653061	0.142857142857143	nan	nan\\
0.0204081632653061	0.163265306122449	nan	nan\\
0.0204081632653061	0.183673469387755	nan	nan\\
0.0204081632653061	0.204081632653061	nan	nan\\
0.0204081632653061	0.224489795918367	nan	nan\\
0.0204081632653061	0.244897959183673	nan	nan\\
0.0204081632653061	0.26530612244898	nan	nan\\
0.0204081632653061	0.285714285714286	nan	nan\\
0.0204081632653061	0.306122448979592	nan	nan\\
0.0204081632653061	0.326530612244898	nan	nan\\
0.0204081632653061	0.346938775510204	nan	nan\\
0.0204081632653061	0.36734693877551	nan	nan\\
0.0204081632653061	0.387755102040816	nan	nan\\
0.0204081632653061	0.408163265306122	nan	nan\\
0.0204081632653061	0.428571428571429	nan	nan\\
0.0204081632653061	0.448979591836735	nan	nan\\
0.0204081632653061	0.469387755102041	nan	nan\\
0.0204081632653061	0.489795918367347	nan	nan\\
0.0204081632653061	0.510204081632653	nan	nan\\
0.0204081632653061	0.530612244897959	nan	nan\\
0.0204081632653061	0.551020408163265	nan	nan\\
0.0204081632653061	0.571428571428571	nan	nan\\
0.0204081632653061	0.591836734693878	nan	nan\\
0.0204081632653061	0.612244897959184	nan	nan\\
0.0204081632653061	0.63265306122449	nan	nan\\
0.0204081632653061	0.653061224489796	nan	nan\\
0.0204081632653061	0.673469387755102	nan	nan\\
0.0204081632653061	0.693877551020408	nan	nan\\
0.0204081632653061	0.714285714285714	nan	nan\\
0.0204081632653061	0.73469387755102	nan	nan\\
0.0204081632653061	0.755102040816326	nan	nan\\
0.0204081632653061	0.775510204081633	nan	nan\\
0.0204081632653061	0.795918367346939	nan	nan\\
0.0204081632653061	0.816326530612245	nan	nan\\
0.0204081632653061	0.836734693877551	nan	nan\\
0.0204081632653061	0.857142857142857	nan	nan\\
0.0204081632653061	0.877551020408163	nan	nan\\
0.0204081632653061	0.897959183673469	nan	nan\\
0.0204081632653061	0.918367346938776	nan	nan\\
0.0204081632653061	0.938775510204082	nan	nan\\
0.0204081632653061	0.959183673469388	nan	nan\\
0.0204081632653061	0.979591836734694	nan	nan\\
0.0204081632653061	1	nan	nan\\
0.0408163265306122	0	0.0863391679790668	0.0863391679790668\\
0.0408163265306122	0.0204081632653061	0.0864923817972781	0.0864923817972781\\
0.0408163265306122	0.0408163265306122	0.0866433975699932	0.0866433975699932\\
0.0408163265306122	0.0612244897959184	nan	nan\\
0.0408163265306122	0.0816326530612245	nan	nan\\
0.0408163265306122	0.102040816326531	nan	nan\\
0.0408163265306122	0.122448979591837	nan	nan\\
0.0408163265306122	0.142857142857143	nan	nan\\
0.0408163265306122	0.163265306122449	nan	nan\\
0.0408163265306122	0.183673469387755	nan	nan\\
0.0408163265306122	0.204081632653061	nan	nan\\
0.0408163265306122	0.224489795918367	nan	nan\\
0.0408163265306122	0.244897959183673	nan	nan\\
0.0408163265306122	0.26530612244898	nan	nan\\
0.0408163265306122	0.285714285714286	nan	nan\\
0.0408163265306122	0.306122448979592	nan	nan\\
0.0408163265306122	0.326530612244898	nan	nan\\
0.0408163265306122	0.346938775510204	nan	nan\\
0.0408163265306122	0.36734693877551	nan	nan\\
0.0408163265306122	0.387755102040816	nan	nan\\
0.0408163265306122	0.408163265306122	nan	nan\\
0.0408163265306122	0.428571428571429	nan	nan\\
0.0408163265306122	0.448979591836735	nan	nan\\
0.0408163265306122	0.469387755102041	nan	nan\\
0.0408163265306122	0.489795918367347	nan	nan\\
0.0408163265306122	0.510204081632653	nan	nan\\
0.0408163265306122	0.530612244897959	nan	nan\\
0.0408163265306122	0.551020408163265	nan	nan\\
0.0408163265306122	0.571428571428571	nan	nan\\
0.0408163265306122	0.591836734693878	nan	nan\\
0.0408163265306122	0.612244897959184	nan	nan\\
0.0408163265306122	0.63265306122449	nan	nan\\
0.0408163265306122	0.653061224489796	nan	nan\\
0.0408163265306122	0.673469387755102	nan	nan\\
0.0408163265306122	0.693877551020408	nan	nan\\
0.0408163265306122	0.714285714285714	nan	nan\\
0.0408163265306122	0.73469387755102	nan	nan\\
0.0408163265306122	0.755102040816326	nan	nan\\
0.0408163265306122	0.775510204081633	nan	nan\\
0.0408163265306122	0.795918367346939	nan	nan\\
0.0408163265306122	0.816326530612245	nan	nan\\
0.0408163265306122	0.836734693877551	nan	nan\\
0.0408163265306122	0.857142857142857	nan	nan\\
0.0408163265306122	0.877551020408163	nan	nan\\
0.0408163265306122	0.897959183673469	nan	nan\\
0.0408163265306122	0.918367346938776	nan	nan\\
0.0408163265306122	0.938775510204082	nan	nan\\
0.0408163265306122	0.959183673469388	nan	nan\\
0.0408163265306122	0.979591836734694	nan	nan\\
0.0408163265306122	1	nan	nan\\
0.0612244897959184	0	0.0861855112751707	0.0861855112751707\\
0.0612244897959184	0.0204081632653061	0.0863424534662226	0.0863424534662226\\
0.0612244897959184	0.0408163265306122	0.086494033459665	0.086494033459665\\
0.0612244897959184	0.0612244897959184	0.0866433975699932	0.0866433975699932\\
0.0612244897959184	0.0816326530612245	nan	nan\\
0.0612244897959184	0.102040816326531	nan	nan\\
0.0612244897959184	0.122448979591837	nan	nan\\
0.0612244897959184	0.142857142857143	nan	nan\\
0.0612244897959184	0.163265306122449	nan	nan\\
0.0612244897959184	0.183673469387755	nan	nan\\
0.0612244897959184	0.204081632653061	nan	nan\\
0.0612244897959184	0.224489795918367	nan	nan\\
0.0612244897959184	0.244897959183673	nan	nan\\
0.0612244897959184	0.26530612244898	nan	nan\\
0.0612244897959184	0.285714285714286	nan	nan\\
0.0612244897959184	0.306122448979592	nan	nan\\
0.0612244897959184	0.326530612244898	nan	nan\\
0.0612244897959184	0.346938775510204	nan	nan\\
0.0612244897959184	0.36734693877551	nan	nan\\
0.0612244897959184	0.387755102040816	nan	nan\\
0.0612244897959184	0.408163265306122	nan	nan\\
0.0612244897959184	0.428571428571429	nan	nan\\
0.0612244897959184	0.448979591836735	nan	nan\\
0.0612244897959184	0.469387755102041	nan	nan\\
0.0612244897959184	0.489795918367347	nan	nan\\
0.0612244897959184	0.510204081632653	nan	nan\\
0.0612244897959184	0.530612244897959	nan	nan\\
0.0612244897959184	0.551020408163265	nan	nan\\
0.0612244897959184	0.571428571428571	nan	nan\\
0.0612244897959184	0.591836734693878	nan	nan\\
0.0612244897959184	0.612244897959184	nan	nan\\
0.0612244897959184	0.63265306122449	nan	nan\\
0.0612244897959184	0.653061224489796	nan	nan\\
0.0612244897959184	0.673469387755102	nan	nan\\
0.0612244897959184	0.693877551020408	nan	nan\\
0.0612244897959184	0.714285714285714	nan	nan\\
0.0612244897959184	0.73469387755102	nan	nan\\
0.0612244897959184	0.755102040816326	nan	nan\\
0.0612244897959184	0.775510204081633	nan	nan\\
0.0612244897959184	0.795918367346939	nan	nan\\
0.0612244897959184	0.816326530612245	nan	nan\\
0.0612244897959184	0.836734693877551	nan	nan\\
0.0612244897959184	0.857142857142857	nan	nan\\
0.0612244897959184	0.877551020408163	nan	nan\\
0.0612244897959184	0.897959183673469	nan	nan\\
0.0612244897959184	0.918367346938776	nan	nan\\
0.0612244897959184	0.938775510204082	nan	nan\\
0.0612244897959184	0.959183673469388	nan	nan\\
0.0612244897959184	0.979591836734694	nan	nan\\
0.0612244897959184	1	nan	nan\\
0.0816326530612245	0	0.0860328835137224	0.0860328835137224\\
0.0816326530612245	0.0204081632653061	0.0861904085752828	0.0861904085752828\\
0.0816326530612245	0.0408163265306122	0.0863457624785903	0.0863457624785903\\
0.0816326530612245	0.0612244897959184	0.0864956969191272	0.0864956969191272\\
0.0816326530612245	0.0816326530612245	0.0866433975699932	0.0866433975699932\\
0.0816326530612245	0.102040816326531	nan	nan\\
0.0816326530612245	0.122448979591837	nan	nan\\
0.0816326530612245	0.142857142857143	nan	nan\\
0.0816326530612245	0.163265306122449	nan	nan\\
0.0816326530612245	0.183673469387755	nan	nan\\
0.0816326530612245	0.204081632653061	nan	nan\\
0.0816326530612245	0.224489795918367	nan	nan\\
0.0816326530612245	0.244897959183673	nan	nan\\
0.0816326530612245	0.26530612244898	nan	nan\\
0.0816326530612245	0.285714285714286	nan	nan\\
0.0816326530612245	0.306122448979592	nan	nan\\
0.0816326530612245	0.326530612244898	nan	nan\\
0.0816326530612245	0.346938775510204	nan	nan\\
0.0816326530612245	0.36734693877551	nan	nan\\
0.0816326530612245	0.387755102040816	nan	nan\\
0.0816326530612245	0.408163265306122	nan	nan\\
0.0816326530612245	0.428571428571429	nan	nan\\
0.0816326530612245	0.448979591836735	nan	nan\\
0.0816326530612245	0.469387755102041	nan	nan\\
0.0816326530612245	0.489795918367347	nan	nan\\
0.0816326530612245	0.510204081632653	nan	nan\\
0.0816326530612245	0.530612244897959	nan	nan\\
0.0816326530612245	0.551020408163265	nan	nan\\
0.0816326530612245	0.571428571428571	nan	nan\\
0.0816326530612245	0.591836734693878	nan	nan\\
0.0816326530612245	0.612244897959184	nan	nan\\
0.0816326530612245	0.63265306122449	nan	nan\\
0.0816326530612245	0.653061224489796	nan	nan\\
0.0816326530612245	0.673469387755102	nan	nan\\
0.0816326530612245	0.693877551020408	nan	nan\\
0.0816326530612245	0.714285714285714	nan	nan\\
0.0816326530612245	0.73469387755102	nan	nan\\
0.0816326530612245	0.755102040816326	nan	nan\\
0.0816326530612245	0.775510204081633	nan	nan\\
0.0816326530612245	0.795918367346939	nan	nan\\
0.0816326530612245	0.816326530612245	nan	nan\\
0.0816326530612245	0.836734693877551	nan	nan\\
0.0816326530612245	0.857142857142857	nan	nan\\
0.0816326530612245	0.877551020408163	nan	nan\\
0.0816326530612245	0.897959183673469	nan	nan\\
0.0816326530612245	0.918367346938776	nan	nan\\
0.0816326530612245	0.938775510204082	nan	nan\\
0.0816326530612245	0.959183673469388	nan	nan\\
0.0816326530612245	0.979591836734694	nan	nan\\
0.0816326530612245	1	nan	nan\\
0.102040816326531	0	0.0858782673310347	0.0858782673310347\\
0.102040816326531	0.0204081632653061	0.086039397795852	0.086039397795852\\
0.102040816326531	0.0408163265306122	0.0861953408199754	0.0861953408199754\\
0.102040816326531	0.0612244897959184	0.0863490951855144	0.0863490951855144\\
0.102040816326531	0.0816326530612245	0.086497372260155	0.086497372260155\\
0.102040816326531	0.102040816326531	0.0866433975699932	0.0866433975699932\\
0.102040816326531	0.122448979591837	nan	nan\\
0.102040816326531	0.142857142857143	nan	nan\\
0.102040816326531	0.163265306122449	nan	nan\\
0.102040816326531	0.183673469387755	nan	nan\\
0.102040816326531	0.204081632653061	nan	nan\\
0.102040816326531	0.224489795918367	nan	nan\\
0.102040816326531	0.244897959183673	nan	nan\\
0.102040816326531	0.26530612244898	nan	nan\\
0.102040816326531	0.285714285714286	nan	nan\\
0.102040816326531	0.306122448979592	nan	nan\\
0.102040816326531	0.326530612244898	nan	nan\\
0.102040816326531	0.346938775510204	nan	nan\\
0.102040816326531	0.36734693877551	nan	nan\\
0.102040816326531	0.387755102040816	nan	nan\\
0.102040816326531	0.408163265306122	nan	nan\\
0.102040816326531	0.428571428571429	nan	nan\\
0.102040816326531	0.448979591836735	nan	nan\\
0.102040816326531	0.469387755102041	nan	nan\\
0.102040816326531	0.489795918367347	nan	nan\\
0.102040816326531	0.510204081632653	nan	nan\\
0.102040816326531	0.530612244897959	nan	nan\\
0.102040816326531	0.551020408163265	nan	nan\\
0.102040816326531	0.571428571428571	nan	nan\\
0.102040816326531	0.591836734693878	nan	nan\\
0.102040816326531	0.612244897959184	nan	nan\\
0.102040816326531	0.63265306122449	nan	nan\\
0.102040816326531	0.653061224489796	nan	nan\\
0.102040816326531	0.673469387755102	nan	nan\\
0.102040816326531	0.693877551020408	nan	nan\\
0.102040816326531	0.714285714285714	nan	nan\\
0.102040816326531	0.73469387755102	nan	nan\\
0.102040816326531	0.755102040816326	nan	nan\\
0.102040816326531	0.775510204081633	nan	nan\\
0.102040816326531	0.795918367346939	nan	nan\\
0.102040816326531	0.816326530612245	nan	nan\\
0.102040816326531	0.836734693877551	nan	nan\\
0.102040816326531	0.857142857142857	nan	nan\\
0.102040816326531	0.877551020408163	nan	nan\\
0.102040816326531	0.897959183673469	nan	nan\\
0.102040816326531	0.918367346938776	nan	nan\\
0.102040816326531	0.938775510204082	nan	nan\\
0.102040816326531	0.959183673469388	nan	nan\\
0.102040816326531	0.979591836734694	nan	nan\\
0.102040816326531	1	nan	nan\\
0.122448979591837	0	0.0857245889341583	0.0857245889341583\\
0.122448979591837	0.0204081632653061	0.0858863657578325	0.0858863657578325\\
0.122448979591837	0.0408163265306122	0.0860459585276911	0.0860459585276911\\
0.122448979591837	0.0612244897959184	0.0862003082589373	0.0862003082589373\\
0.122448979591837	0.0816326530612245	0.0863524517575695	0.0863524517575695\\
0.122448979591837	0.102040816326531	0.0864990595678471	0.0864990595678471\\
0.122448979591837	0.122448979591837	0.0866433975699932	0.0866433975699932\\
0.122448979591837	0.142857142857143	nan	nan\\
0.122448979591837	0.163265306122449	nan	nan\\
0.122448979591837	0.183673469387755	nan	nan\\
0.122448979591837	0.204081632653061	nan	nan\\
0.122448979591837	0.224489795918367	nan	nan\\
0.122448979591837	0.244897959183673	nan	nan\\
0.122448979591837	0.26530612244898	nan	nan\\
0.122448979591837	0.285714285714286	nan	nan\\
0.122448979591837	0.306122448979592	nan	nan\\
0.122448979591837	0.326530612244898	nan	nan\\
0.122448979591837	0.346938775510204	nan	nan\\
0.122448979591837	0.36734693877551	nan	nan\\
0.122448979591837	0.387755102040816	nan	nan\\
0.122448979591837	0.408163265306122	nan	nan\\
0.122448979591837	0.428571428571429	nan	nan\\
0.122448979591837	0.448979591836735	nan	nan\\
0.122448979591837	0.469387755102041	nan	nan\\
0.122448979591837	0.489795918367347	nan	nan\\
0.122448979591837	0.510204081632653	nan	nan\\
0.122448979591837	0.530612244897959	nan	nan\\
0.122448979591837	0.551020408163265	nan	nan\\
0.122448979591837	0.571428571428571	nan	nan\\
0.122448979591837	0.591836734693878	nan	nan\\
0.122448979591837	0.612244897959184	nan	nan\\
0.122448979591837	0.63265306122449	nan	nan\\
0.122448979591837	0.653061224489796	nan	nan\\
0.122448979591837	0.673469387755102	nan	nan\\
0.122448979591837	0.693877551020408	nan	nan\\
0.122448979591837	0.714285714285714	nan	nan\\
0.122448979591837	0.73469387755102	nan	nan\\
0.122448979591837	0.755102040816326	nan	nan\\
0.122448979591837	0.775510204081633	nan	nan\\
0.122448979591837	0.795918367346939	nan	nan\\
0.122448979591837	0.816326530612245	nan	nan\\
0.122448979591837	0.836734693877551	nan	nan\\
0.122448979591837	0.857142857142857	nan	nan\\
0.122448979591837	0.877551020408163	nan	nan\\
0.122448979591837	0.897959183673469	nan	nan\\
0.122448979591837	0.918367346938776	nan	nan\\
0.122448979591837	0.938775510204082	nan	nan\\
0.122448979591837	0.959183673469388	nan	nan\\
0.122448979591837	0.979591836734694	nan	nan\\
0.122448979591837	1	nan	nan\\
0.142857142857143	0	0.0855690511377853	0.0855690511377853\\
0.142857142857143	0.0204081632653061	0.0857342758692891	0.0857342758692891\\
0.142857142857143	0.0408163265306122	0.085894521773708	0.085894521773708\\
0.142857142857143	0.0612244897959184	0.0860525660411335	0.0860525660411335\\
0.142857142857143	0.0816326530612245	0.086205311143654	0.086205311143654\\
0.142857142857143	0.102040816326531	0.0863558323665691	0.0863558323665691\\
0.142857142857143	0.122448979591837	0.0865007589279151	0.0865007589279151\\
0.142857142857143	0.142857142857143	0.0866433975699932	0.0866433975699932\\
0.142857142857143	0.163265306122449	nan	nan\\
0.142857142857143	0.183673469387755	nan	nan\\
0.142857142857143	0.204081632653061	nan	nan\\
0.142857142857143	0.224489795918367	nan	nan\\
0.142857142857143	0.244897959183673	nan	nan\\
0.142857142857143	0.26530612244898	nan	nan\\
0.142857142857143	0.285714285714286	nan	nan\\
0.142857142857143	0.306122448979592	nan	nan\\
0.142857142857143	0.326530612244898	nan	nan\\
0.142857142857143	0.346938775510204	nan	nan\\
0.142857142857143	0.36734693877551	nan	nan\\
0.142857142857143	0.387755102040816	nan	nan\\
0.142857142857143	0.408163265306122	nan	nan\\
0.142857142857143	0.428571428571429	nan	nan\\
0.142857142857143	0.448979591836735	nan	nan\\
0.142857142857143	0.469387755102041	nan	nan\\
0.142857142857143	0.489795918367347	nan	nan\\
0.142857142857143	0.510204081632653	nan	nan\\
0.142857142857143	0.530612244897959	nan	nan\\
0.142857142857143	0.551020408163265	nan	nan\\
0.142857142857143	0.571428571428571	nan	nan\\
0.142857142857143	0.591836734693878	nan	nan\\
0.142857142857143	0.612244897959184	nan	nan\\
0.142857142857143	0.63265306122449	nan	nan\\
0.142857142857143	0.653061224489796	nan	nan\\
0.142857142857143	0.673469387755102	nan	nan\\
0.142857142857143	0.693877551020408	nan	nan\\
0.142857142857143	0.714285714285714	nan	nan\\
0.142857142857143	0.73469387755102	nan	nan\\
0.142857142857143	0.755102040816326	nan	nan\\
0.142857142857143	0.775510204081633	nan	nan\\
0.142857142857143	0.795918367346939	nan	nan\\
0.142857142857143	0.816326530612245	nan	nan\\
0.142857142857143	0.836734693877551	nan	nan\\
0.142857142857143	0.857142857142857	nan	nan\\
0.142857142857143	0.877551020408163	nan	nan\\
0.142857142857143	0.897959183673469	nan	nan\\
0.142857142857143	0.918367346938776	nan	nan\\
0.142857142857143	0.938775510204082	nan	nan\\
0.142857142857143	0.959183673469388	nan	nan\\
0.142857142857143	0.979591836734694	nan	nan\\
0.142857142857143	1	nan	nan\\
0.163265306122449	0	0.0854143298301698	0.0854143298301698\\
0.163265306122449	0.0204081632653061	0.0855802950022729	0.0855802950022729\\
0.163265306122449	0.0408163265306122	0.0857440315878037	0.0857440315878037\\
0.163265306122449	0.0612244897959184	0.0859027357870921	0.0859027357870921\\
0.163265306122449	0.0816326530612245	0.0860592206704354	0.0860592206704354\\
0.163265306122449	0.102040816326531	0.0862103497274198	0.0862103497274198\\
0.163265306122449	0.122448979591837	0.0863592371855752	0.0863592371855752\\
0.163265306122449	0.142857142857143	0.0865024704266878	0.0865024704266878\\
0.163265306122449	0.163265306122449	0.0866433975699932	0.0866433975699932\\
0.163265306122449	0.183673469387755	nan	nan\\
0.163265306122449	0.204081632653061	nan	nan\\
0.163265306122449	0.224489795918367	nan	nan\\
0.163265306122449	0.244897959183673	nan	nan\\
0.163265306122449	0.26530612244898	nan	nan\\
0.163265306122449	0.285714285714286	nan	nan\\
0.163265306122449	0.306122448979592	nan	nan\\
0.163265306122449	0.326530612244898	nan	nan\\
0.163265306122449	0.346938775510204	nan	nan\\
0.163265306122449	0.36734693877551	nan	nan\\
0.163265306122449	0.387755102040816	nan	nan\\
0.163265306122449	0.408163265306122	nan	nan\\
0.163265306122449	0.428571428571429	nan	nan\\
0.163265306122449	0.448979591836735	nan	nan\\
0.163265306122449	0.469387755102041	nan	nan\\
0.163265306122449	0.489795918367347	nan	nan\\
0.163265306122449	0.510204081632653	nan	nan\\
0.163265306122449	0.530612244897959	nan	nan\\
0.163265306122449	0.551020408163265	nan	nan\\
0.163265306122449	0.571428571428571	nan	nan\\
0.163265306122449	0.591836734693878	nan	nan\\
0.163265306122449	0.612244897959184	nan	nan\\
0.163265306122449	0.63265306122449	nan	nan\\
0.163265306122449	0.653061224489796	nan	nan\\
0.163265306122449	0.673469387755102	nan	nan\\
0.163265306122449	0.693877551020408	nan	nan\\
0.163265306122449	0.714285714285714	nan	nan\\
0.163265306122449	0.73469387755102	nan	nan\\
0.163265306122449	0.755102040816326	nan	nan\\
0.163265306122449	0.775510204081633	nan	nan\\
0.163265306122449	0.795918367346939	nan	nan\\
0.163265306122449	0.816326530612245	nan	nan\\
0.163265306122449	0.836734693877551	nan	nan\\
0.163265306122449	0.857142857142857	nan	nan\\
0.163265306122449	0.877551020408163	nan	nan\\
0.163265306122449	0.897959183673469	nan	nan\\
0.163265306122449	0.918367346938776	nan	nan\\
0.163265306122449	0.938775510204082	nan	nan\\
0.163265306122449	0.959183673469388	nan	nan\\
0.163265306122449	0.979591836734694	nan	nan\\
0.163265306122449	1	nan	nan\\
0.183673469387755	0	0.0852579036349404	0.0852579036349404\\
0.183673469387755	0.0204081632653061	0.0854271338322727	0.0854271338322727\\
0.183673469387755	0.0408163265306122	0.0855916185236539	0.0855916185236539\\
0.183673469387755	0.0612244897959184	0.0857538565777763	0.0857538565777763\\
0.183673469387755	0.0816326530612245	0.0859110082093432	0.0859110082093432\\
0.183673469387755	0.102040816326531	0.0860659227522332	0.0860659227522332\\
0.183673469387755	0.122448979591837	0.0862154242653503	0.0862154242653503\\
0.183673469387755	0.142857142857143	0.086362666388907	0.086362666388907\\
0.183673469387755	0.163265306122449	0.086504194151116	0.086504194151116\\
0.183673469387755	0.183673469387755	0.0866433975699932	0.0866433975699932\\
0.183673469387755	0.204081632653061	nan	nan\\
0.183673469387755	0.224489795918367	nan	nan\\
0.183673469387755	0.244897959183673	nan	nan\\
0.183673469387755	0.26530612244898	nan	nan\\
0.183673469387755	0.285714285714286	nan	nan\\
0.183673469387755	0.306122448979592	nan	nan\\
0.183673469387755	0.326530612244898	nan	nan\\
0.183673469387755	0.346938775510204	nan	nan\\
0.183673469387755	0.36734693877551	nan	nan\\
0.183673469387755	0.387755102040816	nan	nan\\
0.183673469387755	0.408163265306122	nan	nan\\
0.183673469387755	0.428571428571429	nan	nan\\
0.183673469387755	0.448979591836735	nan	nan\\
0.183673469387755	0.469387755102041	nan	nan\\
0.183673469387755	0.489795918367347	nan	nan\\
0.183673469387755	0.510204081632653	nan	nan\\
0.183673469387755	0.530612244897959	nan	nan\\
0.183673469387755	0.551020408163265	nan	nan\\
0.183673469387755	0.571428571428571	nan	nan\\
0.183673469387755	0.591836734693878	nan	nan\\
0.183673469387755	0.612244897959184	nan	nan\\
0.183673469387755	0.63265306122449	nan	nan\\
0.183673469387755	0.653061224489796	nan	nan\\
0.183673469387755	0.673469387755102	nan	nan\\
0.183673469387755	0.693877551020408	nan	nan\\
0.183673469387755	0.714285714285714	nan	nan\\
0.183673469387755	0.73469387755102	nan	nan\\
0.183673469387755	0.755102040816326	nan	nan\\
0.183673469387755	0.775510204081633	nan	nan\\
0.183673469387755	0.795918367346939	nan	nan\\
0.183673469387755	0.816326530612245	nan	nan\\
0.183673469387755	0.836734693877551	nan	nan\\
0.183673469387755	0.857142857142857	nan	nan\\
0.183673469387755	0.877551020408163	nan	nan\\
0.183673469387755	0.897959183673469	nan	nan\\
0.183673469387755	0.918367346938776	nan	nan\\
0.183673469387755	0.938775510204082	nan	nan\\
0.183673469387755	0.959183673469388	nan	nan\\
0.183673469387755	0.979591836734694	nan	nan\\
0.183673469387755	1	nan	nan\\
0.204081632653061	0	0.0851021523140822	0.0851021523140822\\
0.204081632653061	0.0204081632653061	0.0852722377781079	0.0852722377781079\\
0.204081632653061	0.0408163265306122	0.0854400283717185	0.0854400283717185\\
0.204081632653061	0.0612244897959184	0.0856030222620621	0.0856030222620621\\
0.204081632653061	0.0816326530612245	0.0857637513306552	0.0857637513306552\\
0.204081632653061	0.102040816326531	0.0859193394547658	0.0859193394547658\\
0.204081632653061	0.122448979591837	0.0860726726255618	0.0860726726255618\\
0.204081632653061	0.142857142857143	0.0862205350143964	0.0862205350143964\\
0.204081632653061	0.163265306122449	0.0863661201521511	0.0863661201521511\\
0.204081632653061	0.183673469387755	0.0865059301887765	0.0865059301887765\\
0.204081632653061	0.204081632653061	0.0866433975699931	0.0866433975699931\\
0.204081632653061	0.224489795918367	nan	nan\\
0.204081632653061	0.244897959183673	nan	nan\\
0.204081632653061	0.26530612244898	nan	nan\\
0.204081632653061	0.285714285714286	nan	nan\\
0.204081632653061	0.306122448979592	nan	nan\\
0.204081632653061	0.326530612244898	nan	nan\\
0.204081632653061	0.346938775510204	nan	nan\\
0.204081632653061	0.36734693877551	nan	nan\\
0.204081632653061	0.387755102040816	nan	nan\\
0.204081632653061	0.408163265306122	nan	nan\\
0.204081632653061	0.428571428571429	nan	nan\\
0.204081632653061	0.448979591836735	nan	nan\\
0.204081632653061	0.469387755102041	nan	nan\\
0.204081632653061	0.489795918367347	nan	nan\\
0.204081632653061	0.510204081632653	nan	nan\\
0.204081632653061	0.530612244897959	nan	nan\\
0.204081632653061	0.551020408163265	nan	nan\\
0.204081632653061	0.571428571428571	nan	nan\\
0.204081632653061	0.591836734693878	nan	nan\\
0.204081632653061	0.612244897959184	nan	nan\\
0.204081632653061	0.63265306122449	nan	nan\\
0.204081632653061	0.653061224489796	nan	nan\\
0.204081632653061	0.673469387755102	nan	nan\\
0.204081632653061	0.693877551020408	nan	nan\\
0.204081632653061	0.714285714285714	nan	nan\\
0.204081632653061	0.73469387755102	nan	nan\\
0.204081632653061	0.755102040816326	nan	nan\\
0.204081632653061	0.775510204081633	nan	nan\\
0.204081632653061	0.795918367346939	nan	nan\\
0.204081632653061	0.816326530612245	nan	nan\\
0.204081632653061	0.836734693877551	nan	nan\\
0.204081632653061	0.857142857142857	nan	nan\\
0.204081632653061	0.877551020408163	nan	nan\\
0.204081632653061	0.897959183673469	nan	nan\\
0.204081632653061	0.918367346938776	nan	nan\\
0.204081632653061	0.938775510204082	nan	nan\\
0.204081632653061	0.959183673469388	nan	nan\\
0.204081632653061	0.979591836734694	nan	nan\\
0.204081632653061	1	nan	nan\\
0.224489795918367	0	0.0849448658631828	0.0849448658631828\\
0.224489795918367	0.0204081632653061	0.0851180183590999	0.0851180183590999\\
0.224489795918367	0.0408163265306122	0.0852866730782372	0.0852866730782372\\
0.224489795918367	0.0612244897959184	0.0854530140867538	0.0854530140867538\\
0.224489795918367	0.0816326530612245	0.0856145067816694	0.0856145067816694\\
0.224489795918367	0.102040816326531	0.0857737163412936	0.0857737163412936\\
0.224489795918367	0.122448979591837	0.0859277299406284	0.0859277299406284\\
0.224489795918367	0.142857142857143	0.086079470631873	0.086079470631873\\
0.224489795918367	0.163265306122449	0.0862256822333562	0.0862256822333562\\
0.224489795918367	0.183673469387755	0.0863695986521702	0.0863695986521702\\
0.224489795918367	0.204081632653061	0.0865076786278772	0.0865076786278772\\
0.224489795918367	0.224489795918367	0.0866433975699932	0.0866433975699932\\
0.224489795918367	0.244897959183673	nan	nan\\
0.224489795918367	0.26530612244898	nan	nan\\
0.224489795918367	0.285714285714286	nan	nan\\
0.224489795918367	0.306122448979592	nan	nan\\
0.224489795918367	0.326530612244898	nan	nan\\
0.224489795918367	0.346938775510204	nan	nan\\
0.224489795918367	0.36734693877551	nan	nan\\
0.224489795918367	0.387755102040816	nan	nan\\
0.224489795918367	0.408163265306122	nan	nan\\
0.224489795918367	0.428571428571429	nan	nan\\
0.224489795918367	0.448979591836735	nan	nan\\
0.224489795918367	0.469387755102041	nan	nan\\
0.224489795918367	0.489795918367347	nan	nan\\
0.224489795918367	0.510204081632653	nan	nan\\
0.224489795918367	0.530612244897959	nan	nan\\
0.224489795918367	0.551020408163265	nan	nan\\
0.224489795918367	0.571428571428571	nan	nan\\
0.224489795918367	0.591836734693878	nan	nan\\
0.224489795918367	0.612244897959184	nan	nan\\
0.224489795918367	0.63265306122449	nan	nan\\
0.224489795918367	0.653061224489796	nan	nan\\
0.224489795918367	0.673469387755102	nan	nan\\
0.224489795918367	0.693877551020408	nan	nan\\
0.224489795918367	0.714285714285714	nan	nan\\
0.224489795918367	0.73469387755102	nan	nan\\
0.224489795918367	0.755102040816326	nan	nan\\
0.224489795918367	0.775510204081633	nan	nan\\
0.224489795918367	0.795918367346939	nan	nan\\
0.224489795918367	0.816326530612245	nan	nan\\
0.224489795918367	0.836734693877551	nan	nan\\
0.224489795918367	0.857142857142857	nan	nan\\
0.224489795918367	0.877551020408163	nan	nan\\
0.224489795918367	0.897959183673469	nan	nan\\
0.224489795918367	0.918367346938776	nan	nan\\
0.224489795918367	0.938775510204082	nan	nan\\
0.224489795918367	0.959183673469388	nan	nan\\
0.224489795918367	0.979591836734694	nan	nan\\
0.224489795918367	1	nan	nan\\
0.244897959183673	0	0.0847881027063879	0.0847881027063879\\
0.244897959183673	0.0204081632653061	0.0849622356508668	0.0849622356508668\\
0.244897959183673	0.0408163265306122	0.085133996127756	0.085133996127756\\
0.244897959183673	0.0612244897959184	0.0853012102402581	0.0853012102402581\\
0.244897959183673	0.0816326530612245	0.0854660916198584	0.0854660916198584\\
0.244897959183673	0.102040816326531	0.0856260726507002	0.0856260726507002\\
0.244897959183673	0.122448979591837	0.0857837521079788	0.0857837521079788\\
0.244897959183673	0.142857142857143	0.0859361800871819	0.0859361800871819\\
0.244897959183673	0.163265306122449	0.0860863171150537	0.0860863171150537\\
0.244897959183673	0.183673469387755	0.0862308661828887	0.0862308661828887\\
0.244897959183673	0.204081632653061	0.0863731020671132	0.0863731020671132\\
0.244897959183673	0.224489795918367	0.0865094395572614	0.0865094395572614\\
0.244897959183673	0.244897959183673	0.0866433975699932	0.0866433975699932\\
0.244897959183673	0.26530612244898	nan	nan\\
0.244897959183673	0.285714285714286	nan	nan\\
0.244897959183673	0.306122448979592	nan	nan\\
0.244897959183673	0.326530612244898	nan	nan\\
0.244897959183673	0.346938775510204	nan	nan\\
0.244897959183673	0.36734693877551	nan	nan\\
0.244897959183673	0.387755102040816	nan	nan\\
0.244897959183673	0.408163265306122	nan	nan\\
0.244897959183673	0.428571428571429	nan	nan\\
0.244897959183673	0.448979591836735	nan	nan\\
0.244897959183673	0.469387755102041	nan	nan\\
0.244897959183673	0.489795918367347	nan	nan\\
0.244897959183673	0.510204081632653	nan	nan\\
0.244897959183673	0.530612244897959	nan	nan\\
0.244897959183673	0.551020408163265	nan	nan\\
0.244897959183673	0.571428571428571	nan	nan\\
0.244897959183673	0.591836734693878	nan	nan\\
0.244897959183673	0.612244897959184	nan	nan\\
0.244897959183673	0.63265306122449	nan	nan\\
0.244897959183673	0.653061224489796	nan	nan\\
0.244897959183673	0.673469387755102	nan	nan\\
0.244897959183673	0.693877551020408	nan	nan\\
0.244897959183673	0.714285714285714	nan	nan\\
0.244897959183673	0.73469387755102	nan	nan\\
0.244897959183673	0.755102040816326	nan	nan\\
0.244897959183673	0.775510204081633	nan	nan\\
0.244897959183673	0.795918367346939	nan	nan\\
0.244897959183673	0.816326530612245	nan	nan\\
0.244897959183673	0.836734693877551	nan	nan\\
0.244897959183673	0.857142857142857	nan	nan\\
0.244897959183673	0.877551020408163	nan	nan\\
0.244897959183673	0.897959183673469	nan	nan\\
0.244897959183673	0.918367346938776	nan	nan\\
0.244897959183673	0.938775510204082	nan	nan\\
0.244897959183673	0.959183673469388	nan	nan\\
0.244897959183673	0.979591836734694	nan	nan\\
0.244897959183673	1	nan	nan\\
0.26530612244898	0	0.0846299792311409	0.0846299792311409\\
0.26530612244898	0.0204081632653061	0.084806976337394	0.084806976337394\\
0.26530612244898	0.0408163265306122	0.0849797275359288	0.0849797275359288\\
0.26530612244898	0.0612244897959184	0.0851500864026684	0.0851500864026684\\
0.26530612244898	0.0816326530612245	0.0853158499742671	0.0853158499742671\\
0.26530612244898	0.102040816326531	0.0854792616177981	0.0854792616177981\\
0.26530612244898	0.122448979591837	0.0856377204414486	0.0856377204414486\\
0.26530612244898	0.142857142857143	0.0857938591324623	0.0857938591324623\\
0.26530612244898	0.163265306122449	0.0859446903176785	0.0859446903176785\\
0.26530612244898	0.183673469387755	0.0860932124214441	0.0860932124214441\\
0.26530612244898	0.204081632653061	0.086236087125527	0.086236087125527\\
0.26530612244898	0.224489795918367	0.0863766305764243	0.0863766305764243\\
0.26530612244898	0.244897959183673	0.0865112130664127	0.0865112130664127\\
0.26530612244898	0.26530612244898	0.0866433975699932	0.0866433975699932\\
0.26530612244898	0.285714285714286	nan	nan\\
0.26530612244898	0.306122448979592	nan	nan\\
0.26530612244898	0.326530612244898	nan	nan\\
0.26530612244898	0.346938775510204	nan	nan\\
0.26530612244898	0.36734693877551	nan	nan\\
0.26530612244898	0.387755102040816	nan	nan\\
0.26530612244898	0.408163265306122	nan	nan\\
0.26530612244898	0.428571428571429	nan	nan\\
0.26530612244898	0.448979591836735	nan	nan\\
0.26530612244898	0.469387755102041	nan	nan\\
0.26530612244898	0.489795918367347	nan	nan\\
0.26530612244898	0.510204081632653	nan	nan\\
0.26530612244898	0.530612244897959	nan	nan\\
0.26530612244898	0.551020408163265	nan	nan\\
0.26530612244898	0.571428571428571	nan	nan\\
0.26530612244898	0.591836734693878	nan	nan\\
0.26530612244898	0.612244897959184	nan	nan\\
0.26530612244898	0.63265306122449	nan	nan\\
0.26530612244898	0.653061224489796	nan	nan\\
0.26530612244898	0.673469387755102	nan	nan\\
0.26530612244898	0.693877551020408	nan	nan\\
0.26530612244898	0.714285714285714	nan	nan\\
0.26530612244898	0.73469387755102	nan	nan\\
0.26530612244898	0.755102040816326	nan	nan\\
0.26530612244898	0.775510204081633	nan	nan\\
0.26530612244898	0.795918367346939	nan	nan\\
0.26530612244898	0.816326530612245	nan	nan\\
0.26530612244898	0.836734693877551	nan	nan\\
0.26530612244898	0.857142857142857	nan	nan\\
0.26530612244898	0.877551020408163	nan	nan\\
0.26530612244898	0.897959183673469	nan	nan\\
0.26530612244898	0.918367346938776	nan	nan\\
0.26530612244898	0.938775510204082	nan	nan\\
0.26530612244898	0.959183673469388	nan	nan\\
0.26530612244898	0.979591836734694	nan	nan\\
0.26530612244898	1	nan	nan\\
0.285714285714286	0	0.0844722272601586	0.0844722272601586\\
0.285714285714286	0.0204081632653061	0.0846503305502483	0.0846503305502483\\
0.285714285714286	0.0408163265306122	0.0848259823231052	0.0848259823231052\\
0.285714285714286	0.0612244897959184	0.0849973423614848	0.0849973423614848\\
0.285714285714286	0.0816326530612245	0.0851662899713698	0.0851662899713698\\
0.285714285714286	0.102040816326531	0.0853305929955226	0.0853305929955226\\
0.285714285714286	0.122448979591837	0.0854925247316738	0.0854925247316738\\
0.285714285714286	0.142857142857143	0.0856494507302948	0.0856494507302948\\
0.285714285714286	0.163265306122449	0.0858040379199882	0.0858040379199882\\
0.285714285714286	0.183673469387755	0.0859532610583915	0.0859532610583915\\
0.285714285714286	0.204081632653061	0.0861001568998561	0.0861001568998561\\
0.285714285714286	0.224489795918367	0.0862413453256915	0.0862413453256915\\
0.285714285714286	0.244897959183673	0.086380184360853	0.086380184360853\\
0.285714285714286	0.26530612244898	0.0865129992454591	0.0865129992454591\\
0.285714285714286	0.285714285714286	0.0866433975699932	0.0866433975699932\\
0.285714285714286	0.306122448979592	nan	nan\\
0.285714285714286	0.326530612244898	nan	nan\\
0.285714285714286	0.346938775510204	nan	nan\\
0.285714285714286	0.36734693877551	nan	nan\\
0.285714285714286	0.387755102040816	nan	nan\\
0.285714285714286	0.408163265306122	nan	nan\\
0.285714285714286	0.428571428571429	nan	nan\\
0.285714285714286	0.448979591836735	nan	nan\\
0.285714285714286	0.469387755102041	nan	nan\\
0.285714285714286	0.489795918367347	nan	nan\\
0.285714285714286	0.510204081632653	nan	nan\\
0.285714285714286	0.530612244897959	nan	nan\\
0.285714285714286	0.551020408163265	nan	nan\\
0.285714285714286	0.571428571428571	nan	nan\\
0.285714285714286	0.591836734693878	nan	nan\\
0.285714285714286	0.612244897959184	nan	nan\\
0.285714285714286	0.63265306122449	nan	nan\\
0.285714285714286	0.653061224489796	nan	nan\\
0.285714285714286	0.673469387755102	nan	nan\\
0.285714285714286	0.693877551020408	nan	nan\\
0.285714285714286	0.714285714285714	nan	nan\\
0.285714285714286	0.73469387755102	nan	nan\\
0.285714285714286	0.755102040816326	nan	nan\\
0.285714285714286	0.775510204081633	nan	nan\\
0.285714285714286	0.795918367346939	nan	nan\\
0.285714285714286	0.816326530612245	nan	nan\\
0.285714285714286	0.836734693877551	nan	nan\\
0.285714285714286	0.857142857142857	nan	nan\\
0.285714285714286	0.877551020408163	nan	nan\\
0.285714285714286	0.897959183673469	nan	nan\\
0.285714285714286	0.918367346938776	nan	nan\\
0.285714285714286	0.938775510204082	nan	nan\\
0.285714285714286	0.959183673469388	nan	nan\\
0.285714285714286	0.979591836734694	nan	nan\\
0.285714285714286	1	nan	nan\\
0.306122448979592	0	0.0843132857246325	0.0843132857246325\\
0.306122448979592	0.0204081632653061	0.0844940545904238	0.0844940545904238\\
0.306122448979592	0.0408163265306122	0.0846708243553713	0.0846708243553713\\
0.306122448979592	0.0612244897959184	0.0848451215847425	0.0848451215847425\\
0.306122448979592	0.0816326530612245	0.0850150809769859	0.0850150809769859\\
0.306122448979592	0.102040816326531	0.0851826076264003	0.0851826076264003\\
0.306122448979592	0.122448979591837	0.0853454400244454	0.0853454400244454\\
0.306122448979592	0.142857142857143	0.0855058816169702	0.0855058816169702\\
0.306122448979592	0.163265306122449	0.0856612640977255	0.0856612640977255\\
0.306122448979592	0.183673469387755	0.0858142889793225	0.0858142889793225\\
0.306122448979592	0.204081632653061	0.085961892738634	0.085961892738634\\
0.306122448979592	0.224489795918367	0.0861071509015921	0.0861071509015921\\
0.306122448979592	0.244897959183673	0.0862466410497035	0.0862466410497035\\
0.306122448979592	0.26530612244898	0.0863837636024636	0.0863837636024636\\
0.306122448979592	0.285714285714286	0.0865147981851786	0.0865147981851786\\
0.306122448979592	0.306122448979592	0.0866433975699932	0.0866433975699932\\
0.306122448979592	0.326530612244898	nan	nan\\
0.306122448979592	0.346938775510204	nan	nan\\
0.306122448979592	0.36734693877551	nan	nan\\
0.306122448979592	0.387755102040816	nan	nan\\
0.306122448979592	0.408163265306122	nan	nan\\
0.306122448979592	0.428571428571429	nan	nan\\
0.306122448979592	0.448979591836735	nan	nan\\
0.306122448979592	0.469387755102041	nan	nan\\
0.306122448979592	0.489795918367347	nan	nan\\
0.306122448979592	0.510204081632653	nan	nan\\
0.306122448979592	0.530612244897959	nan	nan\\
0.306122448979592	0.551020408163265	nan	nan\\
0.306122448979592	0.571428571428571	nan	nan\\
0.306122448979592	0.591836734693878	nan	nan\\
0.306122448979592	0.612244897959184	nan	nan\\
0.306122448979592	0.63265306122449	nan	nan\\
0.306122448979592	0.653061224489796	nan	nan\\
0.306122448979592	0.673469387755102	nan	nan\\
0.306122448979592	0.693877551020408	nan	nan\\
0.306122448979592	0.714285714285714	nan	nan\\
0.306122448979592	0.73469387755102	nan	nan\\
0.306122448979592	0.755102040816326	nan	nan\\
0.306122448979592	0.775510204081633	nan	nan\\
0.306122448979592	0.795918367346939	nan	nan\\
0.306122448979592	0.816326530612245	nan	nan\\
0.306122448979592	0.836734693877551	nan	nan\\
0.306122448979592	0.857142857142857	nan	nan\\
0.306122448979592	0.877551020408163	nan	nan\\
0.306122448979592	0.897959183673469	nan	nan\\
0.306122448979592	0.918367346938776	nan	nan\\
0.306122448979592	0.938775510204082	nan	nan\\
0.306122448979592	0.959183673469388	nan	nan\\
0.306122448979592	0.979591836734694	nan	nan\\
0.306122448979592	1	nan	nan\\
0.326530612244898	0	0.084154571957629	0.084154571957629\\
0.326530612244898	0.0204081632653061	0.0843365649817949	0.0843365649817949\\
0.326530612244898	0.0408163265306122	0.0845160343634245	0.0845160343634245\\
0.326530612244898	0.0612244897959184	0.0846914616216483	0.0846914616216483\\
0.326530612244898	0.0816326530612245	0.084864395048946	0.084864395048946\\
0.326530612244898	0.102040816326531	0.0850329442381698	0.0850329442381698\\
0.326530612244898	0.122448979591837	0.0851990401653931	0.0851990401653931\\
0.326530612244898	0.142857142857143	0.0853603917866252	0.0853603917866252\\
0.326530612244898	0.163265306122449	0.0855193329336011	0.0855193329336011\\
0.326530612244898	0.183673469387755	0.0856731611283533	0.0856731611283533\\
0.326530612244898	0.204081632653061	0.0858246128227814	0.0858246128227814\\
0.326530612244898	0.224489795918367	0.0859705857907794	0.0859705857907794\\
0.326530612244898	0.244897959183673	0.0861141947804633	0.0861141947804633\\
0.326530612244898	0.26530612244898	0.0862519745657991	0.0862519745657991\\
0.326530612244898	0.285714285714286	0.0863873684846452	0.0863873684846452\\
0.326530612244898	0.306122448979592	0.0865166099770028	0.0865166099770028\\
0.326530612244898	0.326530612244898	0.0866433975699932	0.0866433975699932\\
0.326530612244898	0.346938775510204	nan	nan\\
0.326530612244898	0.36734693877551	nan	nan\\
0.326530612244898	0.387755102040816	nan	nan\\
0.326530612244898	0.408163265306122	nan	nan\\
0.326530612244898	0.428571428571429	nan	nan\\
0.326530612244898	0.448979591836735	nan	nan\\
0.326530612244898	0.469387755102041	nan	nan\\
0.326530612244898	0.489795918367347	nan	nan\\
0.326530612244898	0.510204081632653	nan	nan\\
0.326530612244898	0.530612244897959	nan	nan\\
0.326530612244898	0.551020408163265	nan	nan\\
0.326530612244898	0.571428571428571	nan	nan\\
0.326530612244898	0.591836734693878	nan	nan\\
0.326530612244898	0.612244897959184	nan	nan\\
0.326530612244898	0.63265306122449	nan	nan\\
0.326530612244898	0.653061224489796	nan	nan\\
0.326530612244898	0.673469387755102	nan	nan\\
0.326530612244898	0.693877551020408	nan	nan\\
0.326530612244898	0.714285714285714	nan	nan\\
0.326530612244898	0.73469387755102	nan	nan\\
0.326530612244898	0.755102040816326	nan	nan\\
0.326530612244898	0.775510204081633	nan	nan\\
0.326530612244898	0.795918367346939	nan	nan\\
0.326530612244898	0.816326530612245	nan	nan\\
0.326530612244898	0.836734693877551	nan	nan\\
0.326530612244898	0.857142857142857	nan	nan\\
0.326530612244898	0.877551020408163	nan	nan\\
0.326530612244898	0.897959183673469	nan	nan\\
0.326530612244898	0.918367346938776	nan	nan\\
0.326530612244898	0.938775510204082	nan	nan\\
0.326530612244898	0.959183673469388	nan	nan\\
0.326530612244898	0.979591836734694	nan	nan\\
0.326530612244898	1	nan	nan\\
0.346938775510204	0	0.0839948280333684	0.0839948280333684\\
0.346938775510204	0.0204081632653061	0.0841792996707787	0.0841792996707787\\
0.346938775510204	0.0408163265306122	0.0843600065700597	0.0843600065700597\\
0.346938775510204	0.0612244897959184	0.0845381676331229	0.0845381676331229\\
0.346938775510204	0.0816326530612245	0.08471224333175	0.08471224333175\\
0.346938775510204	0.102040816326531	0.0848838036479348	0.0848838036479348\\
0.346938775510204	0.122448979591837	0.0850509330070277	0.0850509330070277\\
0.346938775510204	0.142857142857143	0.0852155883911527	0.0852155883911527\\
0.346938775510204	0.163265306122449	0.0853754490128286	0.0853754490128286\\
0.346938775510204	0.183673469387755	0.0855328793459534	0.0855328793459534\\
0.346938775510204	0.204081632653061	0.085685142410938	0.085685142410938\\
0.346938775510204	0.224489795918367	0.0858350099662599	0.0858350099662599\\
0.346938775510204	0.244897959183673	0.0859793406502813	0.0859793406502813\\
0.346938775510204	0.26530612244898	0.0861212888928086	0.0861212888928086\\
0.346938775510204	0.285714285714286	0.086257346144142	0.086257346144142\\
0.346938775510204	0.306122448979592	0.0863909991921215	0.0863909991921215\\
0.346938775510204	0.326530612244898	0.0865184347130228	0.0865184347130228\\
0.346938775510204	0.346938775510204	0.0866433975699932	0.0866433975699932\\
0.346938775510204	0.36734693877551	nan	nan\\
0.346938775510204	0.387755102040816	nan	nan\\
0.346938775510204	0.408163265306122	nan	nan\\
0.346938775510204	0.428571428571429	nan	nan\\
0.346938775510204	0.448979591836735	nan	nan\\
0.346938775510204	0.469387755102041	nan	nan\\
0.346938775510204	0.489795918367347	nan	nan\\
0.346938775510204	0.510204081632653	nan	nan\\
0.346938775510204	0.530612244897959	nan	nan\\
0.346938775510204	0.551020408163265	nan	nan\\
0.346938775510204	0.571428571428571	nan	nan\\
0.346938775510204	0.591836734693878	nan	nan\\
0.346938775510204	0.612244897959184	nan	nan\\
0.346938775510204	0.63265306122449	nan	nan\\
0.346938775510204	0.653061224489796	nan	nan\\
0.346938775510204	0.673469387755102	nan	nan\\
0.346938775510204	0.693877551020408	nan	nan\\
0.346938775510204	0.714285714285714	nan	nan\\
0.346938775510204	0.73469387755102	nan	nan\\
0.346938775510204	0.755102040816326	nan	nan\\
0.346938775510204	0.775510204081633	nan	nan\\
0.346938775510204	0.795918367346939	nan	nan\\
0.346938775510204	0.816326530612245	nan	nan\\
0.346938775510204	0.836734693877551	nan	nan\\
0.346938775510204	0.857142857142857	nan	nan\\
0.346938775510204	0.877551020408163	nan	nan\\
0.346938775510204	0.897959183673469	nan	nan\\
0.346938775510204	0.918367346938776	nan	nan\\
0.346938775510204	0.938775510204082	nan	nan\\
0.346938775510204	0.959183673469388	nan	nan\\
0.346938775510204	0.979591836734694	nan	nan\\
0.346938775510204	1	nan	nan\\
0.36734693877551	0	0.0838351823950049	0.0838351823950049\\
0.36734693877551	0.0204081632653061	0.0840209821565146	0.0840209821565146\\
0.36734693877551	0.0408163265306122	0.0842041993831198	0.0842041993831198\\
0.36734693877551	0.0612244897959184	0.0843836115909418	0.0843836115909418\\
0.36734693877551	0.0816326530612245	0.0845604554592658	0.0845604554592658\\
0.36734693877551	0.102040816326531	0.0847331704757612	0.0847331704757612\\
0.36734693877551	0.122448979591837	0.0849033483196475	0.0849033483196475\\
0.36734693877551	0.142857142857143	0.0850690481517804	0.0850690481517804\\
0.36734693877551	0.163265306122449	0.0852322531117272	0.0852322531117272\\
0.36734693877551	0.183673469387755	0.0853906124390127	0.0853906124390127\\
0.36734693877551	0.204081632653061	0.0855465215229303	0.0855465215229303\\
0.36734693877551	0.224489795918367	0.0856972085384091	0.0856972085384091\\
0.36734693877551	0.244897959183673	0.0858454809292599	0.0858454809292599\\
0.36734693877551	0.26530612244898	0.0859881577556939	0.0859881577556939\\
0.36734693877551	0.285714285714286	0.086128433597513	0.086128433597513\\
0.36734693877551	0.306122448979592	0.0862627560568384	0.0862627560568384\\
0.36734693877551	0.326530612244898	0.0863946559109605	0.0863946559109605\\
0.36734693877551	0.346938775510204	0.0865202724859932	0.0865202724859932\\
0.36734693877551	0.36734693877551	0.0866433975699932	0.0866433975699932\\
0.36734693877551	0.387755102040816	nan	nan\\
0.36734693877551	0.408163265306122	nan	nan\\
0.36734693877551	0.428571428571429	nan	nan\\
0.36734693877551	0.448979591836735	nan	nan\\
0.36734693877551	0.469387755102041	nan	nan\\
0.36734693877551	0.489795918367347	nan	nan\\
0.36734693877551	0.510204081632653	nan	nan\\
0.36734693877551	0.530612244897959	nan	nan\\
0.36734693877551	0.551020408163265	nan	nan\\
0.36734693877551	0.571428571428571	nan	nan\\
0.36734693877551	0.591836734693878	nan	nan\\
0.36734693877551	0.612244897959184	nan	nan\\
0.36734693877551	0.63265306122449	nan	nan\\
0.36734693877551	0.653061224489796	nan	nan\\
0.36734693877551	0.673469387755102	nan	nan\\
0.36734693877551	0.693877551020408	nan	nan\\
0.36734693877551	0.714285714285714	nan	nan\\
0.36734693877551	0.73469387755102	nan	nan\\
0.36734693877551	0.755102040816326	nan	nan\\
0.36734693877551	0.775510204081633	nan	nan\\
0.36734693877551	0.795918367346939	nan	nan\\
0.36734693877551	0.816326530612245	nan	nan\\
0.36734693877551	0.836734693877551	nan	nan\\
0.36734693877551	0.857142857142857	nan	nan\\
0.36734693877551	0.877551020408163	nan	nan\\
0.36734693877551	0.897959183673469	nan	nan\\
0.36734693877551	0.918367346938776	nan	nan\\
0.36734693877551	0.938775510204082	nan	nan\\
0.36734693877551	0.959183673469388	nan	nan\\
0.36734693877551	0.979591836734694	nan	nan\\
0.36734693877551	1	nan	nan\\
0.387755102040816	0	0.0836746495881148	0.0836746495881148\\
0.387755102040816	0.0204081632653061	0.0838627577421502	0.0838627577421502\\
0.387755102040816	0.0408163265306122	0.0840473179212397	0.0840473179212397\\
0.387755102040816	0.0612244897959184	0.0842292722753711	0.0842292722753711\\
0.387755102040816	0.0816326530612245	0.0844073811546731	0.0844073811546731\\
0.387755102040816	0.102040816326531	0.084582898907636	0.084582898907636\\
0.387755102040816	0.122448979591837	0.0847542440510893	0.0847542440510893\\
0.387755102040816	0.142857142857143	0.0849230300078658	0.0849230300078658\\
0.387755102040816	0.163265306122449	0.0850872905468659	0.0850872905468659\\
0.387755102040816	0.183673469387755	0.0852490351404762	0.0852490351404762\\
0.387755102040816	0.204081632653061	0.0854058828063402	0.0854058828063402\\
0.387755102040816	0.224489795918367	0.0855602601379926	0.0855602601379926\\
0.387755102040816	0.244897959183673	0.0857093601078882	0.0857093601078882\\
0.387755102040816	0.26530612244898	0.0858560262349183	0.0858560262349183\\
0.387755102040816	0.285714285714286	0.0859970375486926	0.0859970375486926\\
0.387755102040816	0.306122448979592	0.0861356292560269	0.0861356292560269\\
0.387755102040816	0.326530612244898	0.0862682045779501	0.0862682045779501\\
0.387755102040816	0.346938775510204	0.0863983388285851	0.0863983388285851\\
0.387755102040816	0.36734693877551	0.0865221233893373	0.0865221233893373\\
0.387755102040816	0.387755102040816	0.0866433975699932	0.0866433975699932\\
0.387755102040816	0.408163265306122	nan	nan\\
0.387755102040816	0.428571428571429	nan	nan\\
0.387755102040816	0.448979591836735	nan	nan\\
0.387755102040816	0.469387755102041	nan	nan\\
0.387755102040816	0.489795918367347	nan	nan\\
0.387755102040816	0.510204081632653	nan	nan\\
0.387755102040816	0.530612244897959	nan	nan\\
0.387755102040816	0.551020408163265	nan	nan\\
0.387755102040816	0.571428571428571	nan	nan\\
0.387755102040816	0.591836734693878	nan	nan\\
0.387755102040816	0.612244897959184	nan	nan\\
0.387755102040816	0.63265306122449	nan	nan\\
0.387755102040816	0.653061224489796	nan	nan\\
0.387755102040816	0.673469387755102	nan	nan\\
0.387755102040816	0.693877551020408	nan	nan\\
0.387755102040816	0.714285714285714	nan	nan\\
0.387755102040816	0.73469387755102	nan	nan\\
0.387755102040816	0.755102040816326	nan	nan\\
0.387755102040816	0.775510204081633	nan	nan\\
0.387755102040816	0.795918367346939	nan	nan\\
0.387755102040816	0.816326530612245	nan	nan\\
0.387755102040816	0.836734693877551	nan	nan\\
0.387755102040816	0.857142857142857	nan	nan\\
0.387755102040816	0.877551020408163	nan	nan\\
0.387755102040816	0.897959183673469	nan	nan\\
0.387755102040816	0.918367346938776	nan	nan\\
0.387755102040816	0.938775510204082	nan	nan\\
0.387755102040816	0.959183673469388	nan	nan\\
0.387755102040816	0.979591836734694	nan	nan\\
0.387755102040816	1	nan	nan\\
0.408163265306122	0	0.0835141037539621	0.0835141037539621\\
0.408163265306122	0.0204081632653061	0.0837036260307009	0.0837036260307009\\
0.408163265306122	0.0408163265306122	0.0838905241238771	0.0838905241238771\\
0.408163265306122	0.0612244897959184	0.084073836550285	0.084073836550285\\
0.408163265306122	0.0816326530612245	0.0842545195343234	0.0842545195343234\\
0.408163265306122	0.102040816326531	0.0844313163799861	0.0844313163799861\\
0.408163265306122	0.122448979591837	0.0846054990502666	0.0846054990502666\\
0.408163265306122	0.142857142857143	0.0847754650623975	0.0847754650623975\\
0.408163265306122	0.163265306122449	0.0849428496623254	0.0849428496623254\\
0.408163265306122	0.183673469387755	0.0851056610729339	0.0851056610729339\\
0.408163265306122	0.204081632653061	0.0852659352961339	0.0852659352961339\\
0.408163265306122	0.224489795918367	0.0854212608611981	0.0854212608611981\\
0.408163265306122	0.244897959183673	0.0855740958691999	0.0855740958691999\\
0.408163265306122	0.26530612244898	0.0857215977207132	0.0857215977207132\\
0.408163265306122	0.285714285714286	0.0858666464100351	0.0858666464100351\\
0.408163265306122	0.306122448979592	0.0860059804740953	0.0860059804740953\\
0.408163265306122	0.326530612244898	0.0861428762323846	0.0861428762323846\\
0.408163265306122	0.346938775510204	0.0862736919835088	0.0862736919835088\\
0.408163265306122	0.36734693877551	0.0864020481337824	0.0864020481337824\\
0.408163265306122	0.387755102040816	0.0865239875171519	0.0865239875171519\\
0.408163265306122	0.408163265306122	0.0866433975699932	0.0866433975699932\\
0.408163265306122	0.428571428571429	nan	nan\\
0.408163265306122	0.448979591836735	nan	nan\\
0.408163265306122	0.469387755102041	nan	nan\\
0.408163265306122	0.489795918367347	nan	nan\\
0.408163265306122	0.510204081632653	nan	nan\\
0.408163265306122	0.530612244897959	nan	nan\\
0.408163265306122	0.551020408163265	nan	nan\\
0.408163265306122	0.571428571428571	nan	nan\\
0.408163265306122	0.591836734693878	nan	nan\\
0.408163265306122	0.612244897959184	nan	nan\\
0.408163265306122	0.63265306122449	nan	nan\\
0.408163265306122	0.653061224489796	nan	nan\\
0.408163265306122	0.673469387755102	nan	nan\\
0.408163265306122	0.693877551020408	nan	nan\\
0.408163265306122	0.714285714285714	nan	nan\\
0.408163265306122	0.73469387755102	nan	nan\\
0.408163265306122	0.755102040816326	nan	nan\\
0.408163265306122	0.775510204081633	nan	nan\\
0.408163265306122	0.795918367346939	nan	nan\\
0.408163265306122	0.816326530612245	nan	nan\\
0.408163265306122	0.836734693877551	nan	nan\\
0.408163265306122	0.857142857142857	nan	nan\\
0.408163265306122	0.877551020408163	nan	nan\\
0.408163265306122	0.897959183673469	nan	nan\\
0.408163265306122	0.918367346938776	nan	nan\\
0.408163265306122	0.938775510204082	nan	nan\\
0.408163265306122	0.959183673469388	nan	nan\\
0.408163265306122	0.979591836734694	nan	nan\\
0.408163265306122	1	nan	nan\\
0.428571428571429	0	0.0833527945175433	0.0833527945175433\\
0.428571428571429	0.0204081632653061	0.0835444745484039	0.0835444745484039\\
0.428571428571429	0.0408163265306122	0.0837328029004716	0.0837328029004716\\
0.428571428571429	0.0612244897959184	0.0839184828416106	0.0839184828416106\\
0.428571428571429	0.0816326530612245	0.084100539276213	0.084100539276213\\
0.428571428571429	0.102040816326531	0.0842799423532041	0.0842799423532041\\
0.428571428571429	0.122448979591837	0.0844554183939508	0.0844554183939508\\
0.428571428571429	0.142857142857143	0.0846282569656238	0.0846282569656238\\
0.428571428571429	0.163265306122449	0.0847968345215568	0.0847968345215568\\
0.428571428571429	0.183673469387755	0.0849628082388156	0.0849628082388156\\
0.428571428571429	0.204081632653061	0.0851241606168469	0.0851241606168469\\
0.428571428571429	0.224489795918367	0.0852829544028692	0.0852829544028692\\
0.428571428571429	0.244897959183673	0.0854367473552174	0.0854367473552174\\
0.428571428571429	0.26530612244898	0.0855880293992495	0.0855880293992495\\
0.428571428571429	0.285714285714286	0.085733921982463	0.085733921982463\\
0.428571428571429	0.306122448979592	0.0858773419851016	0.0858773419851016\\
0.428571428571429	0.326530612244898	0.0860149869798831	0.0860149869798831\\
0.428571428571429	0.346938775510204	0.0861501748932239	0.0861501748932239\\
0.428571428571429	0.36734693877551	0.0862792185515307	0.0862792185515307\\
0.428571428571429	0.387755102040816	0.0864057840167148	0.0864057840167148\\
0.428571428571429	0.408163265306122	0.0865258649642122	0.0865258649642122\\
0.428571428571429	0.428571428571429	0.0866433975699932	0.0866433975699932\\
0.428571428571429	0.448979591836735	nan	nan\\
0.428571428571429	0.469387755102041	nan	nan\\
0.428571428571429	0.489795918367347	nan	nan\\
0.428571428571429	0.510204081632653	nan	nan\\
0.428571428571429	0.530612244897959	nan	nan\\
0.428571428571429	0.551020408163265	nan	nan\\
0.428571428571429	0.571428571428571	nan	nan\\
0.428571428571429	0.591836734693878	nan	nan\\
0.428571428571429	0.612244897959184	nan	nan\\
0.428571428571429	0.63265306122449	nan	nan\\
0.428571428571429	0.653061224489796	nan	nan\\
0.428571428571429	0.673469387755102	nan	nan\\
0.428571428571429	0.693877551020408	nan	nan\\
0.428571428571429	0.714285714285714	nan	nan\\
0.428571428571429	0.73469387755102	nan	nan\\
0.428571428571429	0.755102040816326	nan	nan\\
0.428571428571429	0.775510204081633	nan	nan\\
0.428571428571429	0.795918367346939	nan	nan\\
0.428571428571429	0.816326530612245	nan	nan\\
0.428571428571429	0.836734693877551	nan	nan\\
0.428571428571429	0.857142857142857	nan	nan\\
0.428571428571429	0.877551020408163	nan	nan\\
0.428571428571429	0.897959183673469	nan	nan\\
0.428571428571429	0.918367346938776	nan	nan\\
0.428571428571429	0.938775510204082	nan	nan\\
0.428571428571429	0.959183673469388	nan	nan\\
0.428571428571429	0.979591836734694	nan	nan\\
0.428571428571429	1	nan	nan\\
0.448979591836735	0	0.0831913808441944	0.0831913808441944\\
0.448979591836735	0.0204081632653061	0.0833845412645648	0.0833845412645648\\
0.448979591836735	0.0408163265306122	0.0835750549013466	0.0835750549013466\\
0.448979591836735	0.0612244897959184	0.0837621815366314	0.0837621815366314\\
0.448979591836735	0.0816326530612245	0.0839466352031361	0.0839466352031361\\
0.448979591836735	0.102040816326531	0.0841274273410825	0.0841274273410825\\
0.448979591836735	0.122448979591837	0.0843055419319753	0.0843055419319753\\
0.448979591836735	0.142857142857143	0.0844796883318509	0.0844796883318509\\
0.448979591836735	0.163265306122449	0.0846511737387645	0.0846511737387645\\
0.448979591836735	0.183673469387755	0.0848183534476136	0.0848183534476136\\
0.448979591836735	0.204081632653061	0.0849829066992697	0.0849829066992697\\
0.448979591836735	0.224489795918367	0.0851427900716886	0.0851427900716886\\
0.448979591836735	0.244897959183673	0.0853000932903426	0.0853000932903426\\
0.448979591836735	0.26530612244898	0.0854523430452963	0.0854523430452963\\
0.448979591836735	0.285714285714286	0.0856020614155162	0.0856020614155162\\
0.448979591836735	0.306122448979592	0.0857463335029817	0.0857463335029817\\
0.448979591836735	0.326530612244898	0.0858881134943283	0.0858881134943283\\
0.448979591836735	0.346938775510204	0.0860240575172221	0.0860240575172221\\
0.448979591836735	0.36734693877551	0.0861575256078047	0.0861575256078047\\
0.448979591836735	0.387755102040816	0.08628478456203	0.08628478456203\\
0.448979591836735	0.408163265306122	0.0864095466689293	0.0864095466689293\\
0.448979591836735	0.428571428571429	0.0865277558259768	0.0865277558259768\\
0.448979591836735	0.448979591836735	0.0866433975699932	0.0866433975699932\\
0.448979591836735	0.469387755102041	nan	nan\\
0.448979591836735	0.489795918367347	nan	nan\\
0.448979591836735	0.510204081632653	nan	nan\\
0.448979591836735	0.530612244897959	nan	nan\\
0.448979591836735	0.551020408163265	nan	nan\\
0.448979591836735	0.571428571428571	nan	nan\\
0.448979591836735	0.591836734693878	nan	nan\\
0.448979591836735	0.612244897959184	nan	nan\\
0.448979591836735	0.63265306122449	nan	nan\\
0.448979591836735	0.653061224489796	nan	nan\\
0.448979591836735	0.673469387755102	nan	nan\\
0.448979591836735	0.693877551020408	nan	nan\\
0.448979591836735	0.714285714285714	nan	nan\\
0.448979591836735	0.73469387755102	nan	nan\\
0.448979591836735	0.755102040816326	nan	nan\\
0.448979591836735	0.775510204081633	nan	nan\\
0.448979591836735	0.795918367346939	nan	nan\\
0.448979591836735	0.816326530612245	nan	nan\\
0.448979591836735	0.836734693877551	nan	nan\\
0.448979591836735	0.857142857142857	nan	nan\\
0.448979591836735	0.877551020408163	nan	nan\\
0.448979591836735	0.897959183673469	nan	nan\\
0.448979591836735	0.918367346938776	nan	nan\\
0.448979591836735	0.938775510204082	nan	nan\\
0.448979591836735	0.959183673469388	nan	nan\\
0.448979591836735	0.979591836734694	nan	nan\\
0.448979591836735	1	nan	nan\\
0.469387755102041	0	0.0830293075454211	0.0830293075454211\\
0.469387755102041	0.0204081632653061	0.0832244954547774	0.0832244954547774\\
0.469387755102041	0.0408163265306122	0.0834165067098856	0.0834165067098856\\
0.469387755102041	0.0612244897959184	0.0836058462289324	0.0836058462289324\\
0.469387755102041	0.0816326530612245	0.083791763289166	0.083791763289166\\
0.469387755102041	0.102040816326531	0.0839749825230783	0.0839749825230783\\
0.469387755102041	0.122448979591837	0.0841545019962051	0.0841545019962051\\
0.469387755102041	0.142857142857143	0.0843313194775815	0.0843313194775815\\
0.469387755102041	0.163265306122449	0.084504127337094	0.084504127337094\\
0.469387755102041	0.183673469387755	0.0846742504614741	0.0846742504614741\\
0.469387755102041	0.204081632653061	0.0848400228667702	0.0848400228667702\\
0.469387755102041	0.224489795918367	0.0850031460118478	0.0850031460118478\\
0.469387755102041	0.244897959183673	0.0851615503367753	0.0851615503367753\\
0.469387755102041	0.26530612244898	0.0853173527937606	0.0853173527937606\\
0.469387755102041	0.285714285714286	0.0854680486936239	0.0854680486936239\\
0.469387755102041	0.306122448979592	0.0856161926100907	0.0856161926100907\\
0.469387755102041	0.326530612244898	0.0857588328964053	0.0857588328964053\\
0.469387755102041	0.346938775510204	0.0858989614756725	0.0858989614756725\\
0.469387755102041	0.36734693877551	0.0860331925404848	0.0860331925404848\\
0.469387755102041	0.387755102040816	0.0861649287480289	0.0861649287480289\\
0.469387755102041	0.408163265306122	0.0862903902970336	0.0862903902970336\\
0.469387755102041	0.428571428571429	0.0864133362833687	0.0864133362833687\\
0.469387755102041	0.448979591836735	0.0865296601985925	0.0865296601985925\\
0.469387755102041	0.469387755102041	0.0866433975699931	0.0866433975699931\\
0.469387755102041	0.489795918367347	nan	nan\\
0.469387755102041	0.510204081632653	nan	nan\\
0.469387755102041	0.530612244897959	nan	nan\\
0.469387755102041	0.551020408163265	nan	nan\\
0.469387755102041	0.571428571428571	nan	nan\\
0.469387755102041	0.591836734693878	nan	nan\\
0.469387755102041	0.612244897959184	nan	nan\\
0.469387755102041	0.63265306122449	nan	nan\\
0.469387755102041	0.653061224489796	nan	nan\\
0.469387755102041	0.673469387755102	nan	nan\\
0.469387755102041	0.693877551020408	nan	nan\\
0.469387755102041	0.714285714285714	nan	nan\\
0.469387755102041	0.73469387755102	nan	nan\\
0.469387755102041	0.755102040816326	nan	nan\\
0.469387755102041	0.775510204081633	nan	nan\\
0.469387755102041	0.795918367346939	nan	nan\\
0.469387755102041	0.816326530612245	nan	nan\\
0.469387755102041	0.836734693877551	nan	nan\\
0.469387755102041	0.857142857142857	nan	nan\\
0.469387755102041	0.877551020408163	nan	nan\\
0.469387755102041	0.897959183673469	nan	nan\\
0.469387755102041	0.918367346938776	nan	nan\\
0.469387755102041	0.938775510204082	nan	nan\\
0.469387755102041	0.959183673469388	nan	nan\\
0.469387755102041	0.979591836734694	nan	nan\\
0.469387755102041	1	nan	nan\\
0.489795918367347	0	0.0828670581929854	0.0828670581929854\\
0.489795918367347	0.0204081632653061	0.0830637731200115	0.0830637731200115\\
0.489795918367347	0.0408163265306122	0.0832578376452284	0.0832578376452284\\
0.489795918367347	0.0612244897959184	0.0834486923046542	0.0834486923046542\\
0.489795918367347	0.0816326530612245	0.0836368499540164	0.0836368499540164\\
0.489795918367347	0.102040816326531	0.0838215495184129	0.0838215495184129\\
0.489795918367347	0.122448979591837	0.0840035261232826	0.0840035261232826\\
0.489795918367347	0.142857142857143	0.084181764501964	0.084181764501964\\
0.489795918367347	0.163265306122449	0.0843572762041575	0.0843572762041575\\
0.489795918367347	0.183673469387755	0.084528736561147	0.084528736561147\\
0.489795918367347	0.204081632653061	0.0846974882323878	0.0846974882323878\\
0.489795918367347	0.224489795918367	0.0848618438123765	0.0848618438123765\\
0.489795918367347	0.244897959183673	0.0850235271510139	0.0850235271510139\\
0.489795918367347	0.26530612244898	0.085180442317673	0.085180442317673\\
0.489795918367347	0.285714285714286	0.0853347337539283	0.0853347337539283\\
0.489795918367347	0.306122448979592	0.085483865067706	0.085483865067706\\
0.489795918367347	0.326530612244898	0.0856304236798173	0.0856304236798173\\
0.489795918367347	0.346938775510204	0.0857714207811874	0.0857714207811874\\
0.489795918367347	0.36734693877551	0.0859098864708671	0.0859098864708671\\
0.489795918367347	0.387755102040816	0.0860423925072721	0.0860423925072721\\
0.489795918367347	0.408163265306122	0.0861723846884593	0.0861723846884593\\
0.489795918367347	0.428571428571429	0.0862960360405959	0.0862960360405959\\
0.489795918367347	0.448979591836735	0.0864171530543811	0.0864171530543811\\
0.489795918367347	0.469387755102041	0.0865315781788998	0.0865315781788998\\
0.489795918367347	0.489795918367347	0.0866433975699932	0.0866433975699932\\
0.489795918367347	0.510204081632653	nan	nan\\
0.489795918367347	0.530612244897959	nan	nan\\
0.489795918367347	0.551020408163265	nan	nan\\
0.489795918367347	0.571428571428571	nan	nan\\
0.489795918367347	0.591836734693878	nan	nan\\
0.489795918367347	0.612244897959184	nan	nan\\
0.489795918367347	0.63265306122449	nan	nan\\
0.489795918367347	0.653061224489796	nan	nan\\
0.489795918367347	0.673469387755102	nan	nan\\
0.489795918367347	0.693877551020408	nan	nan\\
0.489795918367347	0.714285714285714	nan	nan\\
0.489795918367347	0.73469387755102	nan	nan\\
0.489795918367347	0.755102040816326	nan	nan\\
0.489795918367347	0.775510204081633	nan	nan\\
0.489795918367347	0.795918367346939	nan	nan\\
0.489795918367347	0.816326530612245	nan	nan\\
0.489795918367347	0.836734693877551	nan	nan\\
0.489795918367347	0.857142857142857	nan	nan\\
0.489795918367347	0.877551020408163	nan	nan\\
0.489795918367347	0.897959183673469	nan	nan\\
0.489795918367347	0.918367346938776	nan	nan\\
0.489795918367347	0.938775510204082	nan	nan\\
0.489795918367347	0.959183673469388	nan	nan\\
0.489795918367347	0.979591836734694	nan	nan\\
0.489795918367347	1	nan	nan\\
0.510204081632653	0	0.0827042338540003	0.0827042338540003\\
0.510204081632653	0.0204081632653061	0.0829028655373153	0.0829028655373153\\
0.510204081632653	0.0408163265306122	0.083098475160257	0.083098475160257\\
0.510204081632653	0.0612244897959184	0.083291408940616	0.083291408940616\\
0.510204081632653	0.0816326530612245	0.0834810995115682	0.0834810995115682\\
0.510204081632653	0.102040816326531	0.0836680675067463	0.0836680675067463\\
0.510204081632653	0.122448979591837	0.0838515415947444	0.0838515415947444\\
0.510204081632653	0.142857142857143	0.0840322673331239	0.0840322673331239\\
0.510204081632653	0.163265306122449	0.0842092161276812	0.0842092161276812\\
0.510204081632653	0.183673469387755	0.0843834133332039	0.0843834133332039\\
0.510204081632653	0.204081632653061	0.0845535171634933	0.0845535171634933\\
0.510204081632653	0.224489795918367	0.0847208881570987	0.0847208881570987\\
0.510204081632653	0.244897959183673	0.0848838173249302	0.0848838173249302\\
0.510204081632653	0.26530612244898	0.0850440510976073	0.0850440510976073\\
0.510204081632653	0.285714285714286	0.085199466926217	0.085199466926217\\
0.510204081632653	0.306122448979592	0.0853522370173004	0.0853522370173004\\
0.510204081632653	0.326530612244898	0.0854997929403924	0.0854997929403924\\
0.510204081632653	0.346938775510204	0.0856447553263318	0.0856447553263318\\
0.510204081632653	0.36734693877551	0.0857840977801261	0.0857840977801261\\
0.510204081632653	0.387755102040816	0.0859208890254479	0.0859208890254479\\
0.510204081632653	0.408163265306122	0.0860516578784354	0.0860516578784354\\
0.510204081632653	0.428571428571429	0.0861798938063392	0.0861798938063392\\
0.510204081632653	0.448979591836735	0.086301722078813	0.086301722078813\\
0.510204081632653	0.469387755102041	0.0864209971777316	0.0864209971777316\\
0.510204081632653	0.489795918367347	0.0865335098644373	0.0865335098644373\\
0.510204081632653	0.510204081632653	0.0866433975699932	0.0866433975699932\\
0.510204081632653	0.530612244897959	nan	nan\\
0.510204081632653	0.551020408163265	nan	nan\\
0.510204081632653	0.571428571428571	nan	nan\\
0.510204081632653	0.591836734693878	nan	nan\\
0.510204081632653	0.612244897959184	nan	nan\\
0.510204081632653	0.63265306122449	nan	nan\\
0.510204081632653	0.653061224489796	nan	nan\\
0.510204081632653	0.673469387755102	nan	nan\\
0.510204081632653	0.693877551020408	nan	nan\\
0.510204081632653	0.714285714285714	nan	nan\\
0.510204081632653	0.73469387755102	nan	nan\\
0.510204081632653	0.755102040816326	nan	nan\\
0.510204081632653	0.775510204081633	nan	nan\\
0.510204081632653	0.795918367346939	nan	nan\\
0.510204081632653	0.816326530612245	nan	nan\\
0.510204081632653	0.836734693877551	nan	nan\\
0.510204081632653	0.857142857142857	nan	nan\\
0.510204081632653	0.877551020408163	nan	nan\\
0.510204081632653	0.897959183673469	nan	nan\\
0.510204081632653	0.918367346938776	nan	nan\\
0.510204081632653	0.938775510204082	nan	nan\\
0.510204081632653	0.959183673469388	nan	nan\\
0.510204081632653	0.979591836734694	nan	nan\\
0.510204081632653	1	nan	nan\\
0.530612244897959	0	0.0825411801556613	0.0825411801556613\\
0.530612244897959	0.0204081632653061	0.08274136732347	0.08274136732347\\
0.530612244897959	0.0408163265306122	0.0829389179888815	0.0829389179888815\\
0.530612244897959	0.0612244897959184	0.083133415224835	0.083133415224835\\
0.530612244897959	0.0816326530612245	0.0833252108731786	0.0833252108731786\\
0.530612244897959	0.102040816326531	0.083513729804362	0.083513729804362\\
0.530612244897959	0.122448979591837	0.0836995003250118	0.0836995003250118\\
0.530612244897959	0.142857142857143	0.0838817408983371	0.0838817408983371\\
0.530612244897959	0.163265306122449	0.084061207489758	0.084061207489758\\
0.530612244897959	0.183673469387755	0.084236858151524	0.084236858151524\\
0.530612244897959	0.204081632653061	0.0844097320937385	0.0844097320937385\\
0.530612244897959	0.224489795918367	0.0845784703116068	0.0845784703116068\\
0.530612244897959	0.244897959183673	0.0847444513482552	0.0847444513482552\\
0.530612244897959	0.26530612244898	0.0849059444520841	0.0849059444520841\\
0.530612244897959	0.285714285714286	0.0850647188389099	0.0850647188389099\\
0.530612244897959	0.306122448979592	0.085218625080535	0.085218625080535\\
0.530612244897959	0.326530612244898	0.0853698634360295	0.0853698634360295\\
0.530612244897959	0.346938775510204	0.0855158330899047	0.0855158330899047\\
0.530612244897959	0.36734693877551	0.0856591882560988	0.0856591882560988\\
0.530612244897959	0.387755102040816	0.0857968645203914	0.0857968645203914\\
0.530612244897959	0.408163265306122	0.0859319696887821	0.0859319696887821\\
0.530612244897959	0.428571428571429	0.0860609891180987	0.0860609891180987\\
0.530612244897959	0.448979591836735	0.0861874564816125	0.0861874564816125\\
0.530612244897959	0.469387755102041	0.0863074486998374	0.0863074486998374\\
0.530612244897959	0.489795918367347	0.0864248688506113	0.0864248688506113\\
0.530612244897959	0.510204081632653	0.0865354553534474	0.0865354553534474\\
0.530612244897959	0.530612244897959	0.0866433975699931	0.0866433975699931\\
0.530612244897959	0.551020408163265	nan	nan\\
0.530612244897959	0.571428571428571	nan	nan\\
0.530612244897959	0.591836734693878	nan	nan\\
0.530612244897959	0.612244897959184	nan	nan\\
0.530612244897959	0.63265306122449	nan	nan\\
0.530612244897959	0.653061224489796	nan	nan\\
0.530612244897959	0.673469387755102	nan	nan\\
0.530612244897959	0.693877551020408	nan	nan\\
0.530612244897959	0.714285714285714	nan	nan\\
0.530612244897959	0.73469387755102	nan	nan\\
0.530612244897959	0.755102040816326	nan	nan\\
0.530612244897959	0.775510204081633	nan	nan\\
0.530612244897959	0.795918367346939	nan	nan\\
0.530612244897959	0.816326530612245	nan	nan\\
0.530612244897959	0.836734693877551	nan	nan\\
0.530612244897959	0.857142857142857	nan	nan\\
0.530612244897959	0.877551020408163	nan	nan\\
0.530612244897959	0.897959183673469	nan	nan\\
0.530612244897959	0.918367346938776	nan	nan\\
0.530612244897959	0.938775510204082	nan	nan\\
0.530612244897959	0.959183673469388	nan	nan\\
0.530612244897959	0.979591836734694	nan	nan\\
0.530612244897959	1	nan	nan\\
0.551020408163265	0	0.0823776189387583	0.0823776189387583\\
0.551020408163265	0.0204081632653061	0.0825796296942004	0.0825796296942004\\
0.551020408163265	0.0408163265306122	0.0827787545329607	0.0827787545329607\\
0.551020408163265	0.0612244897959184	0.0829752171761983	0.0829752171761983\\
0.551020408163265	0.0816326530612245	0.0831685948845322	0.0831685948845322\\
0.551020408163265	0.102040816326531	0.0833592449829739	0.0833592449829739\\
0.551020408163265	0.122448979591837	0.0835465846674383	0.0835465846674383\\
0.551020408163265	0.142857142857143	0.0837311498548	0.0837311498548\\
0.551020408163265	0.163265306122449	0.0839121488190064	0.0839121488190064\\
0.551020408163265	0.183673469387755	0.08409034793833	0.08409034793833\\
0.551020408163265	0.204081632653061	0.0842646918604404	0.0842646918604404\\
0.551020408163265	0.224489795918367	0.0844362337224279	0.0844362337224279\\
0.551020408163265	0.244897959183673	0.0846035971809393	0.0846035971809393\\
0.551020408163265	0.26530612244898	0.0847681789256501	0.0847681789256501\\
0.551020408163265	0.285714285714286	0.0849282262486604	0.0849282262486604\\
0.551020408163265	0.306122448979592	0.08508553136871	0.08508553136871\\
0.551020408163265	0.326530612244898	0.0852379177050735	0.0852379177050735\\
0.551020408163265	0.346938775510204	0.0853876138680155	0.0853876138680155\\
0.551020408163265	0.36734693877551	0.0855319862998662	0.0855319862998662\\
0.551020408163265	0.387755102040816	0.0856737231804484	0.0856737231804484\\
0.551020408163265	0.408163265306122	0.0858097216335526	0.0858097216335526\\
0.551020408163265	0.428571428571429	0.0859431290140966	0.0859431290140966\\
0.551020408163265	0.448979591836735	0.0860703866936817	0.0860703866936817\\
0.551020408163265	0.469387755102041	0.086195073096943	0.086195073096943\\
0.551020408163265	0.489795918367347	0.0863132161938932	0.0863132161938932\\
0.551020408163265	0.510204081632653	0.0864287682716496	0.0864287682716496\\
0.551020408163265	0.530612244897959	0.0865374147448809	0.0865374147448809\\
0.551020408163265	0.551020408163265	0.0866433975699932	0.0866433975699932\\
0.551020408163265	0.571428571428571	nan	nan\\
0.551020408163265	0.591836734693878	nan	nan\\
0.551020408163265	0.612244897959184	nan	nan\\
0.551020408163265	0.63265306122449	nan	nan\\
0.551020408163265	0.653061224489796	nan	nan\\
0.551020408163265	0.673469387755102	nan	nan\\
0.551020408163265	0.693877551020408	nan	nan\\
0.551020408163265	0.714285714285714	nan	nan\\
0.551020408163265	0.73469387755102	nan	nan\\
0.551020408163265	0.755102040816326	nan	nan\\
0.551020408163265	0.775510204081633	nan	nan\\
0.551020408163265	0.795918367346939	nan	nan\\
0.551020408163265	0.816326530612245	nan	nan\\
0.551020408163265	0.836734693877551	nan	nan\\
0.551020408163265	0.857142857142857	nan	nan\\
0.551020408163265	0.877551020408163	nan	nan\\
0.551020408163265	0.897959183673469	nan	nan\\
0.551020408163265	0.918367346938776	nan	nan\\
0.551020408163265	0.938775510204082	nan	nan\\
0.551020408163265	0.959183673469388	nan	nan\\
0.551020408163265	0.979591836734694	nan	nan\\
0.551020408163265	1	nan	nan\\
0.571428571428571	0	0.0822137910239254	0.0822137910239254\\
0.571428571428571	0.0204081632653061	0.0824173699192368	0.0824173699192368\\
0.571428571428571	0.0408163265306122	0.0826183413818184	0.0826183413818184\\
0.571428571428571	0.0612244897959184	0.0828163971442747	0.0828163971442747\\
0.571428571428571	0.0816326530612245	0.0830117647355186	0.0830117647355186\\
0.571428571428571	0.102040816326531	0.0832040157216843	0.0832040157216843\\
0.571428571428571	0.122448979591837	0.0833935128183717	0.0833935128183717\\
0.571428571428571	0.142857142857143	0.0835796655956047	0.0835796655956047\\
0.571428571428571	0.163265306122449	0.0837630175504776	0.0837630175504776\\
0.571428571428571	0.183673469387755	0.0839427667560907	0.0839427667560907\\
0.571428571428571	0.204081632653061	0.0841196900321488	0.0841196900321488\\
0.571428571428571	0.224489795918367	0.0842927185501186	0.0842927185501186\\
0.571428571428571	0.244897959183673	0.0844629194637028	0.0844629194637028\\
0.571428571428571	0.26530612244898	0.0846288989549192	0.0846288989549192\\
0.571428571428571	0.285714285714286	0.0847920720163018	0.0847920720163018\\
0.571428571428571	0.306122448979592	0.0849506637766692	0.0849506637766692\\
0.571428571428571	0.326530612244898	0.0851064896873631	0.0851064896873631\\
0.571428571428571	0.346938775510204	0.0852573457306251	0.0852573457306251\\
0.571428571428571	0.36734693877551	0.0854054891769509	0.0854054891769509\\
0.571428571428571	0.387755102040816	0.0855482533593316	0.0855482533593316\\
0.571428571428571	0.408163265306122	0.0856883608156134	0.0856883608156134\\
0.571428571428571	0.428571428571429	0.0858226697556067	0.0858226697556067\\
0.571428571428571	0.448979591836735	0.0859543675585057	0.0859543675585057\\
0.571428571428571	0.469387755102041	0.0860798510759217	0.0860798510759217\\
0.571428571428571	0.489795918367347	0.0862027440377343	0.0862027440377343\\
0.571428571428571	0.510204081632653	0.0863190248532908	0.0863190248532908\\
0.571428571428571	0.530612244897959	0.0864326956409235	0.0864326956409235\\
0.571428571428571	0.551020408163265	0.0865393881384027	0.0865393881384027\\
0.571428571428571	0.571428571428571	0.0866433975699932	0.0866433975699932\\
0.571428571428571	0.591836734693878	nan	nan\\
0.571428571428571	0.612244897959184	nan	nan\\
0.571428571428571	0.63265306122449	nan	nan\\
0.571428571428571	0.653061224489796	nan	nan\\
0.571428571428571	0.673469387755102	nan	nan\\
0.571428571428571	0.693877551020408	nan	nan\\
0.571428571428571	0.714285714285714	nan	nan\\
0.571428571428571	0.73469387755102	nan	nan\\
0.571428571428571	0.755102040816326	nan	nan\\
0.571428571428571	0.775510204081633	nan	nan\\
0.571428571428571	0.795918367346939	nan	nan\\
0.571428571428571	0.816326530612245	nan	nan\\
0.571428571428571	0.836734693877551	nan	nan\\
0.571428571428571	0.857142857142857	nan	nan\\
0.571428571428571	0.877551020408163	nan	nan\\
0.571428571428571	0.897959183673469	nan	nan\\
0.571428571428571	0.918367346938776	nan	nan\\
0.571428571428571	0.938775510204082	nan	nan\\
0.571428571428571	0.959183673469388	nan	nan\\
0.571428571428571	0.979591836734694	nan	nan\\
0.571428571428571	1	nan	nan\\
0.591836734693878	0	0.0820495084745434	0.0820495084745434\\
0.591836734693878	0.0204081632653061	0.0822548327555879	0.0822548327555879\\
0.591836734693878	0.0408163265306122	0.0824573914316748	0.0824573914316748\\
0.591836734693878	0.0612244897959184	0.0826573169453657	0.0826573169453657\\
0.591836734693878	0.0816326530612245	0.0828542968316886	0.0828542968316886\\
0.591836734693878	0.102040816326531	0.0830485623115129	0.0830485623115129\\
0.591836734693878	0.122448979591837	0.0832396793297829	0.0832396793297829\\
0.591836734693878	0.142857142857143	0.083428015936433	0.083428015936433\\
0.591836734693878	0.163265306122449	0.0836129740938909	0.0836129740938909\\
0.591836734693878	0.183673469387755	0.0837951048750192	0.0837951048750192\\
0.591836734693878	0.204081632653061	0.0839735961183732	0.0839735961183732\\
0.591836734693878	0.224489795918367	0.0841492351328353	0.0841492351328353\\
0.591836734693878	0.244897959183673	0.0843209395249647	0.0843209395249647\\
0.591836734693878	0.26530612244898	0.0844897905698611	0.0844897905698611\\
0.591836734693878	0.285714285714286	0.0846543768249595	0.0846543768249595\\
0.591836734693878	0.306122448979592	0.0848161317545306	0.0848161317545306\\
0.591836734693878	0.326530612244898	0.0849732581053318	0.0849732581053318\\
0.591836734693878	0.346938775510204	0.0851275948018502	0.0851275948018502\\
0.591836734693878	0.36734693877551	0.0852769100943588	0.0852769100943588\\
0.591836734693878	0.387755102040816	0.0854234902323688	0.0854234902323688\\
0.591836734693878	0.408163265306122	0.0855646350628191	0.0855646350628191\\
0.591836734693878	0.428571428571429	0.085703101882766	0.085703101882766\\
0.591836734693878	0.448979591836735	0.085835709527007	0.085835709527007\\
0.591836734693878	0.469387755102041	0.0859656858830402	0.0859656858830402\\
0.591836734693878	0.489795918367347	0.0860893827388974	0.0860893827388974\\
0.591836734693878	0.510204081632653	0.0862104696921502	0.0862104696921502\\
0.591836734693878	0.530612244897959	0.0863248749724417	0.0863248749724417\\
0.591836734693878	0.551020408163265	0.0864366511599694	0.0864366511599694\\
0.591836734693878	0.571428571428571	0.0865413756343967	0.0865413756343967\\
0.591836734693878	0.591836734693878	0.0866433975699932	0.0866433975699932\\
0.591836734693878	0.612244897959184	nan	nan\\
0.591836734693878	0.63265306122449	nan	nan\\
0.591836734693878	0.653061224489796	nan	nan\\
0.591836734693878	0.673469387755102	nan	nan\\
0.591836734693878	0.693877551020408	nan	nan\\
0.591836734693878	0.714285714285714	nan	nan\\
0.591836734693878	0.73469387755102	nan	nan\\
0.591836734693878	0.755102040816326	nan	nan\\
0.591836734693878	0.775510204081633	nan	nan\\
0.591836734693878	0.795918367346939	nan	nan\\
0.591836734693878	0.816326530612245	nan	nan\\
0.591836734693878	0.836734693877551	nan	nan\\
0.591836734693878	0.857142857142857	nan	nan\\
0.591836734693878	0.877551020408163	nan	nan\\
0.591836734693878	0.897959183673469	nan	nan\\
0.591836734693878	0.918367346938776	nan	nan\\
0.591836734693878	0.938775510204082	nan	nan\\
0.591836734693878	0.959183673469388	nan	nan\\
0.591836734693878	0.979591836734694	nan	nan\\
0.591836734693878	1	nan	nan\\
0.612244897959184	0	0.0818849351155808	0.0818849351155808\\
0.612244897959184	0.0204081632653061	0.0820918271338305	0.0820918271338305\\
0.612244897959184	0.0408163265306122	0.0822961532012324	0.0822961532012324\\
0.612244897959184	0.0612244897959184	0.0824976852365632	0.0824976852365632\\
0.612244897959184	0.0816326530612245	0.0826965581200899	0.0826965581200899\\
0.612244897959184	0.102040816326531	0.0828924552813866	0.0828924552813866\\
0.612244897959184	0.122448979591837	0.0830856115577737	0.0830856115577737\\
0.612244897959184	0.142857142857143	0.0832755873132046	0.0832755873132046\\
0.612244897959184	0.163265306122449	0.0834627559032053	0.0834627559032053\\
0.612244897959184	0.183673469387755	0.0836465116774232	0.0836465116774232\\
0.612244897959184	0.204081632653061	0.0838274133001958	0.0838274133001958\\
0.612244897959184	0.224489795918367	0.0840046383240337	0.0840046383240337\\
0.612244897959184	0.244897959183673	0.0841789846104511	0.0841789846104511\\
0.612244897959184	0.26530612244898	0.0843493560980959	0.0843493560980959\\
0.612244897959184	0.285714285714286	0.0845168483011617	0.0845168483011617\\
0.612244897959184	0.306122448979592	0.084680031990473	0.084680031990473\\
0.612244897959184	0.326530612244898	0.0848403592820296	0.0848403592820296\\
0.612244897959184	0.346938775510204	0.084996010311108	0.084996010311108\\
0.612244897959184	0.36734693877551	0.0851488477258345	0.0851488477258345\\
0.612244897959184	0.387755102040816	0.0852966117398518	0.0852966117398518\\
0.612244897959184	0.408163265306122	0.0854416179096868	0.0854416179096868\\
0.612244897959184	0.428571428571429	0.0855811322103416	0.0855811322103416\\
0.612244897959184	0.448979591836735	0.0857179471080538	0.0857179471080538\\
0.612244897959184	0.469387755102041	0.0858488415926918	0.0858488415926918\\
0.612244897959184	0.489795918367347	0.0859770845526752	0.0859770845526752\\
0.612244897959184	0.510204081632653	0.0860989821600512	0.0860989821600512\\
0.612244897959184	0.530612244897959	0.0862182504511347	0.0862182504511347\\
0.612244897959184	0.551020408163265	0.0863307668478742	0.0863307668478742\\
0.612244897959184	0.571428571428571	0.0864406350317934	0.0864406350317934\\
0.612244897959184	0.591836734693878	0.086543377333971	0.086543377333971\\
0.612244897959184	0.612244897959184	0.0866433975699932	0.0866433975699932\\
0.612244897959184	0.63265306122449	nan	nan\\
0.612244897959184	0.653061224489796	nan	nan\\
0.612244897959184	0.673469387755102	nan	nan\\
0.612244897959184	0.693877551020408	nan	nan\\
0.612244897959184	0.714285714285714	nan	nan\\
0.612244897959184	0.73469387755102	nan	nan\\
0.612244897959184	0.755102040816326	nan	nan\\
0.612244897959184	0.775510204081633	nan	nan\\
0.612244897959184	0.795918367346939	nan	nan\\
0.612244897959184	0.816326530612245	nan	nan\\
0.612244897959184	0.836734693877551	nan	nan\\
0.612244897959184	0.857142857142857	nan	nan\\
0.612244897959184	0.877551020408163	nan	nan\\
0.612244897959184	0.897959183673469	nan	nan\\
0.612244897959184	0.918367346938776	nan	nan\\
0.612244897959184	0.938775510204082	nan	nan\\
0.612244897959184	0.959183673469388	nan	nan\\
0.612244897959184	0.979591836734694	nan	nan\\
0.612244897959184	1	nan	nan\\
0.63265306122449	0	0.0817199482058286	0.0817199482058286\\
0.63265306122449	0.0204081632653061	0.0819285195750048	0.0819285195750048\\
0.63265306122449	0.0408163265306122	0.0821344326447996	0.0821344326447996\\
0.63265306122449	0.0612244897959184	0.0823377541813125	0.0823377541813125\\
0.63265306122449	0.0816326530612245	0.0825382531070759	0.0825382531070759\\
0.63265306122449	0.102040816326531	0.082736066650304	0.082736066650304\\
0.63265306122449	0.122448979591837	0.0829308741910755	0.0829308741910755\\
0.63265306122449	0.142857142857143	0.0831229141371949	0.0831229141371949\\
0.63265306122449	0.163265306122449	0.0833117412870266	0.0833117412870266\\
0.63265306122449	0.183673469387755	0.0834977342939576	0.0834977342939576\\
0.63265306122449	0.204081632653061	0.0836802798713429	0.0836802798713429\\
0.63265306122449	0.224489795918367	0.0838599443067312	0.0838599443067312\\
0.63265306122449	0.244897959183673	0.0840358948006216	0.0840358948006216\\
0.63265306122449	0.26530612244898	0.0842089398436108	0.0842089398436108\\
0.63265306122449	0.285714285714286	0.084377969591344	0.084377969591344\\
0.63265306122449	0.306122448979592	0.084544093925909	0.084544093925909\\
0.63265306122449	0.326530612244898	0.0847058656588931	0.0847058656588931\\
0.63265306122449	0.346938775510204	0.0848647557479326	0.0848647557479326\\
0.63265306122449	0.36734693877551	0.0850189214777251	0.0850189214777251\\
0.63265306122449	0.387755102040816	0.0851702494797159	0.0851702494797159\\
0.63265306122449	0.408163265306122	0.085316451617123	0.085316451617123\\
0.63265306122449	0.428571428571429	0.0854598730902528	0.0854598730902528\\
0.63265306122449	0.448979591836735	0.08559774560744	0.08559774560744\\
0.63265306122449	0.469387755102041	0.0857328972226372	0.0857328972226372\\
0.63265306122449	0.489795918367347	0.0858620666021137	0.0858620666021137\\
0.63265306122449	0.510204081632653	0.0859885641363591	0.0859885641363591\\
0.63265306122449	0.530612244897959	0.0861086498202135	0.0861086498202135\\
0.63265306122449	0.551020408163265	0.0862260867084319	0.0862260867084319\\
0.63265306122449	0.571428571428571	0.0863367007782485	0.0863367007782485\\
0.63265306122449	0.591836734693878	0.0864446474608827	0.0864446474608827\\
0.63265306122449	0.612244897959184	0.0865453933389634	0.0865453933389634\\
0.63265306122449	0.63265306122449	0.0866433975699932	0.0866433975699932\\
0.63265306122449	0.653061224489796	nan	nan\\
0.63265306122449	0.673469387755102	nan	nan\\
0.63265306122449	0.693877551020408	nan	nan\\
0.63265306122449	0.714285714285714	nan	nan\\
0.63265306122449	0.73469387755102	nan	nan\\
0.63265306122449	0.755102040816326	nan	nan\\
0.63265306122449	0.775510204081633	nan	nan\\
0.63265306122449	0.795918367346939	nan	nan\\
0.63265306122449	0.816326530612245	nan	nan\\
0.63265306122449	0.836734693877551	nan	nan\\
0.63265306122449	0.857142857142857	nan	nan\\
0.63265306122449	0.877551020408163	nan	nan\\
0.63265306122449	0.897959183673469	nan	nan\\
0.63265306122449	0.918367346938776	nan	nan\\
0.63265306122449	0.938775510204082	nan	nan\\
0.63265306122449	0.959183673469388	nan	nan\\
0.63265306122449	0.979591836734694	nan	nan\\
0.63265306122449	1	nan	nan\\
0.653061224489796	0	0.0815546568368151	0.0815546568368151\\
0.653061224489796	0.0204081632653061	0.0817647852644693	0.0817647852644693\\
0.653061224489796	0.0408163265306122	0.0819723988451599	0.0819723988451599\\
0.653061224489796	0.0612244897959184	0.082177326862172	0.082177326862172\\
0.653061224489796	0.0816326530612245	0.0823796375253896	0.0823796375253896\\
0.653061224489796	0.102040816326531	0.0825790968285362	0.0825790968285362\\
0.653061224489796	0.122448979591837	0.0827758442898714	0.0827758442898714\\
0.653061224489796	0.142857142857143	0.0829695552697268	0.0829695552697268\\
0.653061224489796	0.163265306122449	0.0831604717222619	0.0831604717222619\\
0.653061224489796	0.183673469387755	0.0833481428769063	0.0833481428769063\\
0.653061224489796	0.204081632653061	0.0835329526933697	0.0835329526933697\\
0.653061224489796	0.224489795918367	0.0837142802107581	0.0837142802107581\\
0.653061224489796	0.244897959183673	0.0838926993844363	0.0838926993844363\\
0.653061224489796	0.26530612244898	0.084067366985048	0.084067366985048\\
0.653061224489796	0.285714285714286	0.0842391022195827	0.0842391022195827\\
0.653061224489796	0.306122448979592	0.08440678133527	0.08440678133527\\
0.653061224489796	0.326530612244898	0.0845715287205332	0.0845715287205332\\
0.653061224489796	0.346938775510204	0.0847318790457012	0.0847318790457012\\
0.653061224489796	0.36734693877551	0.0848893223088786	0.0848893223088786\\
0.653061224489796	0.387755102040816	0.0850419926962119	0.0850419926962119\\
0.653061224489796	0.408163265306122	0.0851918010906844	0.0851918010906844\\
0.653061224489796	0.428571428571429	0.0853364306826668	0.0853364306826668\\
0.653061224489796	0.448979591836735	0.0854782566613893	0.0854782566613893\\
0.653061224489796	0.469387755102041	0.0856144760652165	0.0856144760652165\\
0.653061224489796	0.489795918367347	0.085747952962725	0.085747952962725\\
0.653061224489796	0.510204081632653	0.0858753852092695	0.0858753852092695\\
0.653061224489796	0.530612244897959	0.0860001252070423	0.0860001252070423\\
0.653061224489796	0.551020408163265	0.0861183862036253	0.0861183862036253\\
0.653061224489796	0.571428571428571	0.0862339788606073	0.0862339788606073\\
0.653061224489796	0.591836734693878	0.0863426770643718	0.0863426770643718\\
0.653061224489796	0.612244897959184	0.0864486886532163	0.0864486886532163\\
0.653061224489796	0.63265306122449	0.0865474237519467	0.0865474237519467\\
0.653061224489796	0.653061224489796	0.0866433975699932	0.0866433975699932\\
0.653061224489796	0.673469387755102	nan	nan\\
0.653061224489796	0.693877551020408	nan	nan\\
0.653061224489796	0.714285714285714	nan	nan\\
0.653061224489796	0.73469387755102	nan	nan\\
0.653061224489796	0.755102040816326	nan	nan\\
0.653061224489796	0.775510204081633	nan	nan\\
0.653061224489796	0.795918367346939	nan	nan\\
0.653061224489796	0.816326530612245	nan	nan\\
0.653061224489796	0.836734693877551	nan	nan\\
0.653061224489796	0.857142857142857	nan	nan\\
0.653061224489796	0.877551020408163	nan	nan\\
0.653061224489796	0.897959183673469	nan	nan\\
0.653061224489796	0.918367346938776	nan	nan\\
0.653061224489796	0.938775510204082	nan	nan\\
0.653061224489796	0.959183673469388	nan	nan\\
0.653061224489796	0.979591836734694	nan	nan\\
0.653061224489796	1	nan	nan\\
0.673469387755102	0	0.081388983866251	0.081388983866251\\
0.673469387755102	0.0204081632653061	0.0816007350931336	0.0816007350931336\\
0.673469387755102	0.0408163265306122	0.0818099250321207	0.0818099250321207\\
0.673469387755102	0.0612244897959184	0.0820165748357124	0.0820165748357124\\
0.673469387755102	0.0816326530612245	0.0822205116534534	0.0822205116534534\\
0.673469387755102	0.102040816326531	0.0824218050727534	0.0824218050727534\\
0.673469387755102	0.122448979591837	0.0826202181980658	0.0826202181980658\\
0.673469387755102	0.142857142857143	0.0828158928025635	0.0828158928025635\\
0.673469387755102	0.163265306122449	0.0830085002374088	0.0830085002374088\\
0.673469387755102	0.183673469387755	0.0831982859952786	0.0831982859952786\\
0.673469387755102	0.204081632653061	0.0833847937190062	0.0833847937190062\\
0.673469387755102	0.224489795918367	0.0835684126956893	0.0835684126956893\\
0.673469387755102	0.244897959183673	0.0837485142407199	0.0837485142407199\\
0.673469387755102	0.26530612244898	0.0839256800323245	0.0839256800323245\\
0.673469387755102	0.285714285714286	0.08409905632359	0.08409905632359\\
0.673469387755102	0.306122448979592	0.0842694731343797	0.0842694731343797\\
0.673469387755102	0.326530612244898	0.0844357926691852	0.0844357926691852\\
0.673469387755102	0.346938775510204	0.0845991539696637	0.0845991539696637\\
0.673469387755102	0.36734693877551	0.0847580733744556	0.0847580733744556\\
0.673469387755102	0.387755102040816	0.0849140601290729	0.0849140601290729\\
0.673469387755102	0.408163265306122	0.0850652250649319	0.0850652250649319\\
0.673469387755102	0.428571428571429	0.0852135035927727	0.0852135035927727\\
0.673469387755102	0.448979591836735	0.0853565498994902	0.0853565498994902\\
0.673469387755102	0.469387755102041	0.0854967695164373	0.0854967695164373\\
0.673469387755102	0.489795918367347	0.0856313244003684	0.0856313244003684\\
0.673469387755102	0.510204081632653	0.0857631150696114	0.0857631150696114\\
0.673469387755102	0.530612244897959	0.0858887980727297	0.0858887980727297\\
0.673469387755102	0.551020408163265	0.0860117683417055	0.0860117683417055\\
0.673469387755102	0.571428571428571	0.0861281917979625	0.0861281917979625\\
0.673469387755102	0.591836734693878	0.0862419273070674	0.0862419273070674\\
0.673469387755102	0.612244897959184	0.0863486960092143	0.0863486960092143\\
0.673469387755102	0.63265306122449	0.0864527588162765	0.0864527588162765\\
0.673469387755102	0.653061224489796	0.086549468676234	0.086549468676234\\
0.673469387755102	0.673469387755102	0.0866433975699932	0.0866433975699932\\
0.673469387755102	0.693877551020408	nan	nan\\
0.673469387755102	0.714285714285714	nan	nan\\
0.673469387755102	0.73469387755102	nan	nan\\
0.673469387755102	0.755102040816326	nan	nan\\
0.673469387755102	0.775510204081633	nan	nan\\
0.673469387755102	0.795918367346939	nan	nan\\
0.673469387755102	0.816326530612245	nan	nan\\
0.673469387755102	0.836734693877551	nan	nan\\
0.673469387755102	0.857142857142857	nan	nan\\
0.673469387755102	0.877551020408163	nan	nan\\
0.673469387755102	0.897959183673469	nan	nan\\
0.673469387755102	0.918367346938776	nan	nan\\
0.673469387755102	0.938775510204082	nan	nan\\
0.673469387755102	0.959183673469388	nan	nan\\
0.673469387755102	0.979591836734694	nan	nan\\
0.673469387755102	1	nan	nan\\
0.693877551020408	0	0.0812230007152176	0.0812230007152176\\
0.693877551020408	0.0204081632653061	0.0814362905971408	0.0814362905971408\\
0.693877551020408	0.0408163265306122	0.0816471237977593	0.0816471237977593\\
0.693877551020408	0.0612244897959184	0.0818553694532942	0.0818553694532942\\
0.693877551020408	0.0816326530612245	0.0820610494661535	0.0820610494661535\\
0.693877551020408	0.102040816326531	0.0822639888984636	0.0822639888984636\\
0.693877551020408	0.122448979591837	0.0824642586728634	0.0824642586728634\\
0.693877551020408	0.142857142857143	0.0826616190243593	0.0826616190243593\\
0.693877551020408	0.163265306122449	0.0828562139623299	0.0828562139623299\\
0.693877551020408	0.183673469387755	0.0830477108251819	0.0830477108251819\\
0.693877551020408	0.204081632653061	0.083236358648549	0.083236358648549\\
0.693877551020408	0.224489795918367	0.0834216954599539	0.0834216954599539\\
0.693877551020408	0.244897959183673	0.0836041159048636	0.0836041159048636\\
0.693877551020408	0.26530612244898	0.083782983516217	0.083782983516217\\
0.693877551020408	0.285714285714286	0.0839588877587148	0.0839588877587148\\
0.693877551020408	0.306122448979592	0.0841309642719063	0.0841309642719063\\
0.693877551020408	0.326530612244898	0.0843000539928425	0.0843000539928425\\
0.693877551020408	0.346938775510204	0.0844650049411776	0.0844650049411776\\
0.693877551020408	0.36734693877551	0.0846269709661988	0.0846269709661988\\
0.693877551020408	0.387755102040816	0.0847844498768264	0.0847844498768264\\
0.693877551020408	0.408163265306122	0.0849389703803481	0.0849389703803481\\
0.693877551020408	0.428571428571429	0.0850886196896215	0.0850886196896215\\
0.693877551020408	0.448979591836735	0.0852353580269074	0.0852353580269074\\
0.693877551020408	0.469387755102041	0.0853768102371484	0.0853768102371484\\
0.693877551020408	0.489795918367347	0.0855154125548004	0.0855154125548004\\
0.693877551020408	0.510204081632653	0.0856482914352233	0.0856482914352233\\
0.693877551020408	0.530612244897959	0.0857783842897128	0.0857783842897128\\
0.693877551020408	0.551020408163265	0.0859023058556695	0.0859023058556695\\
0.693877551020408	0.571428571428571	0.0860234941213895	0.0860234941213895\\
0.693877551020408	0.591836734693878	0.08613806709436	0.08613806709436\\
0.693877551020408	0.612244897959184	0.0862499324500812	0.0862499324500812\\
0.693877551020408	0.63265306122449	0.0863547579179246	0.0863547579179246\\
0.693877551020408	0.653061224489796	0.0864568581590595	0.0864568581590595\\
0.693877551020408	0.673469387755102	0.086551528215884	0.086551528215884\\
0.693877551020408	0.693877551020408	0.0866433975699932	0.0866433975699932\\
0.693877551020408	0.714285714285714	nan	nan\\
0.693877551020408	0.73469387755102	nan	nan\\
0.693877551020408	0.755102040816326	nan	nan\\
0.693877551020408	0.775510204081633	nan	nan\\
0.693877551020408	0.795918367346939	nan	nan\\
0.693877551020408	0.816326530612245	nan	nan\\
0.693877551020408	0.836734693877551	nan	nan\\
0.693877551020408	0.857142857142857	nan	nan\\
0.693877551020408	0.877551020408163	nan	nan\\
0.693877551020408	0.897959183673469	nan	nan\\
0.693877551020408	0.918367346938776	nan	nan\\
0.693877551020408	0.938775510204082	nan	nan\\
0.693877551020408	0.959183673469388	nan	nan\\
0.693877551020408	0.979591836734694	nan	nan\\
0.693877551020408	1	nan	nan\\
0.714285714285714	0	0.0810566611264546	0.0810566611264546\\
0.714285714285714	0.0204081632653061	0.0812715243719331	0.0812715243719331\\
0.714285714285714	0.0408163265306122	0.0814839154414416	0.0814839154414416\\
0.714285714285714	0.0612244897959184	0.0816938249454651	0.0816938249454651\\
0.714285714285714	0.0816326530612245	0.081901120485329	0.081901120485329\\
0.714285714285714	0.102040816326531	0.0821058246663467	0.0821058246663467\\
0.714285714285714	0.122448979591837	0.0823077604890398	0.0823077604890398\\
0.714285714285714	0.142857142857143	0.0825070001856694	0.0825070001856694\\
0.714285714285714	0.163265306122449	0.0827033011275441	0.0827033011275441\\
0.714285714285714	0.183673469387755	0.082896809553507	0.082896809553507\\
0.714285714285714	0.204081632653061	0.0830871887750392	0.0830871887750392\\
0.714285714285714	0.224489795918367	0.0832746913845253	0.0832746913845253\\
0.714285714285714	0.244897959183673	0.0834588497568261	0.0834588497568261\\
0.714285714285714	0.26530612244898	0.0836400639346532	0.0836400639346532\\
0.714285714285714	0.285714285714286	0.0838176896021852	0.0838176896021852\\
0.714285714285714	0.306122448979592	0.0839923240813243	0.0839923240813243\\
0.714285714285714	0.326530612244898	0.0841630922950609	0.0841630922950609\\
0.714285714285714	0.346938775510204	0.0843308462087176	0.0843308462087176\\
0.714285714285714	0.36734693877551	0.0844944195081454	0.0844944195081454\\
0.714285714285714	0.387755102040816	0.0846549810113737	0.0846549810113737\\
0.714285714285714	0.408163265306122	0.084811009792632	0.084811009792632\\
0.714285714285714	0.428571428571429	0.0849640542422213	0.0849640542422213\\
0.714285714285714	0.448979591836735	0.0851121776834273	0.0851121776834273\\
0.714285714285714	0.469387755102041	0.0852573654409597	0.0852573654409597\\
0.714285714285714	0.489795918367347	0.0853972126717834	0.0853972126717834\\
0.714285714285714	0.510204081632653	0.0855341866819881	0.0855341866819881\\
0.714285714285714	0.530612244897959	0.0856653779977739	0.0856653779977739\\
0.714285714285714	0.551020408163265	0.0857937613746035	0.0857937613746035\\
0.714285714285714	0.571428571428571	0.0859159092258987	0.0859159092258987\\
0.714285714285714	0.591836734693878	0.0860353031312236	0.0860353031312236\\
0.714285714285714	0.612244897959184	0.0861480125874353	0.0861480125874353\\
0.714285714285714	0.63265306122449	0.0862579946948006	0.0862579946948006\\
0.714285714285714	0.653061224489796	0.0863608630978454	0.0863608630978454\\
0.714285714285714	0.673469387755102	0.0864609868920878	0.0864609868920878\\
0.714285714285714	0.693877551020408	0.0865536024757068	0.0865536024757068\\
0.714285714285714	0.714285714285714	0.0866433975699932	0.0866433975699932\\
0.714285714285714	0.73469387755102	nan	nan\\
0.714285714285714	0.755102040816326	nan	nan\\
0.714285714285714	0.775510204081633	nan	nan\\
0.714285714285714	0.795918367346939	nan	nan\\
0.714285714285714	0.816326530612245	nan	nan\\
0.714285714285714	0.836734693877551	nan	nan\\
0.714285714285714	0.857142857142857	nan	nan\\
0.714285714285714	0.877551020408163	nan	nan\\
0.714285714285714	0.897959183673469	nan	nan\\
0.714285714285714	0.918367346938776	nan	nan\\
0.714285714285714	0.938775510204082	nan	nan\\
0.714285714285714	0.959183673469388	nan	nan\\
0.714285714285714	0.979591836734694	nan	nan\\
0.714285714285714	1	nan	nan\\
0.73469387755102	0	0.080890011406825	0.080890011406825\\
0.73469387755102	0.0204081632653061	0.0811063893534161	0.0811063893534161\\
0.73469387755102	0.0408163265306122	0.0813203736644769	0.0813203736644769\\
0.73469387755102	0.0612244897959184	0.0815318604290866	0.0815318604290866\\
0.73469387755102	0.0816326530612245	0.0817408405415328	0.0817408405415328\\
0.73469387755102	0.102040816326531	0.0819471800980039	0.0819471800980039\\
0.73469387755102	0.122448979591837	0.0821509023769109	0.0821509023769109\\
0.73469387755102	0.142857142857143	0.0823518283288541	0.0823518283288541\\
0.73469387755102	0.163265306122449	0.0825500314818517	0.0825500314818517\\
0.73469387755102	0.183673469387755	0.0827452663391008	0.0827452663391008\\
0.73469387755102	0.204081632653061	0.0829376813709833	0.0829376813709833\\
0.73469387755102	0.224489795918367	0.0831269358398801	0.0831269358398801\\
0.73469387755102	0.244897959183673	0.083313285915933	0.083313285915933\\
0.73469387755102	0.26530612244898	0.0834962582771515	0.0834962582771515\\
0.73469387755102	0.285714285714286	0.0836762584087332	0.0836762584087332\\
0.73469387755102	0.306122448979592	0.0838526340735272	0.0838526340735272\\
0.73469387755102	0.326530612244898	0.0840259905273516	0.0840259905273516\\
0.73469387755102	0.346938775510204	0.0841954418675532	0.0841954418675532\\
0.73469387755102	0.36734693877551	0.0843618512047302	0.0843618512047302\\
0.73469387755102	0.387755102040816	0.0845240377358322	0.0845240377358322\\
0.73469387755102	0.408163265306122	0.084683185414824	0.084683185414824\\
0.73469387755102	0.428571428571429	0.0848377543698778	0.0848377543698778\\
0.73469387755102	0.448979591836735	0.084989312901952	0.084989312901952\\
0.73469387755102	0.469387755102041	0.0851359001669466	0.0851359001669466\\
0.73469387755102	0.489795918367347	0.0852795268897955	0.0852795268897955\\
0.73469387755102	0.510204081632653	0.0854177581861623	0.0854177581861623\\
0.73469387755102	0.530612244897959	0.0855530928096599	0.0855530928096599\\
0.73469387755102	0.551020408163265	0.0856825849217136	0.0856825849217136\\
0.73469387755102	0.571428571428571	0.085809247081053	0.085809247081053\\
0.73469387755102	0.591836734693878	0.085929608855893	0.085929608855893\\
0.73469387755102	0.612244897959184	0.0860471959604552	0.0860471959604552\\
0.73469387755102	0.63265306122449	0.0861580287753132	0.0861580287753132\\
0.73469387755102	0.653061224489796	0.0862661144492816	0.0862661144492816\\
0.73469387755102	0.673469387755102	0.0863670118585296	0.0863670118585296\\
0.73469387755102	0.693877551020408	0.0864651452274204	0.0864651452274204\\
0.73469387755102	0.714285714285714	0.0865556915612689	0.0865556915612689\\
0.73469387755102	0.73469387755102	0.0866433975699932	0.0866433975699932\\
0.73469387755102	0.755102040816326	nan	nan\\
0.73469387755102	0.775510204081633	nan	nan\\
0.73469387755102	0.795918367346939	nan	nan\\
0.73469387755102	0.816326530612245	nan	nan\\
0.73469387755102	0.836734693877551	nan	nan\\
0.73469387755102	0.857142857142857	nan	nan\\
0.73469387755102	0.877551020408163	nan	nan\\
0.73469387755102	0.897959183673469	nan	nan\\
0.73469387755102	0.918367346938776	nan	nan\\
0.73469387755102	0.938775510204082	nan	nan\\
0.73469387755102	0.959183673469388	nan	nan\\
0.73469387755102	0.979591836734694	nan	nan\\
0.73469387755102	1	nan	nan\\
0.755102040816326	0	0.080723025565247	0.080723025565247\\
0.755102040816326	0.0204081632653061	0.0809409326023334	0.0809409326023334\\
0.755102040816326	0.0408163265306122	0.0811564506544401	0.0811564506544401\\
0.755102040816326	0.0612244897959184	0.0813695506688461	0.0813695506688461\\
0.755102040816326	0.0816326530612245	0.0815801276028617	0.0815801276028617\\
0.755102040816326	0.102040816326531	0.081788172602214	0.081788172602214\\
0.755102040816326	0.122448979591837	0.0819935502733039	0.0819935502733039\\
0.755102040816326	0.142857142857143	0.082196284549496	0.082196284549496\\
0.755102040816326	0.163265306122449	0.0823961943333095	0.0823961943333095\\
0.755102040816326	0.183673469387755	0.0825933544430043	0.0825933544430043\\
0.755102040816326	0.204081632653061	0.0827875165018235	0.0827875165018235\\
0.755102040816326	0.224489795918367	0.0829788312203357	0.0829788312203357\\
0.755102040816326	0.244897959183673	0.0831669537835058	0.0831669537835058\\
0.755102040816326	0.26530612244898	0.0833521439658783	0.0833521439658783\\
0.755102040816326	0.285714285714286	0.0835339226989271	0.0835339226989271\\
0.755102040816326	0.306122448979592	0.083712700960782	0.083712700960782\\
0.755102040816326	0.326530612244898	0.0838878185151409	0.0838878185151409\\
0.755102040816326	0.346938775510204	0.0840598886335564	0.0840598886335564\\
0.755102040816326	0.36734693877551	0.0842280144733535	0.0842280144733535\\
0.755102040816326	0.387755102040816	0.0843930704126542	0.0843930704126542\\
0.755102040816326	0.408163265306122	0.0845538609988668	0.0845538609988668\\
0.755102040816326	0.428571428571429	0.0847115854946484	0.0847115854946484\\
0.755102040816326	0.448979591836735	0.084864684864798	0.084864684864798\\
0.755102040816326	0.469387755102041	0.0850147475545973	0.0850147475545973\\
0.755102040816326	0.489795918367347	0.0851597882682683	0.0851597882682683\\
0.755102040816326	0.510204081632653	0.0853018434353255	0.0853018434353255\\
0.755102040816326	0.530612244897959	0.0854384477697169	0.0854384477697169\\
0.755102040816326	0.551020408163265	0.0855721318556679	0.0855721318556679\\
0.755102040816326	0.571428571428571	0.0856999130464729	0.0856999130464729\\
0.755102040816326	0.591836734693878	0.0858248421710627	0.0858248421710627\\
0.755102040816326	0.612244897959184	0.0859434054228253	0.0859434054228253\\
0.755102040816326	0.63265306122449	0.0860591732024794	0.0860591732024794\\
0.755102040816326	0.653061224489796	0.0861681161596504	0.0861681161596504\\
0.755102040816326	0.673469387755102	0.0862742921245053	0.0862742921245053\\
0.755102040816326	0.693877551020408	0.0863732045117561	0.0863732045117561\\
0.755102040816326	0.714285714285714	0.0864693333786651	0.0864693333786651\\
0.755102040816326	0.73469387755102	0.0865577955788994	0.0865577955788994\\
0.755102040816326	0.755102040816326	0.0866433975699931	0.0866433975699931\\
0.755102040816326	0.775510204081633	nan	nan\\
0.755102040816326	0.795918367346939	nan	nan\\
0.755102040816326	0.816326530612245	nan	nan\\
0.755102040816326	0.836734693877551	nan	nan\\
0.755102040816326	0.857142857142857	nan	nan\\
0.755102040816326	0.877551020408163	nan	nan\\
0.755102040816326	0.897959183673469	nan	nan\\
0.755102040816326	0.918367346938776	nan	nan\\
0.755102040816326	0.938775510204082	nan	nan\\
0.755102040816326	0.959183673469388	nan	nan\\
0.755102040816326	0.979591836734694	nan	nan\\
0.755102040816326	1	nan	nan\\
0.775510204081633	0	0.080555733683361	0.080555733683361\\
0.775510204081633	0.0204081632653061	0.0807751276610221	0.0807751276610221\\
0.775510204081633	0.0408163265306122	0.0809921941803115	0.0809921941803115\\
0.775510204081633	0.0612244897959184	0.0812068471406346	0.0812068471406346\\
0.775510204081633	0.0816326530612245	0.0814190574721682	0.0814190574721682\\
0.775510204081633	0.102040816326531	0.081628719018107	0.081628719018107\\
0.775510204081633	0.122448979591837	0.0818358231550504	0.0818358231550504\\
0.775510204081633	0.142857142857143	0.0820402330052863	0.0820402330052863\\
0.775510204081633	0.163265306122449	0.0822419731469875	0.0822419731469875\\
0.775510204081633	0.183673469387755	0.0824408604294871	0.0824408604294871\\
0.775510204081633	0.204081632653061	0.0826369709617823	0.0826369709617823\\
0.775510204081633	0.224489795918367	0.0828300534698096	0.0828300534698096\\
0.775510204081633	0.244897959183673	0.0830202609179426	0.0830202609179426\\
0.775510204081633	0.26530612244898	0.0832072443806328	0.0832072443806328\\
0.775510204081633	0.285714285714286	0.0833912672679436	0.0833912672679436\\
0.775510204081633	0.306122448979592	0.0835718447106445	0.0835718447106445\\
0.775510204081633	0.326530612244898	0.0837493932345655	0.0837493932345655\\
0.775510204081633	0.346938775510204	0.0839232445219544	0.0839232445219544\\
0.775510204081633	0.36734693877551	0.0840940199463329	0.0840940199463329\\
0.775510204081633	0.387755102040816	0.0842608116059425	0.0842608116059425\\
0.775510204081633	0.408163265306122	0.0844245052733786	0.0844245052733786\\
0.775510204081633	0.428571428571429	0.0845838906808049	0.0845838906808049\\
0.775510204081633	0.448979591836735	0.0847401825774697	0.0847401825774697\\
0.775510204081633	0.469387755102041	0.0848918025418979	0.0848918025418979\\
0.775510204081633	0.489795918367347	0.0850403594030675	0.0850403594030675\\
0.775510204081633	0.510204081632653	0.0851838431230147	0.0851838431230147\\
0.775510204081633	0.530612244897959	0.085324316146554	0.085324316146554\\
0.775510204081633	0.551020408163265	0.0854592824185839	0.0854592824185839\\
0.775510204081633	0.571428571428571	0.0855913047441007	0.0855913047441007\\
0.775510204081633	0.591836734693878	0.0857173632172559	0.0857173632172559\\
0.775510204081633	0.612244897959184	0.0858405474119025	0.0858405474119025\\
0.775510204081633	0.63265306122449	0.0859572996085969	0.0859572996085969\\
0.775510204081633	0.653061224489796	0.086071235454868	0.086071235454868\\
0.775510204081633	0.673469387755102	0.0861782752456599	0.0861782752456599\\
0.775510204081633	0.693877551020408	0.0862825281343996	0.0862825281343996\\
0.775510204081633	0.714285714285714	0.086379441371546	0.086379441371546\\
0.775510204081633	0.73469387755102	0.0864735515609898	0.0864735515609898\\
0.775510204081633	0.755102040816326	0.0865599146356947	0.0865599146356947\\
0.775510204081633	0.775510204081633	0.0866433975699931	0.0866433975699931\\
0.775510204081633	0.795918367346939	nan	nan\\
0.775510204081633	0.816326530612245	nan	nan\\
0.775510204081633	0.836734693877551	nan	nan\\
0.775510204081633	0.857142857142857	nan	nan\\
0.775510204081633	0.877551020408163	nan	nan\\
0.775510204081633	0.897959183673469	nan	nan\\
0.775510204081633	0.918367346938776	nan	nan\\
0.775510204081633	0.938775510204082	nan	nan\\
0.775510204081633	0.959183673469388	nan	nan\\
0.775510204081633	0.979591836734694	nan	nan\\
0.775510204081633	1	nan	nan\\
0.795918367346939	0	0.0803881226573073	0.0803881226573073\\
0.795918367346939	0.0204081632653061	0.0806090050917131	0.0806090050917131\\
0.795918367346939	0.0408163265306122	0.0808275773567329	0.0808275773567329\\
0.795918367346939	0.0612244897959184	0.0810437982942699	0.0810437982942699\\
0.795918367346939	0.0816326530612245	0.0812575809359945	0.0812575809359945\\
0.795918367346939	0.102040816326531	0.081468896173076	0.081468896173076\\
0.795918367346939	0.122448979591837	0.0816776367425465	0.0816776367425465\\
0.795918367346939	0.142857142857143	0.0818837942391015	0.0818837942391015\\
0.795918367346939	0.163265306122449	0.0820872303000129	0.0820872303000129\\
0.795918367346939	0.183673469387755	0.0822879701436646	0.0822879701436646\\
0.795918367346939	0.204081632653061	0.0824858285561282	0.0824858285561282\\
0.795918367346939	0.224489795918367	0.0826808829420209	0.0826808829420209\\
0.795918367346939	0.244897959183673	0.0828728791084692	0.0828728791084692\\
0.795918367346939	0.26530612244898	0.0830619722910842	0.0830619722910842\\
0.795918367346939	0.285714285714286	0.0832478094169176	0.0832478094169176\\
0.795918367346939	0.306122448979592	0.0834306575662729	0.0834306575662729\\
0.795918367346939	0.326530612244898	0.0836100260113252	0.0836100260113252\\
0.795918367346939	0.346938775510204	0.0837863368840133	0.0837863368840133\\
0.795918367346939	0.36734693877551	0.0839589136989655	0.0839589136989655\\
0.795918367346939	0.387755102040816	0.0841283860217799	0.0841283860217799\\
0.795918367346939	0.408163265306122	0.0842938347683545	0.0842938347683545\\
0.795918367346939	0.428571428571429	0.0844561572369728	0.0844561572369728\\
0.795918367346939	0.448979591836735	0.084614128174174	0.084614128174174\\
0.795918367346939	0.469387755102041	0.0847689779984938	0.0847689779984938\\
0.795918367346939	0.489795918367347	0.0849191086739985	0.0849191086739985\\
0.795918367346939	0.510204081632653	0.08506614965818	0.08506614965818\\
0.795918367346939	0.530612244897959	0.0852080658743858	0.0852080658743858\\
0.795918367346939	0.551020408163265	0.0853469460996285	0.0853469460996285\\
0.795918367346939	0.571428571428571	0.0854802631356451	0.0854802631356451\\
0.795918367346939	0.591836734693878	0.0856106124053269	0.0856106124053269\\
0.795918367346939	0.612244897959184	0.0857349362850773	0.0857349362850773\\
0.795918367346939	0.63265306122449	0.0858563635761479	0.0858563635761479\\
0.795918367346939	0.653061224489796	0.0859712920998696	0.0859712920998696\\
0.795918367346939	0.673469387755102	0.0860833833194002	0.0860833833194002\\
0.795918367346939	0.693877551020408	0.0861885065421361	0.0861885065421361\\
0.795918367346939	0.714285714285714	0.0862908228958599	0.0862908228958599\\
0.795918367346939	0.73469387755102	0.086385722754179	0.086385722754179\\
0.795918367346939	0.755102040816326	0.0864777999911341	0.0864777999911341\\
0.795918367346939	0.775510204081633	0.0865620488395252	0.0865620488395252\\
0.795918367346939	0.795918367346939	0.0866433975699932	0.0866433975699932\\
0.795918367346939	0.816326530612245	nan	nan\\
0.795918367346939	0.836734693877551	nan	nan\\
0.795918367346939	0.857142857142857	nan	nan\\
0.795918367346939	0.877551020408163	nan	nan\\
0.795918367346939	0.897959183673469	nan	nan\\
0.795918367346939	0.918367346938776	nan	nan\\
0.795918367346939	0.938775510204082	nan	nan\\
0.795918367346939	0.959183673469388	nan	nan\\
0.795918367346939	0.979591836734694	nan	nan\\
0.795918367346939	1	nan	nan\\
0.816326530612245	0	0.0802202124066293	0.0802202124066293\\
0.816326530612245	0.0204081632653061	0.0804425515413249	0.0804425515413249\\
0.816326530612245	0.0408163265306122	0.0806626311974559	0.0806626311974559\\
0.816326530612245	0.0612244897959184	0.0808803768405731	0.0808803768405731\\
0.816326530612245	0.0816326530612245	0.0810957471093943	0.0810957471093943\\
0.816326530612245	0.102040816326531	0.0813086541771882	0.0813086541771882\\
0.816326530612245	0.122448979591837	0.0815190688819649	0.0815190688819649\\
0.816326530612245	0.142857142857143	0.081726882856202	0.081726882856202\\
0.816326530612245	0.163265306122449	0.0819320879051159	0.0819320879051159\\
0.816326530612245	0.183673469387755	0.0821345441755239	0.0821345441755239\\
0.816326530612245	0.204081632653061	0.082334277525326	0.082334277525326\\
0.816326530612245	0.224489795918367	0.0825311006636408	0.0825311006636408\\
0.816326530612245	0.244897959183673	0.0827250922988393	0.0827250922988393\\
0.816326530612245	0.26530612244898	0.0829159952945494	0.0829159952945494\\
0.816326530612245	0.285714285714286	0.08310396717803	0.08310396717803\\
0.816326530612245	0.306122448979592	0.0832886506889917	0.0832886506889917\\
0.816326530612245	0.326530612244898	0.0834703166156518	0.0834703166156518\\
0.816326530612245	0.346938775510204	0.0836484683105599	0.0836484683105599\\
0.816326530612245	0.36734693877551	0.083823533573292	0.083823533573292\\
0.816326530612245	0.387755102040816	0.083994827661286	0.083994827661286\\
0.816326530612245	0.408163265306122	0.0841629884257691	0.0841629884257691\\
0.816326530612245	0.428571428571429	0.0843270854732227	0.0843270854732227\\
0.816326530612245	0.448979591836735	0.084488027762749	0.084488027762749\\
0.816326530612245	0.469387755102041	0.0846445748805193	0.0846445748805193\\
0.816326530612245	0.489795918367347	0.0847979731015692	0.0847979731015692\\
0.816326530612245	0.510204081632653	0.0849466045422825	0.0849466045422825\\
0.816326530612245	0.530612244897959	0.0850921195387141	0.0850921195387141\\
0.816326530612245	0.551020408163265	0.085232457673202	0.085232457673202\\
0.816326530612245	0.571428571428571	0.0853697343778884	0.0853697343778884\\
0.816326530612245	0.591836734693878	0.0855013909305698	0.0855013909305698\\
0.816326530612245	0.612244897959184	0.0856300557760379	0.0856300557760379\\
0.816326530612245	0.63265306122449	0.0857526331068	0.0857526331068\\
0.816326530612245	0.653061224489796	0.0858722914417172	0.0858722914417172\\
0.816326530612245	0.673469387755102	0.0859853835880977	0.0859853835880977\\
0.816326530612245	0.693877551020408	0.0860956174020914	0.0860956174020914\\
0.816326530612245	0.714285714285714	0.0861988105614803	0.0861988105614803\\
0.816326530612245	0.73469387755102	0.0862991768287715	0.0862991768287715\\
0.816326530612245	0.755102040816326	0.0863920489782095	0.0863920489782095\\
0.816326530612245	0.775510204081633	0.0864820788874215	0.0864820788874215\\
0.816326530612245	0.795918367346939	0.0865641982990399	0.0865641982990399\\
0.816326530612245	0.816326530612245	0.0866433975699932	0.0866433975699932\\
0.816326530612245	0.836734693877551	nan	nan\\
0.816326530612245	0.857142857142857	nan	nan\\
0.816326530612245	0.877551020408163	nan	nan\\
0.816326530612245	0.897959183673469	nan	nan\\
0.816326530612245	0.918367346938776	nan	nan\\
0.816326530612245	0.938775510204082	nan	nan\\
0.816326530612245	0.959183673469388	nan	nan\\
0.816326530612245	0.979591836734694	nan	nan\\
0.816326530612245	1	nan	nan\\
0.836734693877551	0	0.080051997770708	0.080051997770708\\
0.836734693877551	0.0204081632653061	0.0802757872382279	0.0802757872382279\\
0.836734693877551	0.0408163265306122	0.0804973421251981	0.0804973421251981\\
0.836734693877551	0.0612244897959184	0.0807166142280381	0.0807166142280381\\
0.836734693877551	0.0816326530612245	0.0809335283136818	0.0809335283136818\\
0.836734693877551	0.102040816326531	0.0811480428028403	0.0811480428028403\\
0.836734693877551	0.122448979591837	0.0813600690134468	0.0813600690134468\\
0.836734693877551	0.142857142857143	0.0815695777211792	0.0815695777211792\\
0.836734693877551	0.163265306122449	0.081776459451358	0.081776459451358\\
0.836734693877551	0.183673469387755	0.0819807062156634	0.0819807062156634\\
0.836734693877551	0.204081632653061	0.0821821766618413	0.0821821766618413\\
0.836734693877551	0.224489795918367	0.0823808972893959	0.0823808972893959\\
0.836734693877551	0.244897959183673	0.0825766787141229	0.0825766787141229\\
0.836734693877551	0.26530612244898	0.0827696009587301	0.0827696009587301\\
0.836734693877551	0.285714285714286	0.0829594039161684	0.0829594039161684\\
0.836734693877551	0.306122448979592	0.0831462474281206	0.0831462474281206\\
0.836734693877551	0.326530612244898	0.0833297700045016	0.0833297700045016\\
0.836734693877551	0.346938775510204	0.0835102461815821	0.0835102461815821\\
0.836734693877551	0.36734693877551	0.0836871733285536	0.0836871733285536\\
0.836734693877551	0.387755102040816	0.083860984976875	0.083860984976875\\
0.836734693877551	0.408163265306122	0.0840309880341879	0.0840309880341879\\
0.836734693877551	0.428571428571429	0.0841978287340102	0.0841978287340102\\
0.836734693877551	0.448979591836735	0.0843605652428269	0.0843605652428269\\
0.836734693877551	0.469387755102041	0.0845201183193247	0.0845201183193247\\
0.836734693877551	0.489795918367347	0.0846752322104511	0.0846752322104511\\
0.836734693877551	0.510204081632653	0.0848271692392438	0.0848271692392438\\
0.836734693877551	0.530612244897959	0.0849742914363402	0.0849742914363402\\
0.836734693877551	0.551020408163265	0.0851182702714637	0.0851182702714637\\
0.836734693877551	0.571428571428571	0.0852570196779502	0.0852570196779502\\
0.836734693877551	0.591836734693878	0.0853926820719138	0.0853926820719138\\
0.836734693877551	0.612244897959184	0.0855226668198557	0.0855226668198557\\
0.836734693877551	0.63265306122449	0.0856496357992919	0.0856496357992919\\
0.836734693877551	0.653061224489796	0.0857704545451728	0.0857704545451728\\
0.836734693877551	0.673469387755102	0.0858883317919089	0.0858883317919089\\
0.836734693877551	0.693877551020408	0.0859995747695601	0.0859995747695601\\
0.836734693877551	0.714285714285714	0.0861079383132244	0.0861079383132244\\
0.836734693877551	0.73469387755102	0.0862091878197253	0.0862091878197253\\
0.836734693877551	0.755102040816326	0.0863075903560308	0.0863075903560308\\
0.836734693877551	0.775510204081633	0.0863984203644832	0.0863984203644832\\
0.836734693877551	0.795918367346939	0.0864863884697705	0.0864863884697705\\
0.836734693877551	0.816326530612245	0.0865663631236727	0.0865663631236727\\
0.836734693877551	0.836734693877551	0.0866433975699932	0.0866433975699932\\
0.836734693877551	0.857142857142857	nan	nan\\
0.836734693877551	0.877551020408163	nan	nan\\
0.836734693877551	0.897959183673469	nan	nan\\
0.836734693877551	0.918367346938776	nan	nan\\
0.836734693877551	0.938775510204082	nan	nan\\
0.836734693877551	0.959183673469388	nan	nan\\
0.836734693877551	0.979591836734694	nan	nan\\
0.836734693877551	1	nan	nan\\
0.857142857142857	0	0.079883492496335	0.079883492496335\\
0.857142857142857	0.0204081632653061	0.0801087069068701	0.0801087069068701\\
0.857142857142857	0.0408163265306122	0.0803317306595054	0.0803317306595054\\
0.857142857142857	0.0612244897959184	0.0805524966702977	0.0805524966702977\\
0.857142857142857	0.0816326530612245	0.0807709564230472	0.0807709564230472\\
0.857142857142857	0.102040816326531	0.0809870339900025	0.0809870339900025\\
0.857142857142857	0.122448979591837	0.0812006875639375	0.0812006875639375\\
0.857142857142857	0.142857142857143	0.0814118276065175	0.0814118276065175\\
0.857142857142857	0.163265306122449	0.0816204248251512	0.0816204248251512\\
0.857142857142857	0.183673469387755	0.0818263686325603	0.0818263686325603\\
0.857142857142857	0.204081632653061	0.0820296512452447	0.0820296512452447\\
0.857142857142857	0.224489795918367	0.0822301298009904	0.0822301298009904\\
0.857142857142857	0.244897959183673	0.0824278314450157	0.0824278314450157\\
0.857142857142857	0.26530612244898	0.0826225646813963	0.0826225646813963\\
0.857142857142857	0.285714285714286	0.0828144108596419	0.0828144108596419\\
0.857142857142857	0.306122448979592	0.0830031068728571	0.0830031068728571\\
0.857142857142857	0.326530612244898	0.0831888149018427	0.0831888149018427\\
0.857142857142857	0.346938775510204	0.0833711691821549	0.0833711691821549\\
0.857142857142857	0.36734693877551	0.0835504480403522	0.0835504480403522\\
0.857142857142857	0.387755102040816	0.0837261427961736	0.0837261427961736\\
0.857142857142857	0.408163265306122	0.0838986927796094	0.0838986927796094\\
0.857142857142857	0.428571428571429	0.0840673964531529	0.0840673964531529\\
0.857142857142857	0.448979591836735	0.0842329085321154	0.0842329085321154\\
0.857142857142857	0.469387755102041	0.0843942756091436	0.0843942756091436\\
0.857142857142857	0.489795918367347	0.0845524303846833	0.0845524303846833\\
0.857142857142857	0.510204081632653	0.0847061015836946	0.0847061015836946\\
0.857142857142857	0.530612244897959	0.0848565677728232	0.0848565677728232\\
0.857142857142857	0.551020408163265	0.0850021706542183	0.0850021706542183\\
0.857142857142857	0.571428571428571	0.0851446030912912	0.0851446030912912\\
0.857142857142857	0.591836734693878	0.0852817530548284	0.0852817530548284\\
0.857142857142857	0.612244897959184	0.0854157902795747	0.0854157902795747\\
0.857142857142857	0.63265306122449	0.0855440918268722	0.0855440918268722\\
0.857142857142857	0.653061224489796	0.0856693534245573	0.0856693534245573\\
0.857142857142857	0.673469387755102	0.0857884014688685	0.0857884014688685\\
0.857142857142857	0.693877551020408	0.0859044854154385	0.0859044854154385\\
0.857142857142857	0.714285714285714	0.0860138663453935	0.0860138663453935\\
0.857142857142857	0.73469387755102	0.0861203466673789	0.0861203466673789\\
0.857142857142857	0.755102040816326	0.0862196388365614	0.0862196388365614\\
0.857142857142857	0.775510204081633	0.0863160639035677	0.0863160639035677\\
0.857142857142857	0.795918367346939	0.086404837236154	0.086404837236154\\
0.857142857142857	0.816326530612245	0.0864907289597072	0.0864907289597072\\
0.857142857142857	0.836734693877551	0.0865685434236482	0.0865685434236482\\
0.857142857142857	0.857142857142857	0.0866433975699932	0.0866433975699932\\
0.857142857142857	0.877551020408163	nan	nan\\
0.857142857142857	0.897959183673469	nan	nan\\
0.857142857142857	0.918367346938776	nan	nan\\
0.857142857142857	0.938775510204082	nan	nan\\
0.857142857142857	0.959183673469388	nan	nan\\
0.857142857142857	0.979591836734694	nan	nan\\
0.857142857142857	1	nan	nan\\
0.877551020408163	0	0.0797146961686814	0.0797146961686814\\
0.877551020408163	0.0204081632653061	0.0799413244983855	0.0799413244983855\\
0.877551020408163	0.0408163265306122	0.0801657914255786	0.0801657914255786\\
0.877551020408163	0.0612244897959184	0.0803880449683865	0.0803880449683865\\
0.877551020408163	0.0816326530612245	0.0806080174510237	0.0806080174510237\\
0.877551020408163	0.102040816326531	0.0808256600344369	0.0808256600344369\\
0.877551020408163	0.122448979591837	0.0810408960962233	0.0810408960962233\\
0.877551020408163	0.142857142857143	0.0812536835943384	0.0812536835943384\\
0.877551020408163	0.163265306122449	0.081463932130658	0.081463932130658\\
0.877551020408163	0.183673469387755	0.0816716123405139	0.0816716123405139\\
0.877551020408163	0.204081632653061	0.0818766125166365	0.0818766125166365\\
0.877551020408163	0.224489795918367	0.0820789250803828	0.0820789250803828\\
0.877551020408163	0.244897959183673	0.0822784056470339	0.0822784056470339\\
0.877551020408163	0.26530612244898	0.0824750820131263	0.0824750820131263\\
0.877551020408163	0.285714285714286	0.082668760551049	0.082668760551049\\
0.877551020408163	0.306122448979592	0.0828595239510545	0.0828595239510545\\
0.877551020408163	0.326530612244898	0.0830471060756053	0.0830471060756053\\
0.877551020408163	0.346938775510204	0.083231671470901	0.083231671470901\\
0.877551020408163	0.36734693877551	0.0834128500517697	0.0834128500517697\\
0.877551020408163	0.387755102040816	0.0835909239791065	0.0835909239791065\\
0.877551020408163	0.408163265306122	0.0837653784550008	0.0837653784550008\\
0.877551020408163	0.428571428571429	0.0839366586767826	0.0839366586767826\\
0.877551020408163	0.448979591836735	0.0841040545639244	0.0841040545639244\\
0.877551020408163	0.469387755102041	0.0842682294156627	0.0842682294156627\\
0.877551020408163	0.489795918367347	0.0844282181138965	0.0844282181138965\\
0.877551020408163	0.510204081632653	0.084584965446234	0.084584965446234\\
0.877551020408163	0.530612244897959	0.0847371844291392	0.0847371844291392\\
0.877551020408163	0.551020408163265	0.0848861700724271	0.0848861700724271\\
0.877551020408163	0.571428571428571	0.0850302435024676	0.0850302435024676\\
0.877551020408163	0.591836734693878	0.0851711192411805	0.0851711192411805\\
0.877551020408163	0.612244897959184	0.0853066589777925	0.0853066589777925\\
0.877551020408163	0.63265306122449	0.0854390601060793	0.0854390601060793\\
0.877551020408163	0.653061224489796	0.0855656669819027	0.0855656669819027\\
0.877551020408163	0.673469387755102	0.0856892096077562	0.0856892096077562\\
0.877551020408163	0.693877551020408	0.0858064747525226	0.0858064747525226\\
0.877551020408163	0.714285714285714	0.0859207531064771	0.0859207531064771\\
0.877551020408163	0.73469387755102	0.0860282590216248	0.0860282590216248\\
0.877551020408163	0.755102040816326	0.0861328430834626	0.0861328430834626\\
0.877551020408163	0.775510204081633	0.086230164135362	0.086230164135362\\
0.877551020408163	0.795918367346939	0.0863245979003669	0.0863245979003669\\
0.877551020408163	0.816326530612245	0.0864112999187002	0.0864112999187002\\
0.877551020408163	0.836734693877551	0.086495100580377	0.086495100580377\\
0.877551020408163	0.857142857142857	0.086570739309987	0.086570739309987\\
0.877551020408163	0.877551020408163	0.0866433975699932	0.0866433975699932\\
0.877551020408163	0.897959183673469	nan	nan\\
0.877551020408163	0.918367346938776	nan	nan\\
0.877551020408163	0.938775510204082	nan	nan\\
0.877551020408163	0.959183673469388	nan	nan\\
0.877551020408163	0.979591836734694	nan	nan\\
0.877551020408163	1	nan	nan\\
0.897959183673469	0	0.0795456188961299	0.0795456188961299\\
0.897959183673469	0.0204081632653061	0.0797736395632974	0.0797736395632974\\
0.897959183673469	0.0408163265306122	0.0799995385687493	0.0799995385687493\\
0.897959183673469	0.0612244897959184	0.0802232536576585	0.0802232536576585\\
0.897959183673469	0.0816326530612245	0.0804447324753223	0.0804447324753223\\
0.897959183673469	0.102040816326531	0.0806639067547255	0.0806639067547255\\
0.897959183673469	0.122448979591837	0.0808807273266873	0.0808807273266873\\
0.897959183673469	0.142857142857143	0.0810951168717634	0.0810951168717634\\
0.897959183673469	0.163265306122449	0.0813070331081337	0.0813070331081337\\
0.897959183673469	0.183673469387755	0.0815163847726548	0.0815163847726548\\
0.897959183673469	0.204081632653061	0.0817231424261944	0.0817231424261944\\
0.897959183673469	0.224489795918367	0.0819271932327301	0.0819271932327301\\
0.897959183673469	0.244897959183673	0.0821285298197064	0.0821285298197064\\
0.897959183673469	0.26530612244898	0.0823270062661152	0.0823270062661152\\
0.897959183673469	0.285714285714286	0.082522651026544	0.082522651026544\\
0.897959183673469	0.306122448979592	0.0827152683204829	0.0827152683204829\\
0.897959183673469	0.326530612244898	0.0829049421940513	0.0829049421940513\\
0.897959183673469	0.346938775510204	0.0830914034469133	0.0830914034469133\\
0.897959183673469	0.36734693877551	0.0832748190182873	0.0832748190182873\\
0.897959183673469	0.387755102040816	0.0834548144543267	0.0834548144543267\\
0.897959183673469	0.408163265306122	0.0836316757959114	0.0836316757959114\\
0.897959183673469	0.428571428571429	0.0838048820573815	0.0838048820573815\\
0.897959183673469	0.448979591836735	0.0839748843741864	0.0839748843741864\\
0.897959183673469	0.469387755102041	0.0841409640225594	0.0841409640225594\\
0.897959183673469	0.489795918367347	0.0843037929902573	0.0843037929902573\\
0.897959183673469	0.510204081632653	0.0844623943086093	0.0844623943086093\\
0.897959183673469	0.530612244897959	0.084617725000872	0.084617725000872\\
0.897959183673469	0.551020408163265	0.0847684821848906	0.0847684821848906\\
0.897959183673469	0.571428571428571	0.084915977517046	0.084915977517046\\
0.897959183673469	0.591836734693878	0.085058511296193	0.085058511296193\\
0.897959183673469	0.612244897959184	0.0851978199722904	0.0851978199722904\\
0.897959183673469	0.63265306122449	0.0853317386286031	0.0853317386286031\\
0.897959183673469	0.653061224489796	0.0854624926640233	0.0854624926640233\\
0.897959183673469	0.673469387755102	0.0855873933221885	0.0855873933221885\\
0.897959183673469	0.693877551020408	0.0857092053113083	0.0857092053113083\\
0.897959183673469	0.714285714285714	0.0858246752767725	0.0858246752767725\\
0.897959183673469	0.73469387755102	0.0859371356646883	0.0859371356646883\\
0.897959183673469	0.755102040816326	0.0860427535092042	0.0860427535092042\\
0.897959183673469	0.775510204081633	0.0861454281847412	0.0861454281847412\\
0.897959183673469	0.795918367346939	0.0862407642432094	0.0862407642432094\\
0.897959183673469	0.816326530612245	0.0863331927784911	0.0863331927784911\\
0.897959183673469	0.836734693877551	0.0864178087399419	0.0864178087399419\\
0.897959183673469	0.857142857142857	0.0864995035565569	0.0864995035565569\\
0.897959183673469	0.877551020408163	0.0865729508945123	0.0865729508945123\\
0.897959183673469	0.897959183673469	0.0866433975699931	0.0866433975699931\\
0.897959183673469	0.918367346938776	nan	nan\\
0.897959183673469	0.938775510204082	nan	nan\\
0.897959183673469	0.959183673469388	nan	nan\\
0.897959183673469	0.979591836734694	nan	nan\\
0.897959183673469	1	nan	nan\\
0.918367346938776	0	0.0793762630117128	0.0793762630117128\\
0.918367346938776	0.0204081632653061	0.0796056623527606	0.0796056623527606\\
0.918367346938776	0.0408163265306122	0.0798329716145677	0.0798329716145677\\
0.918367346938776	0.0612244897959184	0.0800581370724698	0.0800581370724698\\
0.918367346938776	0.0816326530612245	0.0802810959470713	0.0802810959470713\\
0.918367346938776	0.102040816326531	0.0805017955034653	0.0805017955034653\\
0.918367346938776	0.122448979591837	0.0807201668816805	0.0807201668816805\\
0.918367346938776	0.142857142857143	0.0809361605769259	0.0809361605769259\\
0.918367346938776	0.163265306122449	0.0811496985687893	0.0811496985687893\\
0.918367346938776	0.183673469387755	0.0813607383319482	0.0813607383319482\\
0.918367346938776	0.204081632653061	0.0815691877318563	0.0815691877318563\\
0.918367346938776	0.224489795918367	0.0817750172534967	0.0817750172534967\\
0.918367346938776	0.244897959183673	0.0819781129223438	0.0819781129223438\\
0.918367346938776	0.26530612244898	0.0821784675740256	0.0821784675740256\\
0.918367346938776	0.285714285714286	0.0823759337365066	0.0823759337365066\\
0.918367346938776	0.306122448979592	0.0825705405300323	0.0825705405300323\\
0.918367346938776	0.326530612244898	0.0827620899989657	0.0827620899989657\\
0.918367346938776	0.346938775510204	0.0829506675613884	0.0829506675613884\\
0.918367346938776	0.36734693877551	0.0831360009208447	0.0831360009208447\\
0.918367346938776	0.387755102040816	0.0833182594383477	0.0833182594383477\\
0.918367346938776	0.408163265306122	0.0834970642420235	0.0834970642420235\\
0.918367346938776	0.428571428571429	0.0836727052998211	0.0836727052998211\\
0.918367346938776	0.448979591836735	0.0838446553664833	0.0838446553664833\\
0.918367346938776	0.469387755102041	0.0840133715881801	0.0840133715881801\\
0.918367346938776	0.489795918367347	0.0841781264954835	0.0841781264954835\\
0.918367346938776	0.510204081632653	0.0843396008715941	0.0843396008715941\\
0.918367346938776	0.530612244897959	0.0844968057546591	0.0844968057546591\\
0.918367346938776	0.551020408163265	0.0846507105550372	0.0846507105550372\\
0.918367346938776	0.571428571428571	0.0847999962983224	0.0847999962983224\\
0.918367346938776	0.591836734693878	0.0849459914945977	0.0849459914945977\\
0.918367346938776	0.612244897959184	0.0850869753591036	0.0850869753591036\\
0.918367346938776	0.63265306122449	0.0852247065440073	0.0852247065440073\\
0.918367346938776	0.653061224489796	0.0853569931968727	0.0853569931968727\\
0.918367346938776	0.673469387755102	0.0854860890734385	0.0854860890734385\\
0.918367346938776	0.693877551020408	0.0856092718919722	0.0856092718919722\\
0.918367346938776	0.714285714285714	0.0857293415041752	0.0857293415041752\\
0.918367346938776	0.73469387755102	0.085843003928296	0.085843003928296\\
0.918367346938776	0.755102040816326	0.0859536338952666	0.0859536338952666\\
0.918367346938776	0.775510204081633	0.0860573505240391	0.0860573505240391\\
0.918367346938776	0.795918367346939	0.0861581025988701	0.0861581025988701\\
0.918367346938776	0.816326530612245	0.0862514396909212	0.0862514396909212\\
0.918367346938776	0.836734693877551	0.0863418489731026	0.0863418489731026\\
0.918367346938776	0.857142857142857	0.0864243640300577	0.0864243640300577\\
0.918367346938776	0.877551020408163	0.0865039381146677	0.0865039381146677\\
0.918367346938776	0.897959183673469	0.0865751782898548	0.0865751782898548\\
0.918367346938776	0.918367346938776	0.0866433975699932	0.0866433975699932\\
0.918367346938776	0.938775510204082	nan	nan\\
0.918367346938776	0.959183673469388	nan	nan\\
0.918367346938776	0.979591836734694	nan	nan\\
0.918367346938776	1	nan	nan\\
0.938775510204082	0	0.0792066365409812	0.0792066365409812\\
0.938775510204082	0.0204081632653061	0.079437395211623	0.079437395211623\\
0.938775510204082	0.0408163265306122	0.0796661009515397	0.0796661009515397\\
0.938775510204082	0.0612244897959184	0.079892694719232	0.079892694719232\\
0.938775510204082	0.0816326530612245	0.0801171223874389	0.0801171223874389\\
0.938775510204082	0.102040816326531	0.0803393206508819	0.0803393206508819\\
0.938775510204082	0.122448979591837	0.0805592363887958	0.0805592363887958\\
0.938775510204082	0.142857142857143	0.0807768001451066	0.0807768001451066\\
0.938775510204082	0.163265306122449	0.0809919620750238	0.0809919620750238\\
0.938775510204082	0.183673469387755	0.0812046434522476	0.0812046434522476\\
0.938775510204082	0.204081632653061	0.0814148015050229	0.0814148015050229\\
0.938775510204082	0.224489795918367	0.0816223432202177	0.0816223432202177\\
0.938775510204082	0.244897959183673	0.0818272390061772	0.0818272390061772\\
0.938775510204082	0.26530612244898	0.0820293737393897	0.0820293737393897\\
0.938775510204082	0.285714285714286	0.0822287404664035	0.0822287404664035\\
0.938775510204082	0.306122448979592	0.0824251901486631	0.0824251901486631\\
0.938775510204082	0.326530612244898	0.082618752580371	0.082618752580371\\
0.938775510204082	0.346938775510204	0.0828092276076859	0.0828092276076859\\
0.938775510204082	0.36734693877551	0.0829967020375618	0.0829967020375618\\
0.938775510204082	0.387755102040816	0.0831809004430822	0.0831809004430822\\
0.938775510204082	0.408163265306122	0.0833619946368481	0.0833619946368481\\
0.938775510204082	0.428571428571429	0.0835396012783312	0.0835396012783312\\
0.938775510204082	0.448979591836735	0.083714014310942	0.083714014310942\\
0.938775510204082	0.469387755102041	0.0838847001563502	0.0838847001563502\\
0.938775510204082	0.489795918367347	0.0840521220457545	0.0840521220457545\\
0.938775510204082	0.510204081632653	0.0842155436595462	0.0842155436595462\\
0.938775510204082	0.530612244897959	0.0843756546855184	0.0843756546855184\\
0.938775510204082	0.551020408163265	0.0845314540233305	0.0845314540233305\\
0.938775510204082	0.571428571428571	0.0846839236247738	0.0846839236247738\\
0.938775510204082	0.591836734693878	0.0848317282261289	0.0848317282261289\\
0.938775510204082	0.612244897959184	0.0849762134019841	0.0849762134019841\\
0.938775510204082	0.63265306122449	0.0851156370235629	0.0851156370235629\\
0.938775510204082	0.653061224489796	0.0852517802239983	0.0852517802239983\\
0.938775510204082	0.673469387755102	0.0853824238801138	0.0853824238801138\\
0.938775510204082	0.693877551020408	0.0855098504618421	0.0855098504618421\\
0.938775510204082	0.714285714285714	0.0856313037425425	0.0856313037425425\\
0.938775510204082	0.73469387755102	0.0857496191619038	0.0857496191619038\\
0.938775510204082	0.755102040816326	0.0858614615998518	0.0858614615998518\\
0.938775510204082	0.775510204081633	0.0859702486089759	0.0859702486089759\\
0.938775510204082	0.795918367346939	0.0860720507870278	0.0860720507870278\\
0.938775510204082	0.816326530612245	0.0861708669579246	0.0861708669579246\\
0.938775510204082	0.836734693877551	0.0862621910130761	0.0862621910130761\\
0.938775510204082	0.857142857142857	0.0863505669224861	0.0863505669224861\\
0.938775510204082	0.877551020408163	0.0864309661216018	0.0864309661216018\\
0.938775510204082	0.897959183673469	0.086508404482786	0.086508404482786\\
0.938775510204082	0.918367346938776	0.0865774216094596	0.0865774216094596\\
0.938775510204082	0.938775510204082	0.0866433975699931	0.0866433975699931\\
0.938775510204082	0.959183673469388	nan	nan\\
0.938775510204082	0.979591836734694	nan	nan\\
0.938775510204082	1	nan	nan\\
0.959183673469388	0	0.0790367433576663	0.0790367433576663\\
0.959183673469388	0.0204081632653061	0.0792688462730249	0.0792688462730249\\
0.959183673469388	0.0408163265306122	0.0794989289422896	0.0794989289422896\\
0.959183673469388	0.0612244897959184	0.0797269371213762	0.0797269371213762\\
0.959183673469388	0.0816326530612245	0.0799528112872908	0.0799528112872908\\
0.959183673469388	0.102040816326531	0.0801764969045317	0.0801764969045317\\
0.959183673469388	0.122448979591837	0.080397930139266	0.080397930139266\\
0.959183673469388	0.142857142857143	0.0806170574802217	0.0806170574802217\\
0.959183673469388	0.163265306122449	0.0808338088711941	0.0808338088711941\\
0.959183673469388	0.183673469387755	0.0810481341236792	0.0810481341236792\\
0.959183673469388	0.204081632653061	0.0812599537999095	0.0812599537999095\\
0.959183673469388	0.224489795918367	0.0814692248792904	0.0814692248792904\\
0.959183673469388	0.244897959183673	0.0816758534623505	0.0816758534623505\\
0.959183673469388	0.26530612244898	0.0818798098805159	0.0818798098805159\\
0.959183673469388	0.285714285714286	0.0820809778502423	0.0820809778502423\\
0.959183673469388	0.306122448979592	0.0822793506322242	0.0822793506322242\\
0.959183673469388	0.326530612244898	0.0824747776052772	0.0824747776052772\\
0.959183673469388	0.346938775510204	0.0826672892464234	0.0826672892464234\\
0.959183673469388	0.36734693877551	0.082856683179809	0.082856683179809\\
0.959183673469388	0.387755102040816	0.0830430476188734	0.0830430476188734\\
0.959183673469388	0.408163265306122	0.0832261039709853	0.0832261039709853\\
0.959183673469388	0.428571428571429	0.0834060265310396	0.0834060265310396\\
0.959183673469388	0.448979591836735	0.0835824274380511	0.0835824274380511\\
0.959183673469388	0.469387755102041	0.0837556046604963	0.0837556046604963\\
0.959183673469388	0.489795918367347	0.0839250182119602	0.0839250182119602\\
0.959183673469388	0.510204081632653	0.0840911374845938	0.0840911374845938\\
0.959183673469388	0.530612244897959	0.0842532172020768	0.0842532172020768\\
0.959183673469388	0.551020408163265	0.084411956068087	0.084411956068087\\
0.959183673469388	0.571428571428571	0.0845663406958714	0.0845663406958714\\
0.959183673469388	0.591836734693878	0.0847173657357887	0.0847173657357887\\
0.959183673469388	0.612244897959184	0.084863679434379	0.084863679434379\\
0.959183673469388	0.63265306122449	0.0850066446451466	0.0850066446451466\\
0.959183673469388	0.653061224489796	0.0851444976306407	0.0851444976306407\\
0.959183673469388	0.673469387755102	0.0852790422882645	0.0852790422882645\\
0.959183673469388	0.693877551020408	0.0854080318837873	0.0854080318837873\\
0.959183673469388	0.714285714285714	0.0855337779642856	0.0855337779642856\\
0.959183673469388	0.73469387755102	0.0856534899322782	0.0856534899322782\\
0.959183673469388	0.755102040816326	0.0857700392666714	0.0857700392666714\\
0.959183673469388	0.775510204081633	0.0858800491903188	0.0858800491903188\\
0.959183673469388	0.795918367346939	0.085986980622187	0.085986980622187\\
0.959183673469388	0.816326530612245	0.0860868550240927	0.0860868550240927\\
0.959183673469388	0.836734693877551	0.086183721898432	0.086183721898432\\
0.959183673469388	0.857142857142857	0.0862730187480409	0.0862730187480409\\
0.959183673469388	0.877551020408163	0.0863593470680718	0.0863593470680718\\
0.959183673469388	0.897959183673469	0.0864376153495215	0.0864376153495215\\
0.959183673469388	0.918367346938776	0.0865129028906572	0.0865129028906572\\
0.959183673469388	0.938775510204082	0.0865796809675914	0.0865796809675914\\
0.959183673469388	0.959183673469388	0.0866433975699932	0.0866433975699932\\
0.959183673469388	0.979591836734694	nan	nan\\
0.959183673469388	1	nan	nan\\
0.979591836734694	0	0.0788665903274714	0.0788665903274714\\
0.979591836734694	0.0204081632653061	0.0791000194485416	0.0791000194485416\\
0.979591836734694	0.0408163265306122	0.0793314638249784	0.0793314638249784\\
0.979591836734694	0.0612244897959184	0.0795608666630027	0.0795608666630027\\
0.979591836734694	0.0816326530612245	0.0797881733042944	0.0797881733042944\\
0.979591836734694	0.102040816326531	0.0800133237420059	0.0800133237420059\\
0.979591836734694	0.122448979591837	0.0802362630277099	0.0802362630277099\\
0.979591836734694	0.142857142857143	0.0804569267955404	0.0804569267955404\\
0.979591836734694	0.163265306122449	0.0806752611396621	0.0806752611396621\\
0.979591836734694	0.183673469387755	0.0808911953991492	0.0808911953991492\\
0.979591836734694	0.204081632653061	0.0811046790384927	0.0811046790384927\\
0.979591836734694	0.224489795918367	0.0813156319024212	0.0813156319024212\\
0.979591836734694	0.244897959183673	0.081524010719446	0.081524010719446\\
0.979591836734694	0.26530612244898	0.0817297206955775	0.0817297206955775\\
0.979591836734694	0.285714285714286	0.0819327320853842	0.0819327320853842\\
0.979591836734694	0.306122448979592	0.0821329274337957	0.0821329274337957\\
0.979591836734694	0.326530612244898	0.0823303002192605	0.0823303002192605\\
0.979591836734694	0.346938775510204	0.082524698221337	0.082524698221337\\
0.979591836734694	0.36734693877551	0.0827161526092016	0.0827161526092016\\
0.979591836734694	0.387755102040816	0.0829044587605366	0.0829044587605366\\
0.979591836734694	0.408163265306122	0.083089706313496	0.083089706313496\\
0.979591836734694	0.428571428571429	0.0832716134736486	0.0832716134736486\\
0.979591836734694	0.448979591836735	0.0834503570497227	0.0834503570497227\\
0.979591836734694	0.469387755102041	0.0836255446073738	0.0836255446073738\\
0.979591836734694	0.489795918367347	0.0837974781908858	0.0837974781908858\\
0.979591836734694	0.510204081632653	0.083965611329283	0.083965611329283\\
0.979591836734694	0.530612244897959	0.0841304196531379	0.0841304196531379\\
0.979591836734694	0.551020408163265	0.0842911488209425	0.0842911488209425\\
0.979591836734694	0.571428571428571	0.084448506665629	0.084448506665629\\
0.979591836734694	0.591836734693878	0.0846014673635481	0.0846014673635481\\
0.979591836734694	0.612244897959184	0.0847510384235108	0.0847510384235108\\
0.979591836734694	0.63265306122449	0.0848958513985701	0.0848958513985701\\
0.979591836734694	0.653061224489796	0.0850372866391235	0.0850372866391235\\
0.979591836734694	0.673469387755102	0.0851735585301646	0.0851735585301646\\
0.979591836734694	0.693877551020408	0.0853064940211943	0.0853064940211943\\
0.979591836734694	0.714285714285714	0.0854338184213511	0.0854338184213511\\
0.979591836734694	0.73469387755102	0.0855578727234043	0.0855578727234043\\
0.979591836734694	0.755102040816326	0.0856758315266942	0.0856758315266942\\
0.979591836734694	0.775510204081633	0.0857906028073296	0.0857906028073296\\
0.979591836734694	0.795918367346939	0.0858987676047368	0.0858987676047368\\
0.979591836734694	0.816326530612245	0.0860038307569174	0.0860038307569174\\
0.979591836734694	0.836734693877551	0.0861017639662155	0.0861017639662155\\
0.979591836734694	0.857142857142857	0.0861966680614024	0.0861966680614024\\
0.979591836734694	0.877551020408163	0.0862839234379969	0.0862839234379969\\
0.979591836734694	0.897959183673469	0.0863681898544574	0.0863681898544574\\
0.979591836734694	0.918367346938776	0.0864443120511743	0.0864443120511743\\
0.979591836734694	0.938775510204082	0.0865174335697077	0.0865174335697077\\
0.979591836734694	0.959183673469388	0.086581956479341	0.086581956479341\\
0.979591836734694	0.979591836734694	0.0866433975699931	0.0866433975699931\\
0.979591836734694	1	nan	nan\\
1	0	0.0786961821589699	0.0786961821589699\\
1	0.0204081632653061	0.0789309216919415	0.0789309216919415\\
1	0.0408163265306122	0.0791637095527769	0.0791637095527769\\
1	0.0612244897959184	0.0793944916864695	0.0793944916864695\\
1	0.0816326530612245	0.0796232108464461	0.0796232108464461\\
1	0.102040816326531	0.0798498119555411	0.0798498119555411\\
1	0.122448979591837	0.0800742345199273	0.0800742345199273\\
1	0.142857142857143	0.0802964231741066	0.0802964231741066\\
1	0.163265306122449	0.0805163130162061	0.0805163130162061\\
1	0.183673469387755	0.0807338497421223	0.0807338497421223\\
1	0.204081632653061	0.0809489620812457	0.0809489620812457\\
1	0.224489795918367	0.0811615991480367	0.0811615991480367\\
1	0.244897959183673	0.081371680063359	0.081371680063359\\
1	0.26530612244898	0.0815791613030147	0.0815791613030147\\
1	0.285714285714286	0.0817839471699899	0.0817839471699899\\
1	0.306122448979592	0.0819860078423115	0.0819860078423115\\
1	0.326530612244898	0.0821852246815218	0.0821852246815218\\
1	0.346938775510204	0.0823815913877386	0.0823815913877386\\
1	0.36734693877551	0.0825749541241859	0.0825749541241859\\
1	0.387755102040816	0.0827653447619326	0.0827653447619326\\
1	0.408163265306122	0.0829525564071658	0.0829525564071658\\
1	0.428571428571429	0.0831366801415381	0.0831366801415381\\
1	0.448979591836735	0.083317430931962	0.083317430931962\\
1	0.469387755102041	0.0834949881333111	0.0834949881333111\\
1	0.489795918367347	0.0836689546839384	0.0836689546839384\\
1	0.510204081632653	0.0838396367557552	0.0838396367557552\\
1	0.530612244897959	0.0840064813153389	0.0840064813153389\\
1	0.551020408163265	0.084169970310645	0.084169970310645\\
1	0.571428571428571	0.0843293402246054	0.0843293402246054\\
1	0.591836734693878	0.0844853081348066	0.0844853081348066\\
1	0.612244897959184	0.0846368356277025	0.0846368356277025\\
1	0.63265306122449	0.0847849432331496	0.0847849432331496\\
1	0.653061224489796	0.0849282456036829	0.0849282456036829\\
1	0.673469387755102	0.0850681408081057	0.0850681408081057\\
1	0.693877551020408	0.0852028210807726	0.0852028210807726\\
1	0.714285714285714	0.0853341367156165	0.0853341367156165\\
1	0.73469387755102	0.0854597847143101	0.0854597847143101\\
1	0.755102040816326	0.0855821358894672	0.0855821358894672\\
1	0.775510204081633	0.085698329598486	0.085698329598486\\
1	0.795918367346939	0.0858113107794495	0.0858113107794495\\
1	0.816326530612245	0.0859176177543468	0.0859176177543468\\
1	0.836734693877551	0.0860207998408691	0.0860207998408691\\
1	0.857142857142857	0.086116778349471	0.086116778349471\\
1	0.877551020408163	0.0862097060923607	0.0862097060923607\\
1	0.897959183673469	0.0862949056289668	0.0862949056289668\\
1	0.918367346938776	0.0863770957294322	0.0863770957294322\\
1	0.938775510204082	0.0864510565663459	0.0864510565663459\\
1	0.959183673469388	0.0865219967530573	0.0865219967530573\\
1	0.979591836734694	0.0865842482606312	0.0865842482606312\\
1	1	0.0866433975699932	0.0866433975699932\\
};
%\addlegendentry{data2}

%was red
\addplot3 [color=black, line width=1.5pt, dotted]
 table[row sep=crcr] {%
0	0	0.0866433975699931\\
0.0204081632653061	0.0204081632653061	0.0866433975699932\\
0.0408163265306122	0.0408163265306122	0.0866433975699932\\
0.0612244897959184	0.0612244897959184	0.0866433975699932\\
0.0816326530612245	0.0816326530612245	0.0866433975699932\\
0.102040816326531	0.102040816326531	0.0866433975699932\\
0.122448979591837	0.122448979591837	0.0866433975699932\\
0.142857142857143	0.142857142857143	0.0866433975699932\\
0.163265306122449	0.163265306122449	0.0866433975699932\\
0.183673469387755	0.183673469387755	0.0866433975699932\\
0.204081632653061	0.204081632653061	0.0866433975699931\\
0.224489795918367	0.224489795918367	0.0866433975699932\\
0.244897959183673	0.244897959183673	0.0866433975699932\\
0.26530612244898	0.26530612244898	0.0866433975699932\\
0.285714285714286	0.285714285714286	0.0866433975699932\\
0.306122448979592	0.306122448979592	0.0866433975699932\\
0.326530612244898	0.326530612244898	0.0866433975699932\\
0.346938775510204	0.346938775510204	0.0866433975699932\\
0.36734693877551	0.36734693877551	0.0866433975699932\\
0.387755102040816	0.387755102040816	0.0866433975699932\\
0.408163265306122	0.408163265306122	0.0866433975699932\\
0.428571428571429	0.428571428571429	0.0866433975699932\\
0.448979591836735	0.448979591836735	0.0866433975699932\\
0.469387755102041	0.469387755102041	0.0866433975699931\\
0.489795918367347	0.489795918367347	0.0866433975699932\\
0.510204081632653	0.510204081632653	0.0866433975699932\\
0.530612244897959	0.530612244897959	0.0866433975699931\\
0.551020408163265	0.551020408163265	0.0866433975699932\\
0.571428571428571	0.571428571428571	0.0866433975699932\\
0.591836734693878	0.591836734693878	0.0866433975699932\\
0.612244897959184	0.612244897959184	0.0866433975699932\\
0.63265306122449	0.63265306122449	0.0866433975699932\\
0.653061224489796	0.653061224489796	0.0866433975699932\\
0.673469387755102	0.673469387755102	0.0866433975699932\\
0.693877551020408	0.693877551020408	0.0866433975699932\\
0.714285714285714	0.714285714285714	0.0866433975699932\\
0.73469387755102	0.73469387755102	0.0866433975699932\\
0.755102040816326	0.755102040816326	0.0866433975699931\\
0.775510204081633	0.775510204081633	0.0866433975699931\\
0.795918367346939	0.795918367346939	0.0866433975699932\\
0.816326530612245	0.816326530612245	0.0866433975699932\\
0.836734693877551	0.836734693877551	0.0866433975699932\\
0.857142857142857	0.857142857142857	0.0866433975699932\\
0.877551020408163	0.877551020408163	0.0866433975699932\\
0.897959183673469	0.897959183673469	0.0866433975699931\\
0.918367346938776	0.918367346938776	0.0866433975699932\\
0.938775510204082	0.938775510204082	0.0866433975699931\\
0.959183673469388	0.959183673469388	0.0866433975699932\\
0.979591836734694	0.979591836734694	0.0866433975699931\\
1	1	0.0866433975699932\\
};
% \addlegendentry{data3}

%was mycolor1 (green)
\addplot3 [color=black, line width=1.5pt, dash pattern=on 8pt off 4pt]
 table[row sep=crcr] {%
1	0	0.0786961821589699\\
1	0.0204081632653061	0.0789309216919415\\
1	0.0408163265306122	0.0791637095527769\\
1	0.0612244897959184	0.0793944916864695\\
1	0.0816326530612245	0.0796232108464461\\
1	0.102040816326531	0.0798498119555411\\
1	0.122448979591837	0.0800742345199273\\
1	0.142857142857143	0.0802964231741066\\
1	0.163265306122449	0.0805163130162061\\
1	0.183673469387755	0.0807338497421223\\
1	0.204081632653061	0.0809489620812457\\
1	0.224489795918367	0.0811615991480367\\
1	0.244897959183673	0.081371680063359\\
1	0.26530612244898	0.0815791613030147\\
1	0.285714285714286	0.0817839471699899\\
1	0.306122448979592	0.0819860078423115\\
1	0.326530612244898	0.0821852246815218\\
1	0.346938775510204	0.0823815913877386\\
1	0.36734693877551	0.0825749541241859\\
1	0.387755102040816	0.0827653447619326\\
1	0.408163265306122	0.0829525564071658\\
1	0.428571428571429	0.0831366801415381\\
1	0.448979591836735	0.083317430931962\\
1	0.469387755102041	0.0834949881333111\\
1	0.489795918367347	0.0836689546839384\\
1	0.510204081632653	0.0838396367557552\\
1	0.530612244897959	0.0840064813153389\\
1	0.551020408163265	0.084169970310645\\
1	0.571428571428571	0.0843293402246054\\
1	0.591836734693878	0.0844853081348066\\
1	0.612244897959184	0.0846368356277025\\
1	0.63265306122449	0.0847849432331496\\
1	0.653061224489796	0.0849282456036829\\
1	0.673469387755102	0.0850681408081057\\
1	0.693877551020408	0.0852028210807726\\
1	0.714285714285714	0.0853341367156165\\
1	0.73469387755102	0.0854597847143101\\
1	0.755102040816326	0.0855821358894672\\
1	0.775510204081633	0.085698329598486\\
1	0.795918367346939	0.0858113107794495\\
1	0.816326530612245	0.0859176177543468\\
1	0.836734693877551	0.0860207998408691\\
1	0.857142857142857	0.086116778349471\\
1	0.877551020408163	0.0862097060923607\\
1	0.897959183673469	0.0862949056289668\\
1	0.918367346938776	0.0863770957294322\\
1	0.938775510204082	0.0864510565663459\\
1	0.959183673469388	0.0865219967530573\\
1	0.979591836734694	0.0865842482606312\\
1	1	0.0866433975699932\\
};
% \addlegendentry{data6}

\addplot3[%
surf,
fill opacity=0.5, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(63pt)=(.5,.5,.5)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.0866433975699931	0.0866433975699931\\
0	0.0204081632653061	nan	nan\\
0	0.0408163265306122	nan	nan\\
0	0.0612244897959184	nan	nan\\
0	0.0816326530612245	nan	nan\\
0	0.102040816326531	nan	nan\\
0	0.122448979591837	nan	nan\\
0	0.142857142857143	nan	nan\\
0	0.163265306122449	nan	nan\\
0	0.183673469387755	nan	nan\\
0	0.204081632653061	nan	nan\\
0	0.224489795918367	nan	nan\\
0	0.244897959183673	nan	nan\\
0	0.26530612244898	nan	nan\\
0	0.285714285714286	nan	nan\\
0	0.306122448979592	nan	nan\\
0	0.326530612244898	nan	nan\\
0	0.346938775510204	nan	nan\\
0	0.36734693877551	nan	nan\\
0	0.387755102040816	nan	nan\\
0	0.408163265306122	nan	nan\\
0	0.428571428571429	nan	nan\\
0	0.448979591836735	nan	nan\\
0	0.469387755102041	nan	nan\\
0	0.489795918367347	nan	nan\\
0	0.510204081632653	nan	nan\\
0	0.530612244897959	nan	nan\\
0	0.551020408163265	nan	nan\\
0	0.571428571428571	nan	nan\\
0	0.591836734693878	nan	nan\\
0	0.612244897959184	nan	nan\\
0	0.63265306122449	nan	nan\\
0	0.653061224489796	nan	nan\\
0	0.673469387755102	nan	nan\\
0	0.693877551020408	nan	nan\\
0	0.714285714285714	nan	nan\\
0	0.73469387755102	nan	nan\\
0	0.755102040816326	nan	nan\\
0	0.775510204081633	nan	nan\\
0	0.795918367346939	nan	nan\\
0	0.816326530612245	nan	nan\\
0	0.836734693877551	nan	nan\\
0	0.857142857142857	nan	nan\\
0	0.877551020408163	nan	nan\\
0	0.897959183673469	nan	nan\\
0	0.918367346938776	nan	nan\\
0	0.938775510204082	nan	nan\\
0	0.959183673469388	nan	nan\\
0	0.979591836734694	nan	nan\\
0	1	nan	nan\\
0.0204081632653061	0	0.0864907418480803	0.0864907418480803\\
0.0204081632653061	0.0204081632653061	0.0875691796449393	0.0875691796449393\\
0.0204081632653061	0.0408163265306122	nan	nan\\
0.0204081632653061	0.0612244897959184	nan	nan\\
0.0204081632653061	0.0816326530612245	nan	nan\\
0.0204081632653061	0.102040816326531	nan	nan\\
0.0204081632653061	0.122448979591837	nan	nan\\
0.0204081632653061	0.142857142857143	nan	nan\\
0.0204081632653061	0.163265306122449	nan	nan\\
0.0204081632653061	0.183673469387755	nan	nan\\
0.0204081632653061	0.204081632653061	nan	nan\\
0.0204081632653061	0.224489795918367	nan	nan\\
0.0204081632653061	0.244897959183673	nan	nan\\
0.0204081632653061	0.26530612244898	nan	nan\\
0.0204081632653061	0.285714285714286	nan	nan\\
0.0204081632653061	0.306122448979592	nan	nan\\
0.0204081632653061	0.326530612244898	nan	nan\\
0.0204081632653061	0.346938775510204	nan	nan\\
0.0204081632653061	0.36734693877551	nan	nan\\
0.0204081632653061	0.387755102040816	nan	nan\\
0.0204081632653061	0.408163265306122	nan	nan\\
0.0204081632653061	0.428571428571429	nan	nan\\
0.0204081632653061	0.448979591836735	nan	nan\\
0.0204081632653061	0.469387755102041	nan	nan\\
0.0204081632653061	0.489795918367347	nan	nan\\
0.0204081632653061	0.510204081632653	nan	nan\\
0.0204081632653061	0.530612244897959	nan	nan\\
0.0204081632653061	0.551020408163265	nan	nan\\
0.0204081632653061	0.571428571428571	nan	nan\\
0.0204081632653061	0.591836734693878	nan	nan\\
0.0204081632653061	0.612244897959184	nan	nan\\
0.0204081632653061	0.63265306122449	nan	nan\\
0.0204081632653061	0.653061224489796	nan	nan\\
0.0204081632653061	0.673469387755102	nan	nan\\
0.0204081632653061	0.693877551020408	nan	nan\\
0.0204081632653061	0.714285714285714	nan	nan\\
0.0204081632653061	0.73469387755102	nan	nan\\
0.0204081632653061	0.755102040816326	nan	nan\\
0.0204081632653061	0.775510204081633	nan	nan\\
0.0204081632653061	0.795918367346939	nan	nan\\
0.0204081632653061	0.816326530612245	nan	nan\\
0.0204081632653061	0.836734693877551	nan	nan\\
0.0204081632653061	0.857142857142857	nan	nan\\
0.0204081632653061	0.877551020408163	nan	nan\\
0.0204081632653061	0.897959183673469	nan	nan\\
0.0204081632653061	0.918367346938776	nan	nan\\
0.0204081632653061	0.938775510204082	nan	nan\\
0.0204081632653061	0.959183673469388	nan	nan\\
0.0204081632653061	0.979591836734694	nan	nan\\
0.0204081632653061	1	nan	nan\\
0.0408163265306122	0	0.0863391679790668	0.0863391679790668\\
0.0408163265306122	0.0204081632653061	0.0874116593342338	0.0874116593342338\\
0.0408163265306122	0.0408163265306122	0.0885015563554787	0.0885015563554787\\
0.0408163265306122	0.0612244897959184	nan	nan\\
0.0408163265306122	0.0816326530612245	nan	nan\\
0.0408163265306122	0.102040816326531	nan	nan\\
0.0408163265306122	0.122448979591837	nan	nan\\
0.0408163265306122	0.142857142857143	nan	nan\\
0.0408163265306122	0.163265306122449	nan	nan\\
0.0408163265306122	0.183673469387755	nan	nan\\
0.0408163265306122	0.204081632653061	nan	nan\\
0.0408163265306122	0.224489795918367	nan	nan\\
0.0408163265306122	0.244897959183673	nan	nan\\
0.0408163265306122	0.26530612244898	nan	nan\\
0.0408163265306122	0.285714285714286	nan	nan\\
0.0408163265306122	0.306122448979592	nan	nan\\
0.0408163265306122	0.326530612244898	nan	nan\\
0.0408163265306122	0.346938775510204	nan	nan\\
0.0408163265306122	0.36734693877551	nan	nan\\
0.0408163265306122	0.387755102040816	nan	nan\\
0.0408163265306122	0.408163265306122	nan	nan\\
0.0408163265306122	0.428571428571429	nan	nan\\
0.0408163265306122	0.448979591836735	nan	nan\\
0.0408163265306122	0.469387755102041	nan	nan\\
0.0408163265306122	0.489795918367347	nan	nan\\
0.0408163265306122	0.510204081632653	nan	nan\\
0.0408163265306122	0.530612244897959	nan	nan\\
0.0408163265306122	0.551020408163265	nan	nan\\
0.0408163265306122	0.571428571428571	nan	nan\\
0.0408163265306122	0.591836734693878	nan	nan\\
0.0408163265306122	0.612244897959184	nan	nan\\
0.0408163265306122	0.63265306122449	nan	nan\\
0.0408163265306122	0.653061224489796	nan	nan\\
0.0408163265306122	0.673469387755102	nan	nan\\
0.0408163265306122	0.693877551020408	nan	nan\\
0.0408163265306122	0.714285714285714	nan	nan\\
0.0408163265306122	0.73469387755102	nan	nan\\
0.0408163265306122	0.755102040816326	nan	nan\\
0.0408163265306122	0.775510204081633	nan	nan\\
0.0408163265306122	0.795918367346939	nan	nan\\
0.0408163265306122	0.816326530612245	nan	nan\\
0.0408163265306122	0.836734693877551	nan	nan\\
0.0408163265306122	0.857142857142857	nan	nan\\
0.0408163265306122	0.877551020408163	nan	nan\\
0.0408163265306122	0.897959183673469	nan	nan\\
0.0408163265306122	0.918367346938776	nan	nan\\
0.0408163265306122	0.938775510204082	nan	nan\\
0.0408163265306122	0.959183673469388	nan	nan\\
0.0408163265306122	0.979591836734694	nan	nan\\
0.0408163265306122	1	nan	nan\\
0.0612244897959184	0	0.0861855112751707	0.0861855112751707\\
0.0612244897959184	0.0204081632653061	0.0872552334970267	0.0872552334970267\\
0.0612244897959184	0.0408163265306122	0.0883391083924626	0.0883391083924626\\
0.0612244897959184	0.0612244897959184	0.0894405746772654	0.0894405746772654\\
0.0612244897959184	0.0816326530612245	nan	nan\\
0.0612244897959184	0.102040816326531	nan	nan\\
0.0612244897959184	0.122448979591837	nan	nan\\
0.0612244897959184	0.142857142857143	nan	nan\\
0.0612244897959184	0.163265306122449	nan	nan\\
0.0612244897959184	0.183673469387755	nan	nan\\
0.0612244897959184	0.204081632653061	nan	nan\\
0.0612244897959184	0.224489795918367	nan	nan\\
0.0612244897959184	0.244897959183673	nan	nan\\
0.0612244897959184	0.26530612244898	nan	nan\\
0.0612244897959184	0.285714285714286	nan	nan\\
0.0612244897959184	0.306122448979592	nan	nan\\
0.0612244897959184	0.326530612244898	nan	nan\\
0.0612244897959184	0.346938775510204	nan	nan\\
0.0612244897959184	0.36734693877551	nan	nan\\
0.0612244897959184	0.387755102040816	nan	nan\\
0.0612244897959184	0.408163265306122	nan	nan\\
0.0612244897959184	0.428571428571429	nan	nan\\
0.0612244897959184	0.448979591836735	nan	nan\\
0.0612244897959184	0.469387755102041	nan	nan\\
0.0612244897959184	0.489795918367347	nan	nan\\
0.0612244897959184	0.510204081632653	nan	nan\\
0.0612244897959184	0.530612244897959	nan	nan\\
0.0612244897959184	0.551020408163265	nan	nan\\
0.0612244897959184	0.571428571428571	nan	nan\\
0.0612244897959184	0.591836734693878	nan	nan\\
0.0612244897959184	0.612244897959184	nan	nan\\
0.0612244897959184	0.63265306122449	nan	nan\\
0.0612244897959184	0.653061224489796	nan	nan\\
0.0612244897959184	0.673469387755102	nan	nan\\
0.0612244897959184	0.693877551020408	nan	nan\\
0.0612244897959184	0.714285714285714	nan	nan\\
0.0612244897959184	0.73469387755102	nan	nan\\
0.0612244897959184	0.755102040816326	nan	nan\\
0.0612244897959184	0.775510204081633	nan	nan\\
0.0612244897959184	0.795918367346939	nan	nan\\
0.0612244897959184	0.816326530612245	nan	nan\\
0.0612244897959184	0.836734693877551	nan	nan\\
0.0612244897959184	0.857142857142857	nan	nan\\
0.0612244897959184	0.877551020408163	nan	nan\\
0.0612244897959184	0.897959183673469	nan	nan\\
0.0612244897959184	0.918367346938776	nan	nan\\
0.0612244897959184	0.938775510204082	nan	nan\\
0.0612244897959184	0.959183673469388	nan	nan\\
0.0612244897959184	0.979591836734694	nan	nan\\
0.0612244897959184	1	nan	nan\\
0.0816326530612245	0	0.0860328835137224	0.0860328835137224\\
0.0816326530612245	0.0204081632653061	0.0870967694368148	0.0870967694368148\\
0.0816326530612245	0.0408163265306122	0.0881777684257842	0.0881777684257842\\
0.0816326530612245	0.0612244897959184	0.0892731351542811	0.0892731351542811\\
0.0816326530612245	0.0816326530612245	0.0903862819205759	0.0903862819205759\\
0.0816326530612245	0.102040816326531	nan	nan\\
0.0816326530612245	0.122448979591837	nan	nan\\
0.0816326530612245	0.142857142857143	nan	nan\\
0.0816326530612245	0.163265306122449	nan	nan\\
0.0816326530612245	0.183673469387755	nan	nan\\
0.0816326530612245	0.204081632653061	nan	nan\\
0.0816326530612245	0.224489795918367	nan	nan\\
0.0816326530612245	0.244897959183673	nan	nan\\
0.0816326530612245	0.26530612244898	nan	nan\\
0.0816326530612245	0.285714285714286	nan	nan\\
0.0816326530612245	0.306122448979592	nan	nan\\
0.0816326530612245	0.326530612244898	nan	nan\\
0.0816326530612245	0.346938775510204	nan	nan\\
0.0816326530612245	0.36734693877551	nan	nan\\
0.0816326530612245	0.387755102040816	nan	nan\\
0.0816326530612245	0.408163265306122	nan	nan\\
0.0816326530612245	0.428571428571429	nan	nan\\
0.0816326530612245	0.448979591836735	nan	nan\\
0.0816326530612245	0.469387755102041	nan	nan\\
0.0816326530612245	0.489795918367347	nan	nan\\
0.0816326530612245	0.510204081632653	nan	nan\\
0.0816326530612245	0.530612244897959	nan	nan\\
0.0816326530612245	0.551020408163265	nan	nan\\
0.0816326530612245	0.571428571428571	nan	nan\\
0.0816326530612245	0.591836734693878	nan	nan\\
0.0816326530612245	0.612244897959184	nan	nan\\
0.0816326530612245	0.63265306122449	nan	nan\\
0.0816326530612245	0.653061224489796	nan	nan\\
0.0816326530612245	0.673469387755102	nan	nan\\
0.0816326530612245	0.693877551020408	nan	nan\\
0.0816326530612245	0.714285714285714	nan	nan\\
0.0816326530612245	0.73469387755102	nan	nan\\
0.0816326530612245	0.755102040816326	nan	nan\\
0.0816326530612245	0.775510204081633	nan	nan\\
0.0816326530612245	0.795918367346939	nan	nan\\
0.0816326530612245	0.816326530612245	nan	nan\\
0.0816326530612245	0.836734693877551	nan	nan\\
0.0816326530612245	0.857142857142857	nan	nan\\
0.0816326530612245	0.877551020408163	nan	nan\\
0.0816326530612245	0.897959183673469	nan	nan\\
0.0816326530612245	0.918367346938776	nan	nan\\
0.0816326530612245	0.938775510204082	nan	nan\\
0.0816326530612245	0.959183673469388	nan	nan\\
0.0816326530612245	0.979591836734694	nan	nan\\
0.0816326530612245	1	nan	nan\\
0.102040816326531	0	0.0858782673310347	0.0858782673310347\\
0.102040816326531	0.0204081632653061	0.0869393050622891	0.0869393050622891\\
0.102040816326531	0.0408163265306122	0.0880144342679692	0.0880144342679692\\
0.102040816326531	0.0612244897959184	0.0891068180537899	0.0891068180537899\\
0.102040816326531	0.0816326530612245	0.0902137860742257	0.0902137860742257\\
0.102040816326531	0.102040816326531	0.0913387257326926	0.0913387257326926\\
0.102040816326531	0.122448979591837	nan	nan\\
0.102040816326531	0.142857142857143	nan	nan\\
0.102040816326531	0.163265306122449	nan	nan\\
0.102040816326531	0.183673469387755	nan	nan\\
0.102040816326531	0.204081632653061	nan	nan\\
0.102040816326531	0.224489795918367	nan	nan\\
0.102040816326531	0.244897959183673	nan	nan\\
0.102040816326531	0.26530612244898	nan	nan\\
0.102040816326531	0.285714285714286	nan	nan\\
0.102040816326531	0.306122448979592	nan	nan\\
0.102040816326531	0.326530612244898	nan	nan\\
0.102040816326531	0.346938775510204	nan	nan\\
0.102040816326531	0.36734693877551	nan	nan\\
0.102040816326531	0.387755102040816	nan	nan\\
0.102040816326531	0.408163265306122	nan	nan\\
0.102040816326531	0.428571428571429	nan	nan\\
0.102040816326531	0.448979591836735	nan	nan\\
0.102040816326531	0.469387755102041	nan	nan\\
0.102040816326531	0.489795918367347	nan	nan\\
0.102040816326531	0.510204081632653	nan	nan\\
0.102040816326531	0.530612244897959	nan	nan\\
0.102040816326531	0.551020408163265	nan	nan\\
0.102040816326531	0.571428571428571	nan	nan\\
0.102040816326531	0.591836734693878	nan	nan\\
0.102040816326531	0.612244897959184	nan	nan\\
0.102040816326531	0.63265306122449	nan	nan\\
0.102040816326531	0.653061224489796	nan	nan\\
0.102040816326531	0.673469387755102	nan	nan\\
0.102040816326531	0.693877551020408	nan	nan\\
0.102040816326531	0.714285714285714	nan	nan\\
0.102040816326531	0.73469387755102	nan	nan\\
0.102040816326531	0.755102040816326	nan	nan\\
0.102040816326531	0.775510204081633	nan	nan\\
0.102040816326531	0.795918367346939	nan	nan\\
0.102040816326531	0.816326530612245	nan	nan\\
0.102040816326531	0.836734693877551	nan	nan\\
0.102040816326531	0.857142857142857	nan	nan\\
0.102040816326531	0.877551020408163	nan	nan\\
0.102040816326531	0.897959183673469	nan	nan\\
0.102040816326531	0.918367346938776	nan	nan\\
0.102040816326531	0.938775510204082	nan	nan\\
0.102040816326531	0.959183673469388	nan	nan\\
0.102040816326531	0.979591836734694	nan	nan\\
0.102040816326531	1	nan	nan\\
0.122448979591837	0	0.0857245889341583	0.0857245889341583\\
0.122448979591837	0.0204081632653061	0.086779935850924	0.086779935850924\\
0.122448979591837	0.0408163265306122	0.0878520732725928	0.0878520732725928\\
0.122448979591837	0.0612244897959184	0.0889385502729222	0.0889385502729222\\
0.122448979591837	0.0816326530612245	0.090042427981799	0.090042427981799\\
0.122448979591837	0.102040816326531	0.0911611079320837	0.0911611079320837\\
0.122448979591837	0.122448979591837	0.0922979541003045	0.0922979541003045\\
0.122448979591837	0.142857142857143	nan	nan\\
0.122448979591837	0.163265306122449	nan	nan\\
0.122448979591837	0.183673469387755	nan	nan\\
0.122448979591837	0.204081632653061	nan	nan\\
0.122448979591837	0.224489795918367	nan	nan\\
0.122448979591837	0.244897959183673	nan	nan\\
0.122448979591837	0.26530612244898	nan	nan\\
0.122448979591837	0.285714285714286	nan	nan\\
0.122448979591837	0.306122448979592	nan	nan\\
0.122448979591837	0.326530612244898	nan	nan\\
0.122448979591837	0.346938775510204	nan	nan\\
0.122448979591837	0.36734693877551	nan	nan\\
0.122448979591837	0.387755102040816	nan	nan\\
0.122448979591837	0.408163265306122	nan	nan\\
0.122448979591837	0.428571428571429	nan	nan\\
0.122448979591837	0.448979591836735	nan	nan\\
0.122448979591837	0.469387755102041	nan	nan\\
0.122448979591837	0.489795918367347	nan	nan\\
0.122448979591837	0.510204081632653	nan	nan\\
0.122448979591837	0.530612244897959	nan	nan\\
0.122448979591837	0.551020408163265	nan	nan\\
0.122448979591837	0.571428571428571	nan	nan\\
0.122448979591837	0.591836734693878	nan	nan\\
0.122448979591837	0.612244897959184	nan	nan\\
0.122448979591837	0.63265306122449	nan	nan\\
0.122448979591837	0.653061224489796	nan	nan\\
0.122448979591837	0.673469387755102	nan	nan\\
0.122448979591837	0.693877551020408	nan	nan\\
0.122448979591837	0.714285714285714	nan	nan\\
0.122448979591837	0.73469387755102	nan	nan\\
0.122448979591837	0.755102040816326	nan	nan\\
0.122448979591837	0.775510204081633	nan	nan\\
0.122448979591837	0.795918367346939	nan	nan\\
0.122448979591837	0.816326530612245	nan	nan\\
0.122448979591837	0.836734693877551	nan	nan\\
0.122448979591837	0.857142857142857	nan	nan\\
0.122448979591837	0.877551020408163	nan	nan\\
0.122448979591837	0.897959183673469	nan	nan\\
0.122448979591837	0.918367346938776	nan	nan\\
0.122448979591837	0.938775510204082	nan	nan\\
0.122448979591837	0.959183673469388	nan	nan\\
0.122448979591837	0.979591836734694	nan	nan\\
0.122448979591837	1	nan	nan\\
0.142857142857143	0	0.0855690511377853	0.0855690511377853\\
0.142857142857143	0.0204081632653061	0.0866214401009783	0.0866214401009783\\
0.142857142857143	0.0408163265306122	0.0876878876398103	0.0876878876398103\\
0.142857142857143	0.0612244897959184	0.0887712317531451	0.0887712317531451\\
0.142857142857143	0.0816326530612245	0.0898691622552064	0.0898691622552064\\
0.142857142857143	0.102040816326531	0.0909846441249201	0.0909846441249201\\
0.142857142857143	0.122448979591837	0.0921151478351371	0.0921151478351371\\
0.142857142857143	0.142857142857143	0.0932640153519246	0.0932640153519246\\
0.142857142857143	0.163265306122449	nan	nan\\
0.142857142857143	0.183673469387755	nan	nan\\
0.142857142857143	0.204081632653061	nan	nan\\
0.142857142857143	0.224489795918367	nan	nan\\
0.142857142857143	0.244897959183673	nan	nan\\
0.142857142857143	0.26530612244898	nan	nan\\
0.142857142857143	0.285714285714286	nan	nan\\
0.142857142857143	0.306122448979592	nan	nan\\
0.142857142857143	0.326530612244898	nan	nan\\
0.142857142857143	0.346938775510204	nan	nan\\
0.142857142857143	0.36734693877551	nan	nan\\
0.142857142857143	0.387755102040816	nan	nan\\
0.142857142857143	0.408163265306122	nan	nan\\
0.142857142857143	0.428571428571429	nan	nan\\
0.142857142857143	0.448979591836735	nan	nan\\
0.142857142857143	0.469387755102041	nan	nan\\
0.142857142857143	0.489795918367347	nan	nan\\
0.142857142857143	0.510204081632653	nan	nan\\
0.142857142857143	0.530612244897959	nan	nan\\
0.142857142857143	0.551020408163265	nan	nan\\
0.142857142857143	0.571428571428571	nan	nan\\
0.142857142857143	0.591836734693878	nan	nan\\
0.142857142857143	0.612244897959184	nan	nan\\
0.142857142857143	0.63265306122449	nan	nan\\
0.142857142857143	0.653061224489796	nan	nan\\
0.142857142857143	0.673469387755102	nan	nan\\
0.142857142857143	0.693877551020408	nan	nan\\
0.142857142857143	0.714285714285714	nan	nan\\
0.142857142857143	0.73469387755102	nan	nan\\
0.142857142857143	0.755102040816326	nan	nan\\
0.142857142857143	0.775510204081633	nan	nan\\
0.142857142857143	0.795918367346939	nan	nan\\
0.142857142857143	0.816326530612245	nan	nan\\
0.142857142857143	0.836734693877551	nan	nan\\
0.142857142857143	0.857142857142857	nan	nan\\
0.142857142857143	0.877551020408163	nan	nan\\
0.142857142857143	0.897959183673469	nan	nan\\
0.142857142857143	0.918367346938776	nan	nan\\
0.142857142857143	0.938775510204082	nan	nan\\
0.142857142857143	0.959183673469388	nan	nan\\
0.142857142857143	0.979591836734694	nan	nan\\
0.142857142857143	1	nan	nan\\
0.163265306122449	0	0.0854143298301698	0.0854143298301698\\
0.163265306122449	0.0204081632653061	0.0864611994868182	0.0864611994868182\\
0.163265306122449	0.0408163265306122	0.0875245174624199	0.0875245174624199\\
0.163265306122449	0.0612244897959184	0.0886021656802526	0.0886021656802526\\
0.163265306122449	0.0816326530612245	0.0896968244070523	0.0896968244070523\\
0.163265306122449	0.102040816326531	0.0908063153196449	0.0908063153196449\\
0.163265306122449	0.122448979591837	0.0919335127146777	0.0919335127146777\\
0.163265306122449	0.142857142857143	0.0930759532204209	0.0930759532204209\\
0.163265306122449	0.163265306122449	0.0942369581603253	0.0942369581603253\\
0.163265306122449	0.183673469387755	nan	nan\\
0.163265306122449	0.204081632653061	nan	nan\\
0.163265306122449	0.224489795918367	nan	nan\\
0.163265306122449	0.244897959183673	nan	nan\\
0.163265306122449	0.26530612244898	nan	nan\\
0.163265306122449	0.285714285714286	nan	nan\\
0.163265306122449	0.306122448979592	nan	nan\\
0.163265306122449	0.326530612244898	nan	nan\\
0.163265306122449	0.346938775510204	nan	nan\\
0.163265306122449	0.36734693877551	nan	nan\\
0.163265306122449	0.387755102040816	nan	nan\\
0.163265306122449	0.408163265306122	nan	nan\\
0.163265306122449	0.428571428571429	nan	nan\\
0.163265306122449	0.448979591836735	nan	nan\\
0.163265306122449	0.469387755102041	nan	nan\\
0.163265306122449	0.489795918367347	nan	nan\\
0.163265306122449	0.510204081632653	nan	nan\\
0.163265306122449	0.530612244897959	nan	nan\\
0.163265306122449	0.551020408163265	nan	nan\\
0.163265306122449	0.571428571428571	nan	nan\\
0.163265306122449	0.591836734693878	nan	nan\\
0.163265306122449	0.612244897959184	nan	nan\\
0.163265306122449	0.63265306122449	nan	nan\\
0.163265306122449	0.653061224489796	nan	nan\\
0.163265306122449	0.673469387755102	nan	nan\\
0.163265306122449	0.693877551020408	nan	nan\\
0.163265306122449	0.714285714285714	nan	nan\\
0.163265306122449	0.73469387755102	nan	nan\\
0.163265306122449	0.755102040816326	nan	nan\\
0.163265306122449	0.775510204081633	nan	nan\\
0.163265306122449	0.795918367346939	nan	nan\\
0.163265306122449	0.816326530612245	nan	nan\\
0.163265306122449	0.836734693877551	nan	nan\\
0.163265306122449	0.857142857142857	nan	nan\\
0.163265306122449	0.877551020408163	nan	nan\\
0.163265306122449	0.897959183673469	nan	nan\\
0.163265306122449	0.918367346938776	nan	nan\\
0.163265306122449	0.938775510204082	nan	nan\\
0.163265306122449	0.959183673469388	nan	nan\\
0.163265306122449	0.979591836734694	nan	nan\\
0.163265306122449	1	nan	nan\\
0.183673469387755	0	0.0852579036349405	0.0852579036349405\\
0.183673469387755	0.0204081632653061	0.0863016849125851	0.0863016849125851\\
0.183673469387755	0.0408163265306122	0.0873595094038442	0.0873595094038442\\
0.183673469387755	0.0612244897959184	0.088433862928948	0.088433862928948\\
0.183673469387755	0.0816326530612245	0.0895228132253641	0.0895228132253641\\
0.183673469387755	0.102040816326531	0.0906288954334559	0.0906288954334559\\
0.183673469387755	0.122448979591837	0.0917500548743982	0.0917500548743982\\
0.183673469387755	0.142857142857143	0.0928890803010899	0.0928890803010899\\
0.183673469387755	0.163265306122449	0.0940435718569968	0.0940435718569968\\
0.183673469387755	0.183673469387755	0.09521683154499	0.09521683154499\\
0.183673469387755	0.204081632653061	nan	nan\\
0.183673469387755	0.224489795918367	nan	nan\\
0.183673469387755	0.244897959183673	nan	nan\\
0.183673469387755	0.26530612244898	nan	nan\\
0.183673469387755	0.285714285714286	nan	nan\\
0.183673469387755	0.306122448979592	nan	nan\\
0.183673469387755	0.326530612244898	nan	nan\\
0.183673469387755	0.346938775510204	nan	nan\\
0.183673469387755	0.36734693877551	nan	nan\\
0.183673469387755	0.387755102040816	nan	nan\\
0.183673469387755	0.408163265306122	nan	nan\\
0.183673469387755	0.428571428571429	nan	nan\\
0.183673469387755	0.448979591836735	nan	nan\\
0.183673469387755	0.469387755102041	nan	nan\\
0.183673469387755	0.489795918367347	nan	nan\\
0.183673469387755	0.510204081632653	nan	nan\\
0.183673469387755	0.530612244897959	nan	nan\\
0.183673469387755	0.551020408163265	nan	nan\\
0.183673469387755	0.571428571428571	nan	nan\\
0.183673469387755	0.591836734693878	nan	nan\\
0.183673469387755	0.612244897959184	nan	nan\\
0.183673469387755	0.63265306122449	nan	nan\\
0.183673469387755	0.653061224489796	nan	nan\\
0.183673469387755	0.673469387755102	nan	nan\\
0.183673469387755	0.693877551020408	nan	nan\\
0.183673469387755	0.714285714285714	nan	nan\\
0.183673469387755	0.73469387755102	nan	nan\\
0.183673469387755	0.755102040816326	nan	nan\\
0.183673469387755	0.775510204081633	nan	nan\\
0.183673469387755	0.795918367346939	nan	nan\\
0.183673469387755	0.816326530612245	nan	nan\\
0.183673469387755	0.836734693877551	nan	nan\\
0.183673469387755	0.857142857142857	nan	nan\\
0.183673469387755	0.877551020408163	nan	nan\\
0.183673469387755	0.897959183673469	nan	nan\\
0.183673469387755	0.918367346938776	nan	nan\\
0.183673469387755	0.938775510204082	nan	nan\\
0.183673469387755	0.959183673469388	nan	nan\\
0.183673469387755	0.979591836734694	nan	nan\\
0.183673469387755	1	nan	nan\\
0.204081632653061	0	0.0851021523140823	0.0851021523140823\\
0.204081632653061	0.0204081632653061	0.0861406013525059	0.0861406013525059\\
0.204081632653061	0.0408163265306122	0.0871951477782393	0.0871951477782393\\
0.204081632653061	0.0612244897959184	0.0882640224666685	0.0882640224666685\\
0.204081632653061	0.0816326530612245	0.0893495186979009	0.0893495186979009\\
0.204081632653061	0.102040816326531	0.0904498738013309	0.0904498738013309\\
0.204081632653061	0.122448979591837	0.0915674893290116	0.0915674893290116\\
0.204081632653061	0.142857142857143	0.0927004266330151	0.0927004266330151\\
0.204081632653061	0.163265306122449	0.0938513937547604	0.0938513937547604\\
0.204081632653061	0.183673469387755	0.095018051848241	0.095018051848241\\
0.204081632653061	0.204081632653061	0.0962036848745837	0.0962036848745837\\
0.204081632653061	0.224489795918367	nan	nan\\
0.204081632653061	0.244897959183673	nan	nan\\
0.204081632653061	0.26530612244898	nan	nan\\
0.204081632653061	0.285714285714286	nan	nan\\
0.204081632653061	0.306122448979592	nan	nan\\
0.204081632653061	0.326530612244898	nan	nan\\
0.204081632653061	0.346938775510204	nan	nan\\
0.204081632653061	0.36734693877551	nan	nan\\
0.204081632653061	0.387755102040816	nan	nan\\
0.204081632653061	0.408163265306122	nan	nan\\
0.204081632653061	0.428571428571429	nan	nan\\
0.204081632653061	0.448979591836735	nan	nan\\
0.204081632653061	0.469387755102041	nan	nan\\
0.204081632653061	0.489795918367347	nan	nan\\
0.204081632653061	0.510204081632653	nan	nan\\
0.204081632653061	0.530612244897959	nan	nan\\
0.204081632653061	0.551020408163265	nan	nan\\
0.204081632653061	0.571428571428571	nan	nan\\
0.204081632653061	0.591836734693878	nan	nan\\
0.204081632653061	0.612244897959184	nan	nan\\
0.204081632653061	0.63265306122449	nan	nan\\
0.204081632653061	0.653061224489796	nan	nan\\
0.204081632653061	0.673469387755102	nan	nan\\
0.204081632653061	0.693877551020408	nan	nan\\
0.204081632653061	0.714285714285714	nan	nan\\
0.204081632653061	0.73469387755102	nan	nan\\
0.204081632653061	0.755102040816326	nan	nan\\
0.204081632653061	0.775510204081633	nan	nan\\
0.204081632653061	0.795918367346939	nan	nan\\
0.204081632653061	0.816326530612245	nan	nan\\
0.204081632653061	0.836734693877551	nan	nan\\
0.204081632653061	0.857142857142857	nan	nan\\
0.204081632653061	0.877551020408163	nan	nan\\
0.204081632653061	0.897959183673469	nan	nan\\
0.204081632653061	0.918367346938776	nan	nan\\
0.204081632653061	0.938775510204082	nan	nan\\
0.204081632653061	0.959183673469388	nan	nan\\
0.204081632653061	0.979591836734694	nan	nan\\
0.204081632653061	1	nan	nan\\
0.224489795918367	0	0.0849448658631828	0.0849448658631828\\
0.224489795918367	0.0204081632653061	0.0859800860066699	0.0859800860066699\\
0.224489795918367	0.0408163265306122	0.0870293408442124	0.0870293408442124\\
0.224489795918367	0.0612244897959184	0.0880947586205551	0.0880947586205551\\
0.224489795918367	0.0816326530612245	0.089174780484494	0.089174780484494\\
0.224489795918367	0.102040816326531	0.0902715272532355	0.0902715272532355\\
0.224489795918367	0.122448979591837	0.0913833912098514	0.0913833912098514\\
0.224489795918367	0.142857142857143	0.0925126508894077	0.0925126508894077\\
0.224489795918367	0.163265306122449	0.093657476616486	0.093657476616486\\
0.224489795918367	0.183673469387755	0.094820500268985	0.094820500268985\\
0.224489795918367	0.204081632653061	0.0959994416341485	0.0959994416341485\\
0.224489795918367	0.224489795918367	0.0971975678694396	0.0971975678694396\\
0.224489795918367	0.244897959183673	nan	nan\\
0.224489795918367	0.26530612244898	nan	nan\\
0.224489795918367	0.285714285714286	nan	nan\\
0.224489795918367	0.306122448979592	nan	nan\\
0.224489795918367	0.326530612244898	nan	nan\\
0.224489795918367	0.346938775510204	nan	nan\\
0.224489795918367	0.36734693877551	nan	nan\\
0.224489795918367	0.387755102040816	nan	nan\\
0.224489795918367	0.408163265306122	nan	nan\\
0.224489795918367	0.428571428571429	nan	nan\\
0.224489795918367	0.448979591836735	nan	nan\\
0.224489795918367	0.469387755102041	nan	nan\\
0.224489795918367	0.489795918367347	nan	nan\\
0.224489795918367	0.510204081632653	nan	nan\\
0.224489795918367	0.530612244897959	nan	nan\\
0.224489795918367	0.551020408163265	nan	nan\\
0.224489795918367	0.571428571428571	nan	nan\\
0.224489795918367	0.591836734693878	nan	nan\\
0.224489795918367	0.612244897959184	nan	nan\\
0.224489795918367	0.63265306122449	nan	nan\\
0.224489795918367	0.653061224489796	nan	nan\\
0.224489795918367	0.673469387755102	nan	nan\\
0.224489795918367	0.693877551020408	nan	nan\\
0.224489795918367	0.714285714285714	nan	nan\\
0.224489795918367	0.73469387755102	nan	nan\\
0.224489795918367	0.755102040816326	nan	nan\\
0.224489795918367	0.775510204081633	nan	nan\\
0.224489795918367	0.795918367346939	nan	nan\\
0.224489795918367	0.816326530612245	nan	nan\\
0.224489795918367	0.836734693877551	nan	nan\\
0.224489795918367	0.857142857142857	nan	nan\\
0.224489795918367	0.877551020408163	nan	nan\\
0.224489795918367	0.897959183673469	nan	nan\\
0.224489795918367	0.918367346938776	nan	nan\\
0.224489795918367	0.938775510204082	nan	nan\\
0.224489795918367	0.959183673469388	nan	nan\\
0.224489795918367	0.979591836734694	nan	nan\\
0.224489795918367	1	nan	nan\\
0.244897959183673	0	0.0847881027063879	0.0847881027063879\\
0.244897959183673	0.0204081632653061	0.0858181828340763	0.0858181828340763\\
0.244897959183673	0.0408163265306122	0.0868640109097132	0.0868640109097132\\
0.244897959183673	0.0612244897959184	0.0879241623878723	0.0879241623878723\\
0.244897959183673	0.0816326530612245	0.0890005579268631	0.0890005579268631\\
0.244897959183673	0.102040816326531	0.0900918255026382	0.0900918255026382\\
0.244897959183673	0.122448979591837	0.091199931365479	0.091199931365479\\
0.244897959183673	0.142857142857143	0.0923234095305061	0.0923234095305061\\
0.244897959183673	0.163265306122449	0.0934644252109175	0.0934644252109175\\
0.244897959183673	0.183673469387755	0.0946212511553012	0.0946212511553012\\
0.244897959183673	0.204081632653061	0.0957964473618728	0.0957964473618728\\
0.244897959183673	0.224489795918367	0.0969877899936507	0.0969877899936507\\
0.244897959183673	0.244897959183673	0.0981985306040643	0.0981985306040643\\
0.244897959183673	0.26530612244898	nan	nan\\
0.244897959183673	0.285714285714286	nan	nan\\
0.244897959183673	0.306122448979592	nan	nan\\
0.244897959183673	0.326530612244898	nan	nan\\
0.244897959183673	0.346938775510204	nan	nan\\
0.244897959183673	0.36734693877551	nan	nan\\
0.244897959183673	0.387755102040816	nan	nan\\
0.244897959183673	0.408163265306122	nan	nan\\
0.244897959183673	0.428571428571429	nan	nan\\
0.244897959183673	0.448979591836735	nan	nan\\
0.244897959183673	0.469387755102041	nan	nan\\
0.244897959183673	0.489795918367347	nan	nan\\
0.244897959183673	0.510204081632653	nan	nan\\
0.244897959183673	0.530612244897959	nan	nan\\
0.244897959183673	0.551020408163265	nan	nan\\
0.244897959183673	0.571428571428571	nan	nan\\
0.244897959183673	0.591836734693878	nan	nan\\
0.244897959183673	0.612244897959184	nan	nan\\
0.244897959183673	0.63265306122449	nan	nan\\
0.244897959183673	0.653061224489796	nan	nan\\
0.244897959183673	0.673469387755102	nan	nan\\
0.244897959183673	0.693877551020408	nan	nan\\
0.244897959183673	0.714285714285714	nan	nan\\
0.244897959183673	0.73469387755102	nan	nan\\
0.244897959183673	0.755102040816326	nan	nan\\
0.244897959183673	0.775510204081633	nan	nan\\
0.244897959183673	0.795918367346939	nan	nan\\
0.244897959183673	0.816326530612245	nan	nan\\
0.244897959183673	0.836734693877551	nan	nan\\
0.244897959183673	0.857142857142857	nan	nan\\
0.244897959183673	0.877551020408163	nan	nan\\
0.244897959183673	0.897959183673469	nan	nan\\
0.244897959183673	0.918367346938776	nan	nan\\
0.244897959183673	0.938775510204082	nan	nan\\
0.244897959183673	0.959183673469388	nan	nan\\
0.244897959183673	0.979591836734694	nan	nan\\
0.244897959183673	1	nan	nan\\
0.26530612244898	0	0.0846299792311409	0.0846299792311409\\
0.26530612244898	0.0204081632653061	0.085656689814881	0.085656689814881\\
0.26530612244898	0.0408163265306122	0.0866974238714858	0.0866974238714858\\
0.26530612244898	0.0612244897959184	0.0877539655010404	0.0877539655010404\\
0.26530612244898	0.0816326530612245	0.0888251064396234	0.0888251064396234\\
0.26530612244898	0.102040816326531	0.089912586474121	0.089912586474121\\
0.26530612244898	0.122448979591837	0.0910151998068463	0.0910151998068463\\
0.26530612244898	0.142857142857143	0.0921347740918633	0.0921347740918633\\
0.26530612244898	0.163265306122449	0.0932699731230669	0.0932699731230669\\
0.26530612244898	0.183673469387755	0.0944228576919848	0.0944228576919848\\
0.26530612244898	0.204081632653061	0.0955917968915137	0.0955917968915137\\
0.26530612244898	0.224489795918367	0.0967792828784815	0.0967792828784815\\
0.26530612244898	0.244897959183673	0.0979831460469499	0.0979831460469499\\
0.26530612244898	0.26530612244898	0.0992066235096611	0.0992066235096611\\
0.26530612244898	0.285714285714286	nan	nan\\
0.26530612244898	0.306122448979592	nan	nan\\
0.26530612244898	0.326530612244898	nan	nan\\
0.26530612244898	0.346938775510204	nan	nan\\
0.26530612244898	0.36734693877551	nan	nan\\
0.26530612244898	0.387755102040816	nan	nan\\
0.26530612244898	0.408163265306122	nan	nan\\
0.26530612244898	0.428571428571429	nan	nan\\
0.26530612244898	0.448979591836735	nan	nan\\
0.26530612244898	0.469387755102041	nan	nan\\
0.26530612244898	0.489795918367347	nan	nan\\
0.26530612244898	0.510204081632653	nan	nan\\
0.26530612244898	0.530612244897959	nan	nan\\
0.26530612244898	0.551020408163265	nan	nan\\
0.26530612244898	0.571428571428571	nan	nan\\
0.26530612244898	0.591836734693878	nan	nan\\
0.26530612244898	0.612244897959184	nan	nan\\
0.26530612244898	0.63265306122449	nan	nan\\
0.26530612244898	0.653061224489796	nan	nan\\
0.26530612244898	0.673469387755102	nan	nan\\
0.26530612244898	0.693877551020408	nan	nan\\
0.26530612244898	0.714285714285714	nan	nan\\
0.26530612244898	0.73469387755102	nan	nan\\
0.26530612244898	0.755102040816326	nan	nan\\
0.26530612244898	0.775510204081633	nan	nan\\
0.26530612244898	0.795918367346939	nan	nan\\
0.26530612244898	0.816326530612245	nan	nan\\
0.26530612244898	0.836734693877551	nan	nan\\
0.26530612244898	0.857142857142857	nan	nan\\
0.26530612244898	0.877551020408163	nan	nan\\
0.26530612244898	0.897959183673469	nan	nan\\
0.26530612244898	0.918367346938776	nan	nan\\
0.26530612244898	0.938775510204082	nan	nan\\
0.26530612244898	0.959183673469388	nan	nan\\
0.26530612244898	0.979591836734694	nan	nan\\
0.26530612244898	1	nan	nan\\
0.285714285714286	0	0.0844722272601586	0.0844722272601586\\
0.285714285714286	0.0204081632653061	0.0854939859150946	0.0854939859150946\\
0.285714285714286	0.0408163265306122	0.0865311532256593	0.0865311532256593\\
0.285714285714286	0.0612244897959184	0.0875826280280493	0.0875826280280493\\
0.285714285714286	0.0816326530612245	0.0886499885756553	0.0886499885756553\\
0.285714285714286	0.102040816326531	0.089732213643858	0.089732213643858\\
0.285714285714286	0.122448979591837	0.0908308853253905	0.0908308853253905\\
0.285714285714286	0.142857142857143	0.091944945927254	0.091944945927254\\
0.285714285714286	0.163265306122449	0.0930760987766209	0.0930760987766209\\
0.285714285714286	0.183673469387755	0.0942231266297519	0.0942231266297519\\
0.285714285714286	0.204081632653061	0.0953879940348391	0.0953879940348391\\
0.285714285714286	0.224489795918367	0.0965691607808074	0.0965691607808074\\
0.285714285714286	0.244897959183673	0.0977690549929669	0.0977690549929669\\
0.285714285714286	0.26530612244898	0.0989855592578683	0.0989855592578683\\
0.285714285714286	0.285714285714286	0.10022189737667	0.10022189737667\\
0.285714285714286	0.306122448979592	nan	nan\\
0.285714285714286	0.326530612244898	nan	nan\\
0.285714285714286	0.346938775510204	nan	nan\\
0.285714285714286	0.36734693877551	nan	nan\\
0.285714285714286	0.387755102040816	nan	nan\\
0.285714285714286	0.408163265306122	nan	nan\\
0.285714285714286	0.428571428571429	nan	nan\\
0.285714285714286	0.448979591836735	nan	nan\\
0.285714285714286	0.469387755102041	nan	nan\\
0.285714285714286	0.489795918367347	nan	nan\\
0.285714285714286	0.510204081632653	nan	nan\\
0.285714285714286	0.530612244897959	nan	nan\\
0.285714285714286	0.551020408163265	nan	nan\\
0.285714285714286	0.571428571428571	nan	nan\\
0.285714285714286	0.591836734693878	nan	nan\\
0.285714285714286	0.612244897959184	nan	nan\\
0.285714285714286	0.63265306122449	nan	nan\\
0.285714285714286	0.653061224489796	nan	nan\\
0.285714285714286	0.673469387755102	nan	nan\\
0.285714285714286	0.693877551020408	nan	nan\\
0.285714285714286	0.714285714285714	nan	nan\\
0.285714285714286	0.73469387755102	nan	nan\\
0.285714285714286	0.755102040816326	nan	nan\\
0.285714285714286	0.775510204081633	nan	nan\\
0.285714285714286	0.795918367346939	nan	nan\\
0.285714285714286	0.816326530612245	nan	nan\\
0.285714285714286	0.836734693877551	nan	nan\\
0.285714285714286	0.857142857142857	nan	nan\\
0.285714285714286	0.877551020408163	nan	nan\\
0.285714285714286	0.897959183673469	nan	nan\\
0.285714285714286	0.918367346938776	nan	nan\\
0.285714285714286	0.938775510204082	nan	nan\\
0.285714285714286	0.959183673469388	nan	nan\\
0.285714285714286	0.979591836734694	nan	nan\\
0.285714285714286	1	nan	nan\\
0.306122448979592	0	0.0843132857246325	0.0843132857246325\\
0.306122448979592	0.0204081632653061	0.0853315424792328	0.0853315424792328\\
0.306122448979592	0.0408163265306122	0.0863638011668664	0.0863638011668664\\
0.306122448979592	0.0612244897959184	0.087411529736041	0.087411529736041\\
0.306122448979592	0.0816326530612245	0.088473834468384	0.088473834468384\\
0.306122448979592	0.102040816326531	0.0895521192339196	0.0895521192339196\\
0.306122448979592	0.122448979591837	0.0906455248418726	0.0906455248418726\\
0.306122448979592	0.142857142857143	0.0917554958269633	0.0917554958269633\\
0.306122448979592	0.163265306122449	0.0928811066420464	0.0928811066420464\\
0.306122448979592	0.183673469387755	0.0940239490514238	0.0940239490514238\\
0.306122448979592	0.204081632653061	0.0951829149774342	0.0951829149774342\\
0.306122448979592	0.224489795918367	0.0963598802471402	0.0963598802471402\\
0.306122448979592	0.244897959183673	0.0975533900945713	0.0975533900945713\\
0.306122448979592	0.26530612244898	0.0987658122107475	0.0987658122107475\\
0.306122448979592	0.285714285714286	0.0999950794362128	0.0999950794362128\\
0.306122448979592	0.306122448979592	0.101244403357328	0.101244403357328\\
0.306122448979592	0.326530612244898	nan	nan\\
0.306122448979592	0.346938775510204	nan	nan\\
0.306122448979592	0.36734693877551	nan	nan\\
0.306122448979592	0.387755102040816	nan	nan\\
0.306122448979592	0.408163265306122	nan	nan\\
0.306122448979592	0.428571428571429	nan	nan\\
0.306122448979592	0.448979591836735	nan	nan\\
0.306122448979592	0.469387755102041	nan	nan\\
0.306122448979592	0.489795918367347	nan	nan\\
0.306122448979592	0.510204081632653	nan	nan\\
0.306122448979592	0.530612244897959	nan	nan\\
0.306122448979592	0.551020408163265	nan	nan\\
0.306122448979592	0.571428571428571	nan	nan\\
0.306122448979592	0.591836734693878	nan	nan\\
0.306122448979592	0.612244897959184	nan	nan\\
0.306122448979592	0.63265306122449	nan	nan\\
0.306122448979592	0.653061224489796	nan	nan\\
0.306122448979592	0.673469387755102	nan	nan\\
0.306122448979592	0.693877551020408	nan	nan\\
0.306122448979592	0.714285714285714	nan	nan\\
0.306122448979592	0.73469387755102	nan	nan\\
0.306122448979592	0.755102040816326	nan	nan\\
0.306122448979592	0.775510204081633	nan	nan\\
0.306122448979592	0.795918367346939	nan	nan\\
0.306122448979592	0.816326530612245	nan	nan\\
0.306122448979592	0.836734693877551	nan	nan\\
0.306122448979592	0.857142857142857	nan	nan\\
0.306122448979592	0.877551020408163	nan	nan\\
0.306122448979592	0.897959183673469	nan	nan\\
0.306122448979592	0.918367346938776	nan	nan\\
0.306122448979592	0.938775510204082	nan	nan\\
0.306122448979592	0.959183673469388	nan	nan\\
0.306122448979592	0.979591836734694	nan	nan\\
0.306122448979592	1	nan	nan\\
0.326530612244898	0	0.084154571957629	0.084154571957629\\
0.326530612244898	0.0204081632653061	0.0851680533089703	0.0851680533089703\\
0.326530612244898	0.0408163265306122	0.0861966206467488	0.0861966206467488\\
0.326530612244898	0.0612244897959184	0.0872394628506444	0.0872394628506444\\
0.326530612244898	0.0816326530612245	0.0882978564970476	0.0882978564970476\\
0.326530612244898	0.102040816326531	0.0893710824881491	0.0893710824881491\\
0.326530612244898	0.122448979591837	0.0904603968717751	0.0904603968717751\\
0.326530612244898	0.142857142857143	0.0915650810794354	0.0915650810794354\\
0.326530612244898	0.163265306122449	0.0926864596060461	0.0926864596060461\\
0.326530612244898	0.183673469387755	0.0938237249808522	0.0938237249808522\\
0.326530612244898	0.204081632653061	0.0949783688359501	0.0949783688359501\\
0.326530612244898	0.224489795918367	0.0961493833798076	0.0961493833798076\\
0.326530612244898	0.244897959183673	0.0973385626436484	0.0973385626436484\\
0.326530612244898	0.26530612244898	0.0985445324219802	0.0985445324219802\\
0.326530612244898	0.285714285714286	0.0997696033706827	0.0997696033706827\\
0.326530612244898	0.306122448979592	0.101011756740155	0.101011756740155\\
0.326530612244898	0.326530612244898	0.102274192968245	0.102274192968245\\
0.326530612244898	0.346938775510204	nan	nan\\
0.326530612244898	0.36734693877551	nan	nan\\
0.326530612244898	0.387755102040816	nan	nan\\
0.326530612244898	0.408163265306122	nan	nan\\
0.326530612244898	0.428571428571429	nan	nan\\
0.326530612244898	0.448979591836735	nan	nan\\
0.326530612244898	0.469387755102041	nan	nan\\
0.326530612244898	0.489795918367347	nan	nan\\
0.326530612244898	0.510204081632653	nan	nan\\
0.326530612244898	0.530612244897959	nan	nan\\
0.326530612244898	0.551020408163265	nan	nan\\
0.326530612244898	0.571428571428571	nan	nan\\
0.326530612244898	0.591836734693878	nan	nan\\
0.326530612244898	0.612244897959184	nan	nan\\
0.326530612244898	0.63265306122449	nan	nan\\
0.326530612244898	0.653061224489796	nan	nan\\
0.326530612244898	0.673469387755102	nan	nan\\
0.326530612244898	0.693877551020408	nan	nan\\
0.326530612244898	0.714285714285714	nan	nan\\
0.326530612244898	0.73469387755102	nan	nan\\
0.326530612244898	0.755102040816326	nan	nan\\
0.326530612244898	0.775510204081633	nan	nan\\
0.326530612244898	0.795918367346939	nan	nan\\
0.326530612244898	0.816326530612245	nan	nan\\
0.326530612244898	0.836734693877551	nan	nan\\
0.326530612244898	0.857142857142857	nan	nan\\
0.326530612244898	0.877551020408163	nan	nan\\
0.326530612244898	0.897959183673469	nan	nan\\
0.326530612244898	0.918367346938776	nan	nan\\
0.326530612244898	0.938775510204082	nan	nan\\
0.326530612244898	0.959183673469388	nan	nan\\
0.326530612244898	0.979591836734694	nan	nan\\
0.326530612244898	1	nan	nan\\
0.346938775510204	0	0.0839948280333684	0.0839948280333684\\
0.346938775510204	0.0204081632653061	0.0850046897332088	0.0850046897332088\\
0.346938775510204	0.0408163265306122	0.0860285162249313	0.0860285162249313\\
0.346938775510204	0.0612244897959184	0.0870674969512051	0.0870674969512051\\
0.346938775510204	0.0816326530612245	0.0881210088679856	0.0881210088679856\\
0.346938775510204	0.102040816326531	0.089190170990038	0.089190170990038\\
0.346938775510204	0.122448979591837	0.0902744115300456	0.0902744115300456\\
0.346938775510204	0.142857142857143	0.09137486117267	0.09137486117267\\
0.346938775510204	0.163265306122449	0.0924909236134358	0.0924909236134358\\
0.346938775510204	0.183673469387755	0.093623818568926	0.093623818568926\\
0.346938775510204	0.204081632653061	0.0947728442279093	0.0947728442279093\\
0.346938775510204	0.224489795918367	0.0959394023385626	0.0959394023385626\\
0.346938775510204	0.244897959183673	0.0971225773395173	0.0971225773395173\\
0.346938775510204	0.26530612244898	0.0983240878479206	0.0983240878479206\\
0.346938775510204	0.285714285714286	0.0995426356720823	0.0995426356720823\\
0.346938775510204	0.306122448979592	0.100780477647266	0.100780477647266\\
0.346938775510204	0.326530612244898	0.102035641678629	0.102035641678629\\
0.346938775510204	0.346938775510204	0.103311318093	0.103311318093\\
0.346938775510204	0.36734693877551	nan	nan\\
0.346938775510204	0.387755102040816	nan	nan\\
0.346938775510204	0.408163265306122	nan	nan\\
0.346938775510204	0.428571428571429	nan	nan\\
0.346938775510204	0.448979591836735	nan	nan\\
0.346938775510204	0.469387755102041	nan	nan\\
0.346938775510204	0.489795918367347	nan	nan\\
0.346938775510204	0.510204081632653	nan	nan\\
0.346938775510204	0.530612244897959	nan	nan\\
0.346938775510204	0.551020408163265	nan	nan\\
0.346938775510204	0.571428571428571	nan	nan\\
0.346938775510204	0.591836734693878	nan	nan\\
0.346938775510204	0.612244897959184	nan	nan\\
0.346938775510204	0.63265306122449	nan	nan\\
0.346938775510204	0.653061224489796	nan	nan\\
0.346938775510204	0.673469387755102	nan	nan\\
0.346938775510204	0.693877551020408	nan	nan\\
0.346938775510204	0.714285714285714	nan	nan\\
0.346938775510204	0.73469387755102	nan	nan\\
0.346938775510204	0.755102040816326	nan	nan\\
0.346938775510204	0.775510204081633	nan	nan\\
0.346938775510204	0.795918367346939	nan	nan\\
0.346938775510204	0.816326530612245	nan	nan\\
0.346938775510204	0.836734693877551	nan	nan\\
0.346938775510204	0.857142857142857	nan	nan\\
0.346938775510204	0.877551020408163	nan	nan\\
0.346938775510204	0.897959183673469	nan	nan\\
0.346938775510204	0.918367346938776	nan	nan\\
0.346938775510204	0.938775510204082	nan	nan\\
0.346938775510204	0.959183673469388	nan	nan\\
0.346938775510204	0.979591836734694	nan	nan\\
0.346938775510204	1	nan	nan\\
0.36734693877551	0	0.0838351823950049	0.0838351823950049\\
0.36734693877551	0.0204081632653061	0.084840428497333	0.084840428497333\\
0.36734693877551	0.0408163265306122	0.0858604586161343	0.0858604586161343\\
0.36734693877551	0.0612244897959184	0.0868947111488369	0.0868947111488369\\
0.36734693877551	0.0816326530612245	0.0879442069777375	0.0879442069777375\\
0.36734693877551	0.102040816326531	0.0890084771899181	0.0890084771899181\\
0.36734693877551	0.122448979591837	0.0900885110077232	0.0900885110077232\\
0.36734693877551	0.142857142857143	0.0911838611972933	0.0911838611972933\\
0.36734693877551	0.163265306122449	0.0922955521009108	0.0922955521009108\\
0.36734693877551	0.183673469387755	0.0934230939177558	0.0934230939177558\\
0.36734693877551	0.204081632653061	0.094567614899551	0.094567614899551\\
0.36734693877551	0.224489795918367	0.0957285079250283	0.0957285079250283\\
0.36734693877551	0.244897959183673	0.0969070940570897	0.0969070940570897\\
0.36734693877551	0.26530612244898	0.0981025426502588	0.0981025426502588\\
0.36734693877551	0.285714285714286	0.0993165027940294	0.0993165027940294\\
0.36734693877551	0.306122448979592	0.100547748075894	0.100547748075894\\
0.36734693877551	0.326530612244898	0.101798484552831	0.101798484552831\\
0.36734693877551	0.346938775510204	0.103066785113739	0.103066785113739\\
0.36734693877551	0.36734693877551	0.104355830984755	0.104355830984755\\
0.36734693877551	0.387755102040816	nan	nan\\
0.36734693877551	0.408163265306122	nan	nan\\
0.36734693877551	0.428571428571429	nan	nan\\
0.36734693877551	0.448979591836735	nan	nan\\
0.36734693877551	0.469387755102041	nan	nan\\
0.36734693877551	0.489795918367347	nan	nan\\
0.36734693877551	0.510204081632653	nan	nan\\
0.36734693877551	0.530612244897959	nan	nan\\
0.36734693877551	0.551020408163265	nan	nan\\
0.36734693877551	0.571428571428571	nan	nan\\
0.36734693877551	0.591836734693878	nan	nan\\
0.36734693877551	0.612244897959184	nan	nan\\
0.36734693877551	0.63265306122449	nan	nan\\
0.36734693877551	0.653061224489796	nan	nan\\
0.36734693877551	0.673469387755102	nan	nan\\
0.36734693877551	0.693877551020408	nan	nan\\
0.36734693877551	0.714285714285714	nan	nan\\
0.36734693877551	0.73469387755102	nan	nan\\
0.36734693877551	0.755102040816326	nan	nan\\
0.36734693877551	0.775510204081633	nan	nan\\
0.36734693877551	0.795918367346939	nan	nan\\
0.36734693877551	0.816326530612245	nan	nan\\
0.36734693877551	0.836734693877551	nan	nan\\
0.36734693877551	0.857142857142857	nan	nan\\
0.36734693877551	0.877551020408163	nan	nan\\
0.36734693877551	0.897959183673469	nan	nan\\
0.36734693877551	0.918367346938776	nan	nan\\
0.36734693877551	0.938775510204082	nan	nan\\
0.36734693877551	0.959183673469388	nan	nan\\
0.36734693877551	0.979591836734694	nan	nan\\
0.36734693877551	1	nan	nan\\
0.387755102040816	0	0.0836746495881148	0.0836746495881148\\
0.387755102040816	0.0204081632653061	0.0846761768736492	0.0846761768736492\\
0.387755102040816	0.0408163265306122	0.0856916133059795	0.0856916133059795\\
0.387755102040816	0.0612244897959184	0.0867219122880504	0.0867219122880504\\
0.387755102040816	0.0816326530612245	0.0877666747195823	0.0877666747195823\\
0.387755102040816	0.102040816326531	0.088826786669773	0.088826786669773\\
0.387755102040816	0.122448979591837	0.0899019058830379	0.0899019058830379\\
0.387755102040816	0.142857142857143	0.0909929146387408	0.0909929146387408\\
0.387755102040816	0.163265306122449	0.0920994712650246	0.0920994712650246\\
0.387755102040816	0.183673469387755	0.0932225098962075	0.0932225098962075\\
0.387755102040816	0.204081632653061	0.0943616336884808	0.0943616336884808\\
0.387755102040816	0.224489795918367	0.0955178910584668	0.0955178910584668\\
0.387755102040816	0.244897959183673	0.0966907598743835	0.0966907598743835\\
0.387755102040816	0.26530612244898	0.0978814887796953	0.0978814887796953\\
0.387755102040816	0.285714285714286	0.0990893253988476	0.0990893253988476\\
0.387755102040816	0.306122448979592	0.100315854728305	0.100315854728305\\
0.387755102040816	0.326530612244898	0.101559918188502	0.101559918188502\\
0.387755102040816	0.346938775510204	0.102823673939776	0.102823673939776\\
0.387755102040816	0.36734693877551	0.104105238263193	0.104105238263193\\
0.387755102040816	0.387755102040816	0.105407784268887	0.105407784268887\\
0.387755102040816	0.408163265306122	nan	nan\\
0.387755102040816	0.428571428571429	nan	nan\\
0.387755102040816	0.448979591836735	nan	nan\\
0.387755102040816	0.469387755102041	nan	nan\\
0.387755102040816	0.489795918367347	nan	nan\\
0.387755102040816	0.510204081632653	nan	nan\\
0.387755102040816	0.530612244897959	nan	nan\\
0.387755102040816	0.551020408163265	nan	nan\\
0.387755102040816	0.571428571428571	nan	nan\\
0.387755102040816	0.591836734693878	nan	nan\\
0.387755102040816	0.612244897959184	nan	nan\\
0.387755102040816	0.63265306122449	nan	nan\\
0.387755102040816	0.653061224489796	nan	nan\\
0.387755102040816	0.673469387755102	nan	nan\\
0.387755102040816	0.693877551020408	nan	nan\\
0.387755102040816	0.714285714285714	nan	nan\\
0.387755102040816	0.73469387755102	nan	nan\\
0.387755102040816	0.755102040816326	nan	nan\\
0.387755102040816	0.775510204081633	nan	nan\\
0.387755102040816	0.795918367346939	nan	nan\\
0.387755102040816	0.816326530612245	nan	nan\\
0.387755102040816	0.836734693877551	nan	nan\\
0.387755102040816	0.857142857142857	nan	nan\\
0.387755102040816	0.877551020408163	nan	nan\\
0.387755102040816	0.897959183673469	nan	nan\\
0.387755102040816	0.918367346938776	nan	nan\\
0.387755102040816	0.938775510204082	nan	nan\\
0.387755102040816	0.959183673469388	nan	nan\\
0.387755102040816	0.979591836734694	nan	nan\\
0.387755102040816	1	nan	nan\\
0.408163265306122	0	0.0835141037539622	0.0835141037539622\\
0.408163265306122	0.0204081632653061	0.0845111556845232	0.0845111556845232\\
0.408163265306122	0.0408163265306122	0.0855227121497285	0.0855227121497285\\
0.408163265306122	0.0612244897959184	0.0865484179221012	0.0865484179221012\\
0.408163265306122	0.0816326530612245	0.0875890848677023	0.0875890848677023\\
0.408163265306122	0.102040816326531	0.088644443586533	0.088644443586533\\
0.408163265306122	0.122448979591837	0.0897152722986023	0.0897152722986023\\
0.408163265306122	0.142857142857143	0.0908013331307918	0.0908013331307918\\
0.408163265306122	0.163265306122449	0.0919034202551301	0.0919034202551301\\
0.408163265306122	0.183673469387755	0.0930212816899577	0.0930212816899577\\
0.408163265306122	0.204081632653061	0.0941557750692221	0.0941557750692221\\
0.408163265306122	0.224489795918367	0.0953065848485468	0.0953065848485468\\
0.408163265306122	0.244897959183673	0.0964746897820648	0.0964746897820648\\
0.408163265306122	0.26530612244898	0.0976596441411509	0.0976596441411509\\
0.408163265306122	0.285714285714286	0.0988626315858295	0.0988626315858295\\
0.408163265306122	0.306122448979592	0.100082971967267	0.100082971967267\\
0.408163265306122	0.326530612244898	0.101322191211097	0.101322191211097\\
0.408163265306122	0.346938775510204	0.102579194891174	0.102579194891174\\
0.408163265306122	0.36734693877551	0.103856096002798	0.103856096002798\\
0.408163265306122	0.387755102040816	0.10515105270274	0.10515105270274\\
0.408163265306122	0.408163265306122	0.106467230945641	0.106467230945641\\
0.408163265306122	0.428571428571429	nan	nan\\
0.408163265306122	0.448979591836735	nan	nan\\
0.408163265306122	0.469387755102041	nan	nan\\
0.408163265306122	0.489795918367347	nan	nan\\
0.408163265306122	0.510204081632653	nan	nan\\
0.408163265306122	0.530612244897959	nan	nan\\
0.408163265306122	0.551020408163265	nan	nan\\
0.408163265306122	0.571428571428571	nan	nan\\
0.408163265306122	0.591836734693878	nan	nan\\
0.408163265306122	0.612244897959184	nan	nan\\
0.408163265306122	0.63265306122449	nan	nan\\
0.408163265306122	0.653061224489796	nan	nan\\
0.408163265306122	0.673469387755102	nan	nan\\
0.408163265306122	0.693877551020408	nan	nan\\
0.408163265306122	0.714285714285714	nan	nan\\
0.408163265306122	0.73469387755102	nan	nan\\
0.408163265306122	0.755102040816326	nan	nan\\
0.408163265306122	0.775510204081633	nan	nan\\
0.408163265306122	0.795918367346939	nan	nan\\
0.408163265306122	0.816326530612245	nan	nan\\
0.408163265306122	0.836734693877551	nan	nan\\
0.408163265306122	0.857142857142857	nan	nan\\
0.408163265306122	0.877551020408163	nan	nan\\
0.408163265306122	0.897959183673469	nan	nan\\
0.408163265306122	0.918367346938776	nan	nan\\
0.408163265306122	0.938775510204082	nan	nan\\
0.408163265306122	0.959183673469388	nan	nan\\
0.408163265306122	0.979591836734694	nan	nan\\
0.408163265306122	1	nan	nan\\
0.428571428571429	0	0.0833527945175433	0.0833527945175433\\
0.428571428571429	0.0204081632653061	0.0843460488066377	0.0843460488066377\\
0.428571428571429	0.0408163265306122	0.0853531373218101	0.0853531373218101\\
0.428571428571429	0.0612244897959184	0.0863748205177663	0.0863748205177663\\
0.428571428571429	0.0816326530612245	0.0874108777050143	0.0874108777050143\\
0.428571428571429	0.102040816326531	0.0884620108558432	0.0884620108558432\\
0.428571428571429	0.122448979591837	0.0895280544473209	0.0895280544473209\\
0.428571428571429	0.142857142857143	0.0906097004392133	0.0906097004392133\\
0.428571428571429	0.163265306122449	0.0917067972508901	0.0917067972508901\\
0.428571428571429	0.183673469387755	0.0928200665021712	0.0928200665021712\\
0.428571428571429	0.204081632653061	0.0939493326186428	0.0939493326186428\\
0.428571428571429	0.224489795918367	0.0950953883979585	0.0950953883979585\\
0.428571428571429	0.244897959183673	0.0962579895519089	0.0962579895519089\\
0.428571428571429	0.26530612244898	0.0974380540820961	0.0974380540820961\\
0.428571428571429	0.285714285714286	0.098635205056013	0.098635205056013\\
0.428571428571429	0.306122448979592	0.0998505678472518	0.0998505678472518\\
0.428571428571429	0.326530612244898	0.101083529034693	0.101083529034693\\
0.428571428571429	0.346938775510204	0.102335560118562	0.102335560118562\\
0.428571428571429	0.36734693877551	0.103605627393477	0.103605627393477\\
0.428571428571429	0.387755102040816	0.10489580128114	0.10489580128114\\
0.428571428571429	0.408163265306122	0.106204280368635	0.106204280368635\\
0.428571428571429	0.428571428571429	0.107534224392799	0.107534224392799\\
0.428571428571429	0.448979591836735	nan	nan\\
0.428571428571429	0.469387755102041	nan	nan\\
0.428571428571429	0.489795918367347	nan	nan\\
0.428571428571429	0.510204081632653	nan	nan\\
0.428571428571429	0.530612244897959	nan	nan\\
0.428571428571429	0.551020408163265	nan	nan\\
0.428571428571429	0.571428571428571	nan	nan\\
0.428571428571429	0.591836734693878	nan	nan\\
0.428571428571429	0.612244897959184	nan	nan\\
0.428571428571429	0.63265306122449	nan	nan\\
0.428571428571429	0.653061224489796	nan	nan\\
0.428571428571429	0.673469387755102	nan	nan\\
0.428571428571429	0.693877551020408	nan	nan\\
0.428571428571429	0.714285714285714	nan	nan\\
0.428571428571429	0.73469387755102	nan	nan\\
0.428571428571429	0.755102040816326	nan	nan\\
0.428571428571429	0.775510204081633	nan	nan\\
0.428571428571429	0.795918367346939	nan	nan\\
0.428571428571429	0.816326530612245	nan	nan\\
0.428571428571429	0.836734693877551	nan	nan\\
0.428571428571429	0.857142857142857	nan	nan\\
0.428571428571429	0.877551020408163	nan	nan\\
0.428571428571429	0.897959183673469	nan	nan\\
0.428571428571429	0.918367346938776	nan	nan\\
0.428571428571429	0.938775510204082	nan	nan\\
0.428571428571429	0.959183673469388	nan	nan\\
0.428571428571429	0.979591836734694	nan	nan\\
0.428571428571429	1	nan	nan\\
0.448979591836735	0	0.0831913808441944	0.0831913808441944\\
0.448979591836735	0.0204081632653061	0.0841802796901436	0.0841802796901436\\
0.448979591836735	0.0408163265306122	0.0851834259386498	0.0851834259386498\\
0.448979591836735	0.0612244897959184	0.0862006287114116	0.0862006287114116\\
0.448979591836735	0.0816326530612245	0.0872325347388428	0.0872325347388428\\
0.448979591836735	0.102040816326531	0.0882790279749249	0.0882790279749249\\
0.448979591836735	0.122448979591837	0.089340725092623	0.089340725092623\\
0.448979591836735	0.142857142857143	0.0904175440777587	0.0904175440777587\\
0.448979591836735	0.163265306122449	0.0915101079510897	0.0915101079510897\\
0.448979591836735	0.183673469387755	0.0926183367096048	0.0926183367096048\\
0.448979591836735	0.204081632653061	0.0937428922901575	0.0937428922901575\\
0.448979591836735	0.224489795918367	0.0948836643945262	0.0948836643945262\\
0.448979591836735	0.244897959183673	0.0960413909248614	0.0960413909248614\\
0.448979591836735	0.26530612244898	0.0972158901873006	0.0972158901873006\\
0.448979591836735	0.285714285714286	0.0984080272454188	0.0984080272454188\\
0.448979591836735	0.306122448979592	0.0996174872175485	0.0996174872175485\\
0.448979591836735	0.326530612244898	0.100845343229119	0.100845343229119\\
0.448979591836735	0.346938775510204	0.102091043579502	0.102091043579502\\
0.448979591836735	0.36734693877551	0.103356009644459	0.103356009644459\\
0.448979591836735	0.387755102040816	0.104639265235408	0.104639265235408\\
0.448979591836735	0.408163265306122	0.105942840660863	0.105942840660863\\
0.448979591836735	0.428571428571429	0.107264973560113	0.107264973560113\\
0.448979591836735	0.448979591836735	0.108608818368369	0.108608818368369\\
0.448979591836735	0.469387755102041	nan	nan\\
0.448979591836735	0.489795918367347	nan	nan\\
0.448979591836735	0.510204081632653	nan	nan\\
0.448979591836735	0.530612244897959	nan	nan\\
0.448979591836735	0.551020408163265	nan	nan\\
0.448979591836735	0.571428571428571	nan	nan\\
0.448979591836735	0.591836734693878	nan	nan\\
0.448979591836735	0.612244897959184	nan	nan\\
0.448979591836735	0.63265306122449	nan	nan\\
0.448979591836735	0.653061224489796	nan	nan\\
0.448979591836735	0.673469387755102	nan	nan\\
0.448979591836735	0.693877551020408	nan	nan\\
0.448979591836735	0.714285714285714	nan	nan\\
0.448979591836735	0.73469387755102	nan	nan\\
0.448979591836735	0.755102040816326	nan	nan\\
0.448979591836735	0.775510204081633	nan	nan\\
0.448979591836735	0.795918367346939	nan	nan\\
0.448979591836735	0.816326530612245	nan	nan\\
0.448979591836735	0.836734693877551	nan	nan\\
0.448979591836735	0.857142857142857	nan	nan\\
0.448979591836735	0.877551020408163	nan	nan\\
0.448979591836735	0.897959183673469	nan	nan\\
0.448979591836735	0.918367346938776	nan	nan\\
0.448979591836735	0.938775510204082	nan	nan\\
0.448979591836735	0.959183673469388	nan	nan\\
0.448979591836735	0.979591836734694	nan	nan\\
0.448979591836735	1	nan	nan\\
0.469387755102041	0	0.0830293075454211	0.0830293075454211\\
0.469387755102041	0.0204081632653061	0.0840143501420185	0.0840143501420185\\
0.469387755102041	0.0408163265306122	0.085013133684295	0.085013133684295\\
0.469387755102041	0.0612244897959184	0.0860262661802715	0.0860262661802715\\
0.469387755102041	0.0816326530612245	0.0870536639114696	0.0870536639114696\\
0.469387755102041	0.102040816326531	0.088095887969342	0.088095887969342\\
0.469387755102041	0.122448979591837	0.0891529040622791	0.0891529040622791\\
0.469387755102041	0.142857142857143	0.0902252627245865	0.0902252627245865\\
0.469387755102041	0.163265306122449	0.0913129493555876	0.0913129493555876\\
0.469387755102041	0.183673469387755	0.092416531962951	0.092416531962951\\
0.469387755102041	0.204081632653061	0.0935359901335543	0.0935359901335543\\
0.469387755102041	0.224489795918367	0.0946719367877512	0.0946719367877512\\
0.469387755102041	0.244897959183673	0.0958243175640311	0.0958243175640311\\
0.469387755102041	0.26530612244898	0.0969938239545139	0.0969938239545139\\
0.469387755102041	0.285714285714286	0.098180329381644	0.098180329381644\\
0.469387755102041	0.306122448979592	0.0993846528339469	0.0993846528339469\\
0.469387755102041	0.326530612244898	0.100606535494521	0.100606535494521\\
0.469387755102041	0.346938775510204	0.101847003691131	0.101847003691131\\
0.469387755102041	0.36734693877551	0.103105562881264	0.103105562881264\\
0.469387755102041	0.387755102040816	0.104383588301976	0.104383588301976\\
0.469387755102041	0.408163265306122	0.105680158289523	0.105680158289523\\
0.469387755102041	0.428571428571429	0.106997265377119	0.106997265377119\\
0.469387755102041	0.448979591836735	0.108333184941882	0.108333184941882\\
0.469387755102041	0.469387755102041	0.109691067013295	0.109691067013295\\
0.469387755102041	0.489795918367347	nan	nan\\
0.469387755102041	0.510204081632653	nan	nan\\
0.469387755102041	0.530612244897959	nan	nan\\
0.469387755102041	0.551020408163265	nan	nan\\
0.469387755102041	0.571428571428571	nan	nan\\
0.469387755102041	0.591836734693878	nan	nan\\
0.469387755102041	0.612244897959184	nan	nan\\
0.469387755102041	0.63265306122449	nan	nan\\
0.469387755102041	0.653061224489796	nan	nan\\
0.469387755102041	0.673469387755102	nan	nan\\
0.469387755102041	0.693877551020408	nan	nan\\
0.469387755102041	0.714285714285714	nan	nan\\
0.469387755102041	0.73469387755102	nan	nan\\
0.469387755102041	0.755102040816326	nan	nan\\
0.469387755102041	0.775510204081633	nan	nan\\
0.469387755102041	0.795918367346939	nan	nan\\
0.469387755102041	0.816326530612245	nan	nan\\
0.469387755102041	0.836734693877551	nan	nan\\
0.469387755102041	0.857142857142857	nan	nan\\
0.469387755102041	0.877551020408163	nan	nan\\
0.469387755102041	0.897959183673469	nan	nan\\
0.469387755102041	0.918367346938776	nan	nan\\
0.469387755102041	0.938775510204082	nan	nan\\
0.469387755102041	0.959183673469388	nan	nan\\
0.469387755102041	0.979591836734694	nan	nan\\
0.469387755102041	1	nan	nan\\
0.489795918367347	0	0.0828670581929854	0.0828670581929854\\
0.489795918367347	0.0204081632653061	0.0838478458068483	0.0838478458068483\\
0.489795918367347	0.0408163265306122	0.0848426444743437	0.0848426444743437\\
0.489795918367347	0.0612244897959184	0.0858513894243091	0.0858513894243091\\
0.489795918367347	0.0816326530612245	0.0868746010406222	0.0868746010406222\\
0.489795918367347	0.102040816326531	0.0879122769058657	0.0879122769058657\\
0.489795918367347	0.122448979591837	0.0889649137072876	0.0889649137072876\\
0.489795918367347	0.142857142857143	0.0900325413457106	0.0900325413457106\\
0.489795918367347	0.163265306122449	0.091115659179083	0.091115659179083\\
0.489795918367347	0.183673469387755	0.0922143072793944	0.0922143072793944\\
0.489795918367347	0.204081632653061	0.0933290098606308	0.0933290098606308\\
0.489795918367347	0.224489795918367	0.0944597963194578	0.0944597963194578\\
0.489795918367347	0.244897959183673	0.0956072394166349	0.0956072394166349\\
0.489795918367347	0.26530612244898	0.0967713328818217	0.0967713328818217\\
0.489795918367347	0.285714285714286	0.0979527290518381	0.0979527290518381\\
0.489795918367347	0.306122448979592	0.0991513500031608	0.0991513500031608\\
0.489795918367347	0.326530612244898	0.100367974684774	0.100367974684774\\
0.489795918367347	0.346938775510204	0.101602395028076	0.101602395028076\\
0.489795918367347	0.36734693877551	0.10285559548873	0.10285559548873\\
0.489795918367347	0.387755102040816	0.10412713452272	0.10412713452272\\
0.489795918367347	0.408163265306122	0.105418344925567	0.105418344925567\\
0.489795918367347	0.428571428571429	0.106728356763091	0.106728356763091\\
0.489795918367347	0.448979591836735	0.10805912701645	0.10805912701645\\
0.489795918367347	0.469387755102041	0.10940896754663	0.10940896754663\\
0.489795918367347	0.489795918367347	0.110781024854184	0.110781024854184\\
0.489795918367347	0.510204081632653	nan	nan\\
0.489795918367347	0.530612244897959	nan	nan\\
0.489795918367347	0.551020408163265	nan	nan\\
0.489795918367347	0.571428571428571	nan	nan\\
0.489795918367347	0.591836734693878	nan	nan\\
0.489795918367347	0.612244897959184	nan	nan\\
0.489795918367347	0.63265306122449	nan	nan\\
0.489795918367347	0.653061224489796	nan	nan\\
0.489795918367347	0.673469387755102	nan	nan\\
0.489795918367347	0.693877551020408	nan	nan\\
0.489795918367347	0.714285714285714	nan	nan\\
0.489795918367347	0.73469387755102	nan	nan\\
0.489795918367347	0.755102040816326	nan	nan\\
0.489795918367347	0.775510204081633	nan	nan\\
0.489795918367347	0.795918367346939	nan	nan\\
0.489795918367347	0.816326530612245	nan	nan\\
0.489795918367347	0.836734693877551	nan	nan\\
0.489795918367347	0.857142857142857	nan	nan\\
0.489795918367347	0.877551020408163	nan	nan\\
0.489795918367347	0.897959183673469	nan	nan\\
0.489795918367347	0.918367346938776	nan	nan\\
0.489795918367347	0.938775510204082	nan	nan\\
0.489795918367347	0.959183673469388	nan	nan\\
0.489795918367347	0.979591836734694	nan	nan\\
0.489795918367347	1	nan	nan\\
0.510204081632653	0	0.0827042338540003	0.0827042338540003\\
0.510204081632653	0.0204081632653061	0.0836811253091824	0.0836811253091824\\
0.510204081632653	0.0408163265306122	0.0846716481449414	0.0846716481449414\\
0.510204081632653	0.0612244897959184	0.0856762937201739	0.0856762937201739\\
0.510204081632653	0.0816326530612245	0.0866950796520221	0.0866950796520221\\
0.510204081632653	0.102040816326531	0.0877284624232753	0.0877284624232753\\
0.510204081632653	0.122448979591837	0.0887765016631188	0.0887765016631188\\
0.510204081632653	0.142857142857143	0.0898396457518504	0.0898396457518504\\
0.510204081632653	0.163265306122449	0.0909179752813082	0.0909179752813082\\
0.510204081632653	0.183673469387755	0.0920119501444064	0.0920119501444064\\
0.510204081632653	0.204081632653061	0.0931216549837308	0.0931216549837308\\
0.510204081632653	0.224489795918367	0.0942475792774553	0.0942475792774553\\
0.510204081632653	0.244897959183673	0.0953897942422451	0.0953897942422451\\
0.510204081632653	0.26530612244898	0.09654883984723	0.09654883984723\\
0.510204081632653	0.285714285714286	0.0977247513153841	0.0977247513153841\\
0.510204081632653	0.306122448979592	0.0989181480407239	0.0989181480407239\\
0.510204081632653	0.326530612244898	0.100128995164228	0.100128995164228\\
0.510204081632653	0.346938775510204	0.10135803691045	0.10135803691045\\
0.510204081632653	0.36734693877551	0.102605111233867	0.102605111233867\\
0.510204081632653	0.387755102040816	0.103871165174346	0.103871165174346\\
0.510204081632653	0.408163265306122	0.105155806391749	0.105155806391749\\
0.510204081632653	0.428571428571429	0.106460328672806	0.106460328672806\\
0.510204081632653	0.448979591836735	0.107783911200241	0.107783911200241\\
0.510204081632653	0.469387755102041	0.109128477519091	0.109128477519091\\
0.510204081632653	0.489795918367347	0.110492374777551	0.110492374777551\\
0.510204081632653	0.510204081632653	0.111878746806052	0.111878746806052\\
0.510204081632653	0.530612244897959	nan	nan\\
0.510204081632653	0.551020408163265	nan	nan\\
0.510204081632653	0.571428571428571	nan	nan\\
0.510204081632653	0.591836734693878	nan	nan\\
0.510204081632653	0.612244897959184	nan	nan\\
0.510204081632653	0.63265306122449	nan	nan\\
0.510204081632653	0.653061224489796	nan	nan\\
0.510204081632653	0.673469387755102	nan	nan\\
0.510204081632653	0.693877551020408	nan	nan\\
0.510204081632653	0.714285714285714	nan	nan\\
0.510204081632653	0.73469387755102	nan	nan\\
0.510204081632653	0.755102040816326	nan	nan\\
0.510204081632653	0.775510204081633	nan	nan\\
0.510204081632653	0.795918367346939	nan	nan\\
0.510204081632653	0.816326530612245	nan	nan\\
0.510204081632653	0.836734693877551	nan	nan\\
0.510204081632653	0.857142857142857	nan	nan\\
0.510204081632653	0.877551020408163	nan	nan\\
0.510204081632653	0.897959183673469	nan	nan\\
0.510204081632653	0.918367346938776	nan	nan\\
0.510204081632653	0.938775510204082	nan	nan\\
0.510204081632653	0.959183673469388	nan	nan\\
0.510204081632653	0.979591836734694	nan	nan\\
0.510204081632653	1	nan	nan\\
0.530612244897959	0	0.0825411801556613	0.0825411801556613\\
0.530612244897959	0.0204081632653061	0.0835138996495868	0.0835138996495868\\
0.530612244897959	0.0408163265306122	0.0845004121707508	0.0845004121707508\\
0.530612244897959	0.0612244897959184	0.0855007461743778	0.0855007461743778\\
0.530612244897959	0.0816326530612245	0.0865153282298609	0.0865153282298609\\
0.530612244897959	0.102040816326531	0.0875442370164568	0.0875442370164568\\
0.530612244897959	0.122448979591837	0.0885878825643923	0.0885878825643923\\
0.530612244897959	0.142857142857143	0.0896463721804093	0.0896463721804093\\
0.530612244897959	0.163265306122449	0.0907201181727436	0.0907201181727436\\
0.530612244897959	0.183673469387755	0.0918092414252604	0.0918092414252604\\
0.530612244897959	0.204081632653061	0.0929141715543762	0.0929141715543762\\
0.530612244897959	0.224489795918367	0.0940350297512461	0.0940350297512461\\
0.530612244897959	0.244897959183673	0.0951722780866212	0.0951722780866212\\
0.530612244897959	0.26530612244898	0.0963260230618329	0.0963260230618329\\
0.530612244897959	0.285714285714286	0.097496777995291	0.097496777995291\\
0.530612244897959	0.306122448979592	0.0986846140490399	0.0986846140490399\\
0.530612244897959	0.326530612244898	0.099890123003018	0.099890123003018\\
0.530612244897959	0.346938775510204	0.101113308224014	0.101113308224014\\
0.530612244897959	0.36734693877551	0.102354883899392	0.102354883899392\\
0.530612244897959	0.387755102040816	0.103614729804107	0.103614729804107\\
0.530612244897959	0.408163265306122	0.104893759598689	0.104893759598689\\
0.530612244897959	0.428571428571429	0.106191626683331	0.106191626683331\\
0.530612244897959	0.448979591836735	0.107509589026263	0.107509589026263\\
0.530612244897959	0.469387755102041	0.108846872484134	0.108846872484134\\
0.530612244897959	0.489795918367347	0.110205369181297	0.110205369181297\\
0.530612244897959	0.510204081632653	0.111583460410891	0.111583460410891\\
0.530612244897959	0.530612244897959	0.112984288175093	0.112984288175093\\
0.530612244897959	0.551020408163265	nan	nan\\
0.530612244897959	0.571428571428571	nan	nan\\
0.530612244897959	0.591836734693878	nan	nan\\
0.530612244897959	0.612244897959184	nan	nan\\
0.530612244897959	0.63265306122449	nan	nan\\
0.530612244897959	0.653061224489796	nan	nan\\
0.530612244897959	0.673469387755102	nan	nan\\
0.530612244897959	0.693877551020408	nan	nan\\
0.530612244897959	0.714285714285714	nan	nan\\
0.530612244897959	0.73469387755102	nan	nan\\
0.530612244897959	0.755102040816326	nan	nan\\
0.530612244897959	0.775510204081633	nan	nan\\
0.530612244897959	0.795918367346939	nan	nan\\
0.530612244897959	0.816326530612245	nan	nan\\
0.530612244897959	0.836734693877551	nan	nan\\
0.530612244897959	0.857142857142857	nan	nan\\
0.530612244897959	0.877551020408163	nan	nan\\
0.530612244897959	0.897959183673469	nan	nan\\
0.530612244897959	0.918367346938776	nan	nan\\
0.530612244897959	0.938775510204082	nan	nan\\
0.530612244897959	0.959183673469388	nan	nan\\
0.530612244897959	0.979591836734694	nan	nan\\
0.530612244897959	1	nan	nan\\
0.551020408163265	0	0.0823776189387583	0.0823776189387583\\
0.551020408163265	0.0204081632653061	0.0833464186702338	0.0833464186702338\\
0.551020408163265	0.0408163265306122	0.0843287266476578	0.0843287266476578\\
0.551020408163265	0.0612244897959184	0.0853249475995856	0.0853249475995856\\
0.551020408163265	0.0816326530612245	0.0863351713194983	0.0863351713194983\\
0.551020408163265	0.102040816326531	0.0873597787324891	0.0873597787324891\\
0.551020408163265	0.122448979591837	0.0883988941387843	0.0883988941387843\\
0.551020408163265	0.142857142857143	0.089452893987266	0.089452893987266\\
0.551020408163265	0.163265306122449	0.0905219225165828	0.0905219225165828\\
0.551020408163265	0.183673469387755	0.0916063652870616	0.0916063652870616\\
0.551020408163265	0.204081632653061	0.092706375451435	0.092706375451435\\
0.551020408163265	0.224489795918367	0.0938223595763651	0.0938223595763651\\
0.551020408163265	0.244897959183673	0.0949544690224621	0.0949544690224621\\
0.551020408163265	0.26530612244898	0.0961031443951702	0.0961031443951702\\
0.551020408163265	0.285714285714286	0.097268522128817	0.097268522128817\\
0.551020408163265	0.306122448979592	0.0984510940192223	0.0984510940192223\\
0.551020408163265	0.326530612244898	0.099650962487483	0.099650962487483\\
0.551020408163265	0.346938775510204	0.10086869627782	0.10086869627782\\
0.551020408163265	0.36734693877551	0.102104332790927	0.102104332790927\\
0.551020408163265	0.387755102040816	0.103358560316409	0.103358560316409\\
0.551020408163265	0.408163265306122	0.104631296709564	0.104631296709564\\
0.551020408163265	0.428571428571429	0.105923425912074	0.105923425912074\\
0.551020408163265	0.448979591836735	0.10723464390149	0.10723464390149\\
0.551020408163265	0.469387755102041	0.108566175795386	0.108566175795386\\
0.551020408163265	0.489795918367347	0.109917291839129	0.109917291839129\\
0.551020408163265	0.510204081632653	0.111289854657679	0.111289854657679\\
0.551020408163265	0.530612244897959	0.112682278598499	0.112682278598499\\
0.551020408163265	0.551020408163265	0.114097704661464	0.114097704661464\\
0.551020408163265	0.571428571428571	nan	nan\\
0.551020408163265	0.591836734693878	nan	nan\\
0.551020408163265	0.612244897959184	nan	nan\\
0.551020408163265	0.63265306122449	nan	nan\\
0.551020408163265	0.653061224489796	nan	nan\\
0.551020408163265	0.673469387755102	nan	nan\\
0.551020408163265	0.693877551020408	nan	nan\\
0.551020408163265	0.714285714285714	nan	nan\\
0.551020408163265	0.73469387755102	nan	nan\\
0.551020408163265	0.755102040816326	nan	nan\\
0.551020408163265	0.775510204081633	nan	nan\\
0.551020408163265	0.795918367346939	nan	nan\\
0.551020408163265	0.816326530612245	nan	nan\\
0.551020408163265	0.836734693877551	nan	nan\\
0.551020408163265	0.857142857142857	nan	nan\\
0.551020408163265	0.877551020408163	nan	nan\\
0.551020408163265	0.897959183673469	nan	nan\\
0.551020408163265	0.918367346938776	nan	nan\\
0.551020408163265	0.938775510204082	nan	nan\\
0.551020408163265	0.959183673469388	nan	nan\\
0.551020408163265	0.979591836734694	nan	nan\\
0.551020408163265	1	nan	nan\\
0.571428571428571	0	0.0822137910239254	0.0822137910239254\\
0.571428571428571	0.0204081632653061	0.0831784870170602	0.0831784870170602\\
0.571428571428571	0.0408163265306122	0.0841567734653588	0.0841567734653588\\
0.571428571428571	0.0612244897959184	0.0851487451504385	0.0851487451504385\\
0.571428571428571	0.0816326530612245	0.0861547608626629	0.0861547608626629\\
0.571428571428571	0.102040816326531	0.0871749549091068	0.0871749549091068\\
0.571428571428571	0.122448979591837	0.0882096762698039	0.0882096762698039\\
0.571428571428571	0.142857142857143	0.0892590836595314	0.0892590836595314\\
0.571428571428571	0.163265306122449	0.0903235294688537	0.0903235294688537\\
0.571428571428571	0.183673469387755	0.0914031868169716	0.0914031868169716\\
0.571428571428571	0.204081632653061	0.0924984216417298	0.0924984216417298\\
0.571428571428571	0.224489795918367	0.0936094131650762	0.0936094131650762\\
0.571428571428571	0.244897959183673	0.094736550602009	0.094736550602009\\
0.571428571428571	0.26530612244898	0.095880010403686	0.095880010403686\\
0.571428571428571	0.285714285714286	0.097040216539247	0.097040216539247\\
0.571428571428571	0.306122448979592	0.0982173309892831	0.0982173309892831\\
0.571428571428571	0.326530612244898	0.0994118283179904	0.0994118283179904\\
0.571428571428571	0.346938775510204	0.100623838258918	0.100623838258918\\
0.571428571428571	0.36734693877551	0.101853910461035	0.101853910461035\\
0.571428571428571	0.387755102040816	0.103102112724899	0.103102112724899\\
0.571428571428571	0.408163265306122	0.104369111103331	0.104369111103331\\
0.571428571428571	0.428571428571429	0.105654858201503	0.105654858201503\\
0.571428571428571	0.448979591836735	0.106960211565788	0.106960211565788\\
0.571428571428571	0.469387755102041	0.108284906861246	0.108284906861246\\
0.571428571428571	0.489795918367347	0.10963013911841	0.10963013911841\\
0.571428571428571	0.510204081632653	0.110995220832976	0.110995220832976\\
0.571428571428571	0.530612244897959	0.112381986963555	0.112381986963555\\
0.571428571428571	0.551020408163265	0.113788883870409	0.113788883870409\\
0.571428571428571	0.571428571428571	0.115219052362091	0.115219052362091\\
0.571428571428571	0.591836734693878	nan	nan\\
0.571428571428571	0.612244897959184	nan	nan\\
0.571428571428571	0.63265306122449	nan	nan\\
0.571428571428571	0.653061224489796	nan	nan\\
0.571428571428571	0.673469387755102	nan	nan\\
0.571428571428571	0.693877551020408	nan	nan\\
0.571428571428571	0.714285714285714	nan	nan\\
0.571428571428571	0.73469387755102	nan	nan\\
0.571428571428571	0.755102040816326	nan	nan\\
0.571428571428571	0.775510204081633	nan	nan\\
0.571428571428571	0.795918367346939	nan	nan\\
0.571428571428571	0.816326530612245	nan	nan\\
0.571428571428571	0.836734693877551	nan	nan\\
0.571428571428571	0.857142857142857	nan	nan\\
0.571428571428571	0.877551020408163	nan	nan\\
0.571428571428571	0.897959183673469	nan	nan\\
0.571428571428571	0.918367346938776	nan	nan\\
0.571428571428571	0.938775510204082	nan	nan\\
0.571428571428571	0.959183673469388	nan	nan\\
0.571428571428571	0.979591836734694	nan	nan\\
0.571428571428571	1	nan	nan\\
0.591836734693878	0	0.0820495084745434	0.0820495084745434\\
0.591836734693878	0.0204081632653061	0.0830102746135305	0.0830102746135305\\
0.591836734693878	0.0408163265306122	0.0839844152086066	0.0839844152086066\\
0.591836734693878	0.0612244897959184	0.0849722723772659	0.0849722723772659\\
0.591836734693878	0.0816326530612245	0.0859739852806265	0.0859739852806265\\
0.591836734693878	0.102040816326531	0.0869898815770595	0.0869898815770595\\
0.591836734693878	0.122448979591837	0.0880201282432485	0.0880201282432485\\
0.591836734693878	0.142857142857143	0.0890650521489519	0.0890650521489519\\
0.591836734693878	0.163265306122449	0.0901248382729934	0.0901248382729934\\
0.591836734693878	0.183673469387755	0.0911998220150902	0.0911998220150902\\
0.591836734693878	0.204081632653061	0.0922901993321235	0.0922901993321235\\
0.591836734693878	0.224489795918367	0.093396322000201	0.093396322000201\\
0.591836734693878	0.244897959183673	0.0945183905135189	0.0945183905135189\\
0.591836734693878	0.26530612244898	0.0956567812400075	0.0956567812400075\\
0.591836734693878	0.285714285714286	0.0968116916734481	0.0968116916734481\\
0.591836734693878	0.306122448979592	0.0979835330803838	0.0979835330803838\\
0.591836734693878	0.326530612244898	0.0991724893888976	0.0991724893888976\\
0.591836734693878	0.346938775510204	0.100379021529528	0.100379021529528\\
0.591836734693878	0.36734693877551	0.101603283217867	0.101603283217867\\
0.591836734693878	0.387755102040816	0.102845808405156	0.102845808405156\\
0.591836734693878	0.408163265306122	0.104106692139538	0.104106692139538\\
0.591836734693878	0.428571428571429	0.105386581479728	0.105386581479728\\
0.591836734693878	0.448979591836735	0.106685460813589	0.106685460813589\\
0.591836734693878	0.469387755102041	0.108004164313486	0.108004164313486\\
0.591836734693878	0.489795918367347	0.109342464690548	0.109342464690548\\
0.591836734693878	0.510204081632653	0.110701529464271	0.110701529464271\\
0.591836734693878	0.530612244897959	0.112080711379001	0.112080711379001\\
0.591836734693878	0.551020408163265	0.11348181947732	0.11348181947732\\
0.591836734693878	0.571428571428571	0.114903331137429	0.114903331137429\\
0.591836734693878	0.591836734693878	0.116348387773497	0.116348387773497\\
0.591836734693878	0.612244897959184	nan	nan\\
0.591836734693878	0.63265306122449	nan	nan\\
0.591836734693878	0.653061224489796	nan	nan\\
0.591836734693878	0.673469387755102	nan	nan\\
0.591836734693878	0.693877551020408	nan	nan\\
0.591836734693878	0.714285714285714	nan	nan\\
0.591836734693878	0.73469387755102	nan	nan\\
0.591836734693878	0.755102040816326	nan	nan\\
0.591836734693878	0.775510204081633	nan	nan\\
0.591836734693878	0.795918367346939	nan	nan\\
0.591836734693878	0.816326530612245	nan	nan\\
0.591836734693878	0.836734693877551	nan	nan\\
0.591836734693878	0.857142857142857	nan	nan\\
0.591836734693878	0.877551020408163	nan	nan\\
0.591836734693878	0.897959183673469	nan	nan\\
0.591836734693878	0.918367346938776	nan	nan\\
0.591836734693878	0.938775510204082	nan	nan\\
0.591836734693878	0.959183673469388	nan	nan\\
0.591836734693878	0.979591836734694	nan	nan\\
0.591836734693878	1	nan	nan\\
0.612244897959184	0	0.0818849351155808	0.0818849351155808\\
0.612244897959184	0.0204081632653061	0.0828416537784293	0.0828416537784293\\
0.612244897959184	0.0408163265306122	0.0838117728895871	0.0838117728895871\\
0.612244897959184	0.0612244897959184	0.0847954325215265	0.0847954325215265\\
0.612244897959184	0.0816326530612245	0.0857929436461077	0.0857929436461077\\
0.612244897959184	0.102040816326531	0.086804477075428	0.086804477075428\\
0.612244897959184	0.122448979591837	0.0878303396440208	0.0878303396440208\\
0.612244897959184	0.142857142857143	0.0888707226403962	0.0888707226403962\\
0.612244897959184	0.163265306122449	0.0899259379085938	0.0899259379085938\\
0.612244897959184	0.183673469387755	0.0909961907523959	0.0909961907523959\\
0.612244897959184	0.204081632653061	0.0920818048426502	0.0920818048426502\\
0.612244897959184	0.224489795918367	0.093182994431982	0.093182994431982\\
0.612244897959184	0.244897959183673	0.0943001013323647	0.0943001013323647\\
0.612244897959184	0.26530612244898	0.0954333435946054	0.0954333435946054\\
0.612244897959184	0.285714285714286	0.0965830883105568	0.0965830883105568\\
0.612244897959184	0.306122448979592	0.0977495507877686	0.0977495507877686\\
0.612244897959184	0.326530612244898	0.098933132802614	0.098933132802614\\
0.612244897959184	0.346938775510204	0.100134037276411	0.100134037276411\\
0.612244897959184	0.36734693877551	0.101352714529549	0.101352714529549\\
0.612244897959184	0.387755102040816	0.102589339447692	0.102589339447692\\
0.612244897959184	0.408163265306122	0.103844433219223	0.103844433219223\\
0.612244897959184	0.428571428571429	0.105118115404151	0.105118115404151\\
0.612244897959184	0.448979591836735	0.106411016943703	0.106411016943703\\
0.612244897959184	0.469387755102041	0.107723151363738	0.107723151363738\\
0.612244897959184	0.489795918367347	0.109055332212615	0.109055332212615\\
0.612244897959184	0.510204081632653	0.110407366832214	0.110407366832214\\
0.612244897959184	0.530612244897959	0.111780397634542	0.111780397634542\\
0.612244897959184	0.551020408163265	0.113173815738319	0.113173815738319\\
0.612244897959184	0.571428571428571	0.114589405942825	0.114589405942825\\
0.612244897959184	0.591836734693878	0.116025675693754	0.116025675693754\\
0.612244897959184	0.612244897959184	0.117485767794647	0.117485767794647\\
0.612244897959184	0.63265306122449	nan	nan\\
0.612244897959184	0.653061224489796	nan	nan\\
0.612244897959184	0.673469387755102	nan	nan\\
0.612244897959184	0.693877551020408	nan	nan\\
0.612244897959184	0.714285714285714	nan	nan\\
0.612244897959184	0.73469387755102	nan	nan\\
0.612244897959184	0.755102040816326	nan	nan\\
0.612244897959184	0.775510204081633	nan	nan\\
0.612244897959184	0.795918367346939	nan	nan\\
0.612244897959184	0.816326530612245	nan	nan\\
0.612244897959184	0.836734693877551	nan	nan\\
0.612244897959184	0.857142857142857	nan	nan\\
0.612244897959184	0.877551020408163	nan	nan\\
0.612244897959184	0.897959183673469	nan	nan\\
0.612244897959184	0.918367346938776	nan	nan\\
0.612244897959184	0.938775510204082	nan	nan\\
0.612244897959184	0.959183673469388	nan	nan\\
0.612244897959184	0.979591836734694	nan	nan\\
0.612244897959184	1	nan	nan\\
0.63265306122449	0	0.0817199482058286	0.0817199482058286\\
0.63265306122449	0.0204081632653061	0.0826727376185916	0.0826727376185916\\
0.63265306122449	0.0408163265306122	0.0836387598286561	0.0836387598286561\\
0.63265306122449	0.0612244897959184	0.0846183127520724	0.0846183127520724\\
0.63265306122449	0.0816326530612245	0.085611567808992	0.085611567808992\\
0.63265306122449	0.102040816326531	0.0866188158243542	0.0866188158243542\\
0.63265306122449	0.122448979591837	0.0876402505509614	0.0876402505509614\\
0.63265306122449	0.142857142857143	0.0886761652030552	0.0886761652030552\\
0.63265306122449	0.163265306122449	0.0897267694708968	0.0897267694708968\\
0.63265306122449	0.183673469387755	0.0907923652945499	0.0907923652945499\\
0.63265306122449	0.204081632653061	0.0918731739683541	0.0918731739683541\\
0.63265306122449	0.224489795918367	0.0929695113654566	0.0929695113654566\\
0.63265306122449	0.244897959183673	0.0940816066166637	0.0940816066166637\\
0.63265306122449	0.26530612244898	0.0952097948069	0.0952097948069\\
0.63265306122449	0.285714285714286	0.0963543086633308	0.0963543086633308\\
0.63265306122449	0.306122448979592	0.0975155088410606	0.0975155088410606\\
0.63265306122449	0.326530612244898	0.098693625884494	0.098693625884494\\
0.63265306122449	0.346938775510204	0.0998890547102506	0.0998890547102506\\
0.63265306122449	0.36734693877551	0.10110201480668	0.10110201480668\\
0.63265306122449	0.387755102040816	0.102332948430691	0.102332948430691\\
0.63265306122449	0.408163265306122	0.103582049262883	0.103582049262883\\
0.63265306122449	0.428571428571429	0.104849828268948	0.104849828268948\\
0.63265306122449	0.448979591836735	0.106136427145669	0.106136427145669\\
0.63265306122449	0.469387755102041	0.107442463272755	0.107442463272755\\
0.63265306122449	0.489795918367347	0.108767976955945	0.108767976955945\\
0.63265306122449	0.510204081632653	0.110113763625873	0.110113763625873\\
0.63265306122449	0.530612244897959	0.111479663045863	0.111479663045863\\
0.63265306122449	0.551020408163265	0.112866794765375	0.112866794765375\\
0.63265306122449	0.571428571428571	0.114274586522045	0.114274586522045\\
0.63265306122449	0.591836734693878	0.115704800471775	0.115704800471775\\
0.63265306122449	0.612244897959184	0.117155973219588	0.117155973219588\\
0.63265306122449	0.63265306122449	0.118631249729814	0.118631249729814\\
0.63265306122449	0.653061224489796	nan	nan\\
0.63265306122449	0.673469387755102	nan	nan\\
0.63265306122449	0.693877551020408	nan	nan\\
0.63265306122449	0.714285714285714	nan	nan\\
0.63265306122449	0.73469387755102	nan	nan\\
0.63265306122449	0.755102040816326	nan	nan\\
0.63265306122449	0.775510204081633	nan	nan\\
0.63265306122449	0.795918367346939	nan	nan\\
0.63265306122449	0.816326530612245	nan	nan\\
0.63265306122449	0.836734693877551	nan	nan\\
0.63265306122449	0.857142857142857	nan	nan\\
0.63265306122449	0.877551020408163	nan	nan\\
0.63265306122449	0.897959183673469	nan	nan\\
0.63265306122449	0.918367346938776	nan	nan\\
0.63265306122449	0.938775510204082	nan	nan\\
0.63265306122449	0.959183673469388	nan	nan\\
0.63265306122449	0.979591836734694	nan	nan\\
0.63265306122449	1	nan	nan\\
0.653061224489796	0	0.0815546568368152	0.0815546568368152\\
0.653061224489796	0.0204081632653061	0.0825034457904995	0.0825034457904995\\
0.653061224489796	0.0408163265306122	0.0834654551066727	0.0834654551066727\\
0.653061224489796	0.0612244897959184	0.0844408543762834	0.0844408543762834\\
0.653061224489796	0.0816326530612245	0.0854299214543051	0.0854299214543051\\
0.653061224489796	0.102040816326531	0.0864328498571907	0.0864328498571907\\
0.653061224489796	0.122448979591837	0.0874499177149189	0.0874499177149189\\
0.653061224489796	0.142857142857143	0.0884813357465068	0.0884813357465068\\
0.653061224489796	0.163265306122449	0.0895273885998791	0.0895273885998791\\
0.653061224489796	0.183673469387755	0.0905883001807515	0.0905883001807515\\
0.653061224489796	0.204081632653061	0.0916643662422596	0.0916643662422596\\
0.653061224489796	0.224489795918367	0.0927558209024589	0.0927558209024589\\
0.653061224489796	0.244897959183673	0.0938629751846912	0.0938629751846912\\
0.653061224489796	0.26530612244898	0.0949860705246842	0.0949860705246842\\
0.653061224489796	0.285714285714286	0.096125437785485	0.096125437785485\\
0.653061224489796	0.306122448979592	0.0972813221371165	0.0972813221371165\\
0.653061224489796	0.326530612244898	0.098454080062841	0.098454080062841\\
0.653061224489796	0.346938775510204	0.0996439552868925	0.0996439552868925\\
0.653061224489796	0.36734693877551	0.100851338026203	0.100851338026203\\
0.653061224489796	0.387755102040816	0.102076462343296	0.102076462343296\\
0.653061224489796	0.408163265306122	0.103319764581952	0.103319764581952\\
0.653061224489796	0.428571428571429	0.104581455211152	0.104581455211152\\
0.653061224489796	0.448979591836735	0.10586203717698	0.10586203717698\\
0.653061224489796	0.469387755102041	0.107161672250483	0.107161672250483\\
0.653061224489796	0.489795918367347	0.108480966524711	0.108480966524711\\
0.653061224489796	0.510204081632653	0.10981998498208	0.10981998498208\\
0.653061224489796	0.530612244897959	0.111179507222682	0.111179507222682\\
0.653061224489796	0.551020408163265	0.112559403409843	0.112559403409843\\
0.653061224489796	0.571428571428571	0.113960772329466	0.113960772329466\\
0.653061224489796	0.591836734693878	0.115383076693518	0.115383076693518\\
0.653061224489796	0.612244897959184	0.116828057546137	0.116828057546137\\
0.653061224489796	0.63265306122449	0.11829427978379	0.11829427978379\\
0.653061224489796	0.653061224489796	0.11978489129147	0.11978489129147\\
0.653061224489796	0.673469387755102	nan	nan\\
0.653061224489796	0.693877551020408	nan	nan\\
0.653061224489796	0.714285714285714	nan	nan\\
0.653061224489796	0.73469387755102	nan	nan\\
0.653061224489796	0.755102040816326	nan	nan\\
0.653061224489796	0.775510204081633	nan	nan\\
0.653061224489796	0.795918367346939	nan	nan\\
0.653061224489796	0.816326530612245	nan	nan\\
0.653061224489796	0.836734693877551	nan	nan\\
0.653061224489796	0.857142857142857	nan	nan\\
0.653061224489796	0.877551020408163	nan	nan\\
0.653061224489796	0.897959183673469	nan	nan\\
0.653061224489796	0.918367346938776	nan	nan\\
0.653061224489796	0.938775510204082	nan	nan\\
0.653061224489796	0.959183673469388	nan	nan\\
0.653061224489796	0.979591836734694	nan	nan\\
0.653061224489796	1	nan	nan\\
0.673469387755102	0	0.081388983866251	0.081388983866251\\
0.673469387755102	0.0204081632653061	0.0823338522906018	0.0823338522906018\\
0.673469387755102	0.0408163265306122	0.083291806437174	0.083291806437174\\
0.673469387755102	0.0612244897959184	0.0842631135748534	0.0842631135748534\\
0.673469387755102	0.0816326530612245	0.0852479650499306	0.0852479650499306\\
0.673469387755102	0.102040816326531	0.0862466265194431	0.0862466265194431\\
0.673469387755102	0.122448979591837	0.0872593074439018	0.0872593074439018\\
0.673469387755102	0.142857142857143	0.0882862783292233	0.0882862783292233\\
0.673469387755102	0.163265306122449	0.0893277627550027	0.0893277627550027\\
0.673469387755102	0.183673469387755	0.0903840403639711	0.0903840403639711\\
0.673469387755102	0.204081632653061	0.0914553463085766	0.0914553463085766\\
0.673469387755102	0.224489795918367	0.0925419728641242	0.0925419728641242\\
0.673469387755102	0.244897959183673	0.0936441646573124	0.0936441646573124\\
0.673469387755102	0.26530612244898	0.0947622300813961	0.0947622300813961\\
0.673469387755102	0.285714285714286	0.0958964209392628	0.0958964209392628\\
0.673469387755102	0.306122448979592	0.0970470658184229	0.0970470658184229\\
0.673469387755102	0.326530612244898	0.0982144206000219	0.0982144206000219\\
0.673469387755102	0.346938775510204	0.0993988394086358	0.0993988394086358\\
0.673469387755102	0.36734693877551	0.100600577506657	0.100600577506657\\
0.673469387755102	0.387755102040816	0.101820022190725	0.101820022190725\\
0.673469387755102	0.408163265306122	0.103057420460891	0.103057420460891\\
0.673469387755102	0.428571428571429	0.104313204568348	0.104313204568348\\
0.673469387755102	0.448979591836735	0.105587600075351	0.105587600075351\\
0.673469387755102	0.469387755102041	0.106881103823281	0.106881103823281\\
0.673469387755102	0.489795918367347	0.108193895866204	0.108193895866204\\
0.673469387755102	0.510204081632653	0.109526573038695	0.109526573038695\\
0.673469387755102	0.530612244897959	0.110879223123647	0.110879223123647\\
0.673469387755102	0.551020408163265	0.112252611980694	0.112252611980694\\
0.673469387755102	0.571428571428571	0.113646638323167	0.113646638323167\\
0.673469387755102	0.591836734693878	0.115062382138028	0.115062382138028\\
0.673469387755102	0.612244897959184	0.116499339570543	0.116499339570543\\
0.673469387755102	0.63265306122449	0.117959232020571	0.117959232020571\\
0.673469387755102	0.653061224489796	0.119440651846538	0.119440651846538\\
0.673469387755102	0.673469387755102	0.120946750603188	0.120946750603188\\
0.673469387755102	0.693877551020408	nan	nan\\
0.673469387755102	0.714285714285714	nan	nan\\
0.673469387755102	0.73469387755102	nan	nan\\
0.673469387755102	0.755102040816326	nan	nan\\
0.673469387755102	0.775510204081633	nan	nan\\
0.673469387755102	0.795918367346939	nan	nan\\
0.673469387755102	0.816326530612245	nan	nan\\
0.673469387755102	0.836734693877551	nan	nan\\
0.673469387755102	0.857142857142857	nan	nan\\
0.673469387755102	0.877551020408163	nan	nan\\
0.673469387755102	0.897959183673469	nan	nan\\
0.673469387755102	0.918367346938776	nan	nan\\
0.673469387755102	0.938775510204082	nan	nan\\
0.673469387755102	0.959183673469388	nan	nan\\
0.673469387755102	0.979591836734694	nan	nan\\
0.673469387755102	1	nan	nan\\
0.693877551020408	0	0.0812230007152176	0.0812230007152176\\
0.693877551020408	0.0204081632653061	0.0821639088442582	0.0821639088442582\\
0.693877551020408	0.0408163265306122	0.0831178649208324	0.0831178649208324\\
0.693877551020408	0.0612244897959184	0.0840850566906251	0.0840850566906251\\
0.693877551020408	0.0816326530612245	0.0850657393172344	0.0850657393172344\\
0.693877551020408	0.102040816326531	0.0860601194337146	0.0860601194337146\\
0.693877551020408	0.122448979591837	0.0870684556856005	0.0870684556856005\\
0.693877551020408	0.142857142857143	0.0880909693776241	0.0880909693776241\\
0.693877551020408	0.163265306122449	0.089127926858679	0.089127926858679\\
0.693877551020408	0.183673469387755	0.0901795617441277	0.0901795617441277\\
0.693877551020408	0.204081632653061	0.0912461511928124	0.0912461511928124\\
0.693877551020408	0.224489795918367	0.0923279394977374	0.0923279394977374\\
0.693877551020408	0.244897959183673	0.0934252174403591	0.0934252174403591\\
0.693877551020408	0.26530612244898	0.0945382384639688	0.0945382384639688\\
0.693877551020408	0.285714285714286	0.095667310010995	0.095667310010995\\
0.693877551020408	0.306122448979592	0.0968126927931816	0.0968126927931816\\
0.693877551020408	0.326530612244898	0.0979747146413493	0.0979747146413493\\
0.693877551020408	0.346938775510204	0.0991536408061302	0.0991536408061302\\
0.693877551020408	0.36734693877551	0.100349824510713	0.100349824510713\\
0.693877551020408	0.387755102040816	0.101563531246433	0.101563531246433\\
0.693877551020408	0.408163265306122	0.102795146860521	0.102795146860521\\
0.693877551020408	0.428571428571429	0.104044929947174	0.104044929947174\\
0.693877551020408	0.448979591836735	0.105313310210768	0.105313310210768\\
0.693877551020408	0.469387755102041	0.106600526875256	0.106600526875256\\
0.693877551020408	0.489795918367347	0.107907072345602	0.107907072345602\\
0.693877551020408	0.510204081632653	0.109233143403353	0.109233143403353\\
0.693877551020408	0.530612244897959	0.110579329436161	0.110579329436161\\
0.693877551020408	0.551020408163265	0.111945739353536	0.111945739353536\\
0.693877551020408	0.571428571428571	0.113333127187311	0.113333127187311\\
0.693877551020408	0.591836734693878	0.114741418507437	0.114741418507437\\
0.693877551020408	0.612244897959184	0.116171676342773	0.116171676342773\\
0.693877551020408	0.63265306122449	0.117623428827635	0.117623428827635\\
0.693877551020408	0.653061224489796	0.119098379124866	0.119098379124866\\
0.693877551020408	0.673469387755102	0.120595146262004	0.120595146262004\\
0.693877551020408	0.693877551020408	0.122116886202575	0.122116886202575\\
0.693877551020408	0.714285714285714	nan	nan\\
0.693877551020408	0.73469387755102	nan	nan\\
0.693877551020408	0.755102040816326	nan	nan\\
0.693877551020408	0.775510204081633	nan	nan\\
0.693877551020408	0.795918367346939	nan	nan\\
0.693877551020408	0.816326530612245	nan	nan\\
0.693877551020408	0.836734693877551	nan	nan\\
0.693877551020408	0.857142857142857	nan	nan\\
0.693877551020408	0.877551020408163	nan	nan\\
0.693877551020408	0.897959183673469	nan	nan\\
0.693877551020408	0.918367346938776	nan	nan\\
0.693877551020408	0.938775510204082	nan	nan\\
0.693877551020408	0.959183673469388	nan	nan\\
0.693877551020408	0.979591836734694	nan	nan\\
0.693877551020408	1	nan	nan\\
0.714285714285714	0	0.0810566611264545	0.0810566611264545\\
0.714285714285714	0.0204081632653061	0.0819936633680127	0.0819936633680127\\
0.714285714285714	0.0408163265306122	0.0829436008615627	0.0829436008615627\\
0.714285714285714	0.0612244897959184	0.0839067198362915	0.0839067198362915\\
0.714285714285714	0.0816326530612245	0.084883223008141	0.084883223008141\\
0.714285714285714	0.102040816326531	0.0858733588547622	0.0858733588547622\\
0.714285714285714	0.122448979591837	0.0868773451176959	0.0868773451176959\\
0.714285714285714	0.142857142857143	0.0878954368696355	0.0878954368696355\\
0.714285714285714	0.163265306122449	0.0889278645237926	0.0889278645237926\\
0.714285714285714	0.183673469387755	0.0899748926552285	0.0899748926552285\\
0.714285714285714	0.204081632653061	0.0910367629709144	0.0910367629709144\\
0.714285714285714	0.224489795918367	0.0921137519407912	0.0921137519407912\\
0.714285714285714	0.244897959183673	0.0932061115050575	0.0932061115050575\\
0.714285714285714	0.26530612244898	0.0943141324123737	0.0943141324123737\\
0.714285714285714	0.285714285714286	0.0954380756874743	0.0954380756874743\\
0.714285714285714	0.306122448979592	0.0965782490992403	0.0965782490992403\\
0.714285714285714	0.326530612244898	0.0977349211725513	0.0977349211725513\\
0.714285714285714	0.346938775510204	0.0989084201727668	0.0989084201727668\\
0.714285714285714	0.36734693877551	0.100099019682292	0.100099019682292\\
0.714285714285714	0.387755102040816	0.101307073199474	0.101307073199474\\
0.714285714285714	0.408163265306122	0.102532855401974	0.102532855401974\\
0.714285714285714	0.428571428571429	0.103776751908124	0.103776751908124\\
0.714285714285714	0.448979591836735	0.105039031804752	0.105039031804752\\
0.714285714285714	0.469387755102041	0.10632012356599	0.10632012356599\\
0.714285714285714	0.489795918367347	0.107620278869226	0.107620278869226\\
0.714285714285714	0.510204081632653	0.108939987140052	0.108939987140052\\
0.714285714285714	0.530612244897959	0.110279460536997	0.110279460536997\\
0.714285714285714	0.551020408163265	0.111639282621953	0.111639282621953\\
0.714285714285714	0.571428571428571	0.113019581937743	0.113019581937743\\
0.714285714285714	0.591836734693878	0.114421102441231	0.114421102441231\\
0.714285714285714	0.612244897959184	0.115843795008779	0.115843795008779\\
0.714285714285714	0.63265306122449	0.117288707437919	0.117288707437919\\
0.714285714285714	0.653061224489796	0.118755398498276	0.118755398498276\\
0.714285714285714	0.673469387755102	0.120245554466402	0.120245554466402\\
0.714285714285714	0.693877551020408	0.121757820281052	0.121757820281052\\
0.714285714285714	0.714285714285714	0.12329535704422	0.12329535704422\\
0.714285714285714	0.73469387755102	nan	nan\\
0.714285714285714	0.755102040816326	nan	nan\\
0.714285714285714	0.775510204081633	nan	nan\\
0.714285714285714	0.795918367346939	nan	nan\\
0.714285714285714	0.816326530612245	nan	nan\\
0.714285714285714	0.836734693877551	nan	nan\\
0.714285714285714	0.857142857142857	nan	nan\\
0.714285714285714	0.877551020408163	nan	nan\\
0.714285714285714	0.897959183673469	nan	nan\\
0.714285714285714	0.918367346938776	nan	nan\\
0.714285714285714	0.938775510204082	nan	nan\\
0.714285714285714	0.959183673469388	nan	nan\\
0.714285714285714	0.979591836734694	nan	nan\\
0.714285714285714	1	nan	nan\\
0.73469387755102	0	0.080890011406825	0.080890011406825\\
0.73469387755102	0.0204081632653061	0.081823088635536	0.081823088635536\\
0.73469387755102	0.0408163265306122	0.0827690472645618	0.0827690472645618\\
0.73469387755102	0.0612244897959184	0.0837280853154782	0.0837280853154782\\
0.73469387755102	0.0816326530612245	0.0847004423918272	0.0847004423918272\\
0.73469387755102	0.102040816326531	0.0856863318251277	0.0856863318251277\\
0.73469387755102	0.122448979591837	0.0866859988890297	0.0866859988890297\\
0.73469387755102	0.142857142857143	0.087699669730634	0.087699669730634\\
0.73469387755102	0.163265306122449	0.0887275981431609	0.0887275981431609\\
0.73469387755102	0.183673469387755	0.0897700218223911	0.0897700218223911\\
0.73469387755102	0.204081632653061	0.0908272052180198	0.0908272052180198\\
0.73469387755102	0.224489795918367	0.0918993967919088	0.0918993967919088\\
0.73469387755102	0.244897959183673	0.0929868736113728	0.0929868736113728\\
0.73469387755102	0.26530612244898	0.09408989420709	0.09408989420709\\
0.73469387755102	0.285714285714286	0.095208750377976	0.095208750377976\\
0.73469387755102	0.306122448979592	0.0963437098310111	0.0963437098310111\\
0.73469387755102	0.326530612244898	0.0974950816392211	0.0974950816392211\\
0.73469387755102	0.346938775510204	0.0986631413197486	0.0986631413197486\\
0.73469387755102	0.36734693877551	0.0998482185122138	0.0998482185122138\\
0.73469387755102	0.387755102040816	0.101050594330366	0.101050594330366\\
0.73469387755102	0.408163265306122	0.102270623502434	0.102270623502434\\
0.73469387755102	0.428571428571429	0.103508589063979	0.103508589063979\\
0.73469387755102	0.448979591836735	0.104764877421516	0.104764877421516\\
0.73469387755102	0.469387755102041	0.106039767252766	0.106039767252766\\
0.73469387755102	0.489795918367347	0.107333686926828	0.107333686926828\\
0.73469387755102	0.510204081632653	0.108646899555767	0.108646899555767\\
0.73469387755102	0.530612244897959	0.10997989286173	0.10997989286173\\
0.73469387755102	0.551020408163265	0.111332893208332	0.111332893208332\\
0.73469387755102	0.571428571428571	0.112706479785417	0.112706479785417\\
0.73469387755102	0.591836734693878	0.114100799437077	0.114100799437077\\
0.73469387755102	0.612244897959184	0.115516587654005	0.115516587654005\\
0.73469387755102	0.63265306122449	0.116953819199774	0.116953819199774\\
0.73469387755102	0.653061224489796	0.1184135282622	0.1184135282622\\
0.73469387755102	0.673469387755102	0.119895302977188	0.119895302977188\\
0.73469387755102	0.693877551020408	0.121400814032614	0.121400814032614\\
0.73469387755102	0.714285714285714	0.122928731553951	0.122928731553951\\
0.73469387755102	0.73469387755102	0.124482222502663	0.124482222502663\\
0.73469387755102	0.755102040816326	nan	nan\\
0.73469387755102	0.775510204081633	nan	nan\\
0.73469387755102	0.795918367346939	nan	nan\\
0.73469387755102	0.816326530612245	nan	nan\\
0.73469387755102	0.836734693877551	nan	nan\\
0.73469387755102	0.857142857142857	nan	nan\\
0.73469387755102	0.877551020408163	nan	nan\\
0.73469387755102	0.897959183673469	nan	nan\\
0.73469387755102	0.918367346938776	nan	nan\\
0.73469387755102	0.938775510204082	nan	nan\\
0.73469387755102	0.959183673469388	nan	nan\\
0.73469387755102	0.979591836734694	nan	nan\\
0.73469387755102	1	nan	nan\\
0.755102040816326	0	0.080723025565247	0.080723025565247\\
0.755102040816326	0.0204081632653061	0.0816522157096594	0.0816522157096594\\
0.755102040816326	0.0408163265306122	0.0825941888150388	0.0825941888150388\\
0.755102040816326	0.0612244897959184	0.0835491766391172	0.0835491766391172\\
0.755102040816326	0.0816326530612245	0.0845173875488634	0.0845173875488634\\
0.755102040816326	0.102040816326531	0.0854990581288798	0.0854990581288798\\
0.755102040816326	0.122448979591837	0.0864944095963784	0.0864944095963784\\
0.755102040816326	0.142857142857143	0.0875036862725935	0.0875036862725935\\
0.755102040816326	0.163265306122449	0.0885271209613134	0.0885271209613134\\
0.755102040816326	0.183673469387755	0.0895649677165861	0.0895649677165861\\
0.755102040816326	0.204081632653061	0.0906174702998145	0.0906174702998145\\
0.755102040816326	0.224489795918367	0.0916848941842494	0.0916848941842494\\
0.755102040816326	0.244897959183673	0.0927674936702488	0.0927674936702488\\
0.755102040816326	0.26530612244898	0.0938655473515587	0.0938655473515587\\
0.755102040816326	0.285714285714286	0.0949793196046472	0.0949793196046472\\
0.755102040816326	0.306122448979592	0.0961091040878982	0.0961091040878982\\
0.755102040816326	0.326530612244898	0.0972551745390116	0.0972551745390116\\
0.755102040816326	0.346938775510204	0.098417842089163	0.098417842089163\\
0.755102040816326	0.36734693877551	0.0995973886357247	0.0995973886357247\\
0.755102040816326	0.387755102040816	0.100794145938919	0.100794145938919\\
0.755102040816326	0.408163265306122	0.102008402029069	0.102008402029069\\
0.755102040816326	0.428571428571429	0.103240513643514	0.103240513643514\\
0.755102040816326	0.448979591836735	0.104490771519702	0.104490771519702\\
0.755102040816326	0.469387755102041	0.105759563703927	0.105759563703927\\
0.755102040816326	0.489795918367347	0.107047177728378	0.107047177728378\\
0.755102040816326	0.510204081632653	0.108354042822397	0.108354042822397\\
0.755102040816326	0.530612244897959	0.109680432674999	0.109680432674999\\
0.755102040816326	0.551020408163265	0.111026834425425	0.111026834425425\\
0.755102040816326	0.571428571428571	0.112393487626227	0.112393487626227\\
0.755102040816326	0.591836734693878	0.11378096840153	0.11378096840153\\
0.755102040816326	0.612244897959184	0.115189440708853	0.115189440708853\\
0.755102040816326	0.63265306122449	0.116619633051619	0.116619633051619\\
0.755102040816326	0.653061224489796	0.11807154278139	0.11807154278139\\
0.755102040816326	0.673469387755102	0.119546192000889	0.119546192000889\\
0.755102040816326	0.693877551020408	0.121043197022614	0.121043197022614\\
0.755102040816326	0.714285714285714	0.122564214193482	0.122564214193482\\
0.755102040816326	0.73469387755102	0.124107938133111	0.124107938133111\\
0.755102040816326	0.755102040816326	0.125677542375389	0.125677542375389\\
0.755102040816326	0.775510204081633	nan	nan\\
0.755102040816326	0.795918367346939	nan	nan\\
0.755102040816326	0.816326530612245	nan	nan\\
0.755102040816326	0.836734693877551	nan	nan\\
0.755102040816326	0.857142857142857	nan	nan\\
0.755102040816326	0.877551020408163	nan	nan\\
0.755102040816326	0.897959183673469	nan	nan\\
0.755102040816326	0.918367346938776	nan	nan\\
0.755102040816326	0.938775510204082	nan	nan\\
0.755102040816326	0.959183673469388	nan	nan\\
0.755102040816326	0.979591836734694	nan	nan\\
0.755102040816326	1	nan	nan\\
0.775510204081633	0	0.080555733683361	0.080555733683361\\
0.775510204081633	0.0204081632653061	0.081481030752771	0.081481030752771\\
0.775510204081633	0.0408163265306122	0.082419047171759	0.082419047171759\\
0.775510204081633	0.0612244897959184	0.0833699859764467	0.0833699859764467\\
0.775510204081633	0.0816326530612245	0.0843340759238138	0.0843340759238138\\
0.775510204081633	0.102040816326531	0.0853115329027259	0.0853115329027259\\
0.775510204081633	0.122448979591837	0.0863025927384516	0.0863025927384516\\
0.775510204081633	0.142857142857143	0.0873074828221094	0.0873074828221094\\
0.775510204081633	0.163265306122449	0.0883264479898085	0.0883264479898085\\
0.775510204081633	0.183673469387755	0.0893597265724618	0.0893597265724618\\
0.775510204081633	0.204081632653061	0.0904075739284519	0.0904075739284519\\
0.775510204081633	0.224489795918367	0.0914702390768711	0.0914702390768711\\
0.775510204081633	0.244897959183673	0.092547989322844	0.092547989322844\\
0.775510204081633	0.26530612244898	0.093641084180608	0.093641084180608\\
0.775510204081633	0.285714285714286	0.094749804447956	0.094749804447956\\
0.775510204081633	0.306122448979592	0.0958744198260854	0.0958744198260854\\
0.775510204081633	0.326530612244898	0.0970152264432789	0.0970152264432789\\
0.775510204081633	0.346938775510204	0.0981725035995142	0.0981725035995142\\
0.775510204081633	0.36734693877551	0.0993465650708175	0.0993465650708175\\
0.775510204081633	0.387755102040816	0.100537698681835	0.100537698681835\\
0.775510204081633	0.408163265306122	0.101746238910832	0.101746238910832\\
0.775510204081633	0.428571428571429	0.102972480235518	0.102972480235518\\
0.775510204081633	0.448979591836735	0.10421678204256	0.10421678204256\\
0.775510204081633	0.469387755102041	0.105479442254345	0.105479442254345\\
0.775510204081633	0.489795918367347	0.10676085127379	0.10676085127379\\
0.775510204081633	0.510204081632653	0.108061304888137	0.108061304888137\\
0.775510204081633	0.530612244897959	0.109381234018464	0.109381234018464\\
0.775510204081633	0.551020408163265	0.110720922210064	0.110720922210064\\
0.775510204081633	0.571428571428571	0.112080857006374	0.112080857006374\\
0.775510204081633	0.591836734693878	0.113461290268728	0.113461290268728\\
0.775510204081633	0.612244897959184	0.114862796232069	0.114862796232069\\
0.775510204081633	0.63265306122449	0.11628555490857	0.11628555490857\\
0.775510204081633	0.653061224489796	0.117730289176086	0.117730289176086\\
0.775510204081633	0.673469387755102	0.119197017784922	0.119197017784922\\
0.775510204081633	0.693877551020408	0.120686752187836	0.120686752187836\\
0.775510204081633	0.714285714285714	0.122199135758606	0.122199135758606\\
0.775510204081633	0.73469387755102	0.123735811704035	0.123735811704035\\
0.775510204081633	0.755102040816326	0.125295498475826	0.125295498475826\\
0.775510204081633	0.775510204081633	0.126881376885837	0.126881376885837\\
0.775510204081633	0.795918367346939	nan	nan\\
0.775510204081633	0.816326530612245	nan	nan\\
0.775510204081633	0.836734693877551	nan	nan\\
0.775510204081633	0.857142857142857	nan	nan\\
0.775510204081633	0.877551020408163	nan	nan\\
0.775510204081633	0.897959183673469	nan	nan\\
0.775510204081633	0.918367346938776	nan	nan\\
0.775510204081633	0.938775510204082	nan	nan\\
0.775510204081633	0.959183673469388	nan	nan\\
0.775510204081633	0.979591836734694	nan	nan\\
0.775510204081633	1	nan	nan\\
0.795918367346939	0	0.0803881226573073	0.0803881226573073\\
0.795918367346939	0.0204081632653061	0.0813095542686083	0.0813095542686083\\
0.795918367346939	0.0408163265306122	0.082243615895229	0.082243615895229\\
0.795918367346939	0.0612244897959184	0.083190529162263	0.083190529162263\\
0.795918367346939	0.0816326530612245	0.0841505044050491	0.0841505044050491\\
0.795918367346939	0.102040816326531	0.0851237697019239	0.0851237697019239\\
0.795918367346939	0.122448979591837	0.0861105467483708	0.0861105467483708\\
0.795918367346939	0.142857142857143	0.0871110720379275	0.0871110720379275\\
0.795918367346939	0.163265306122449	0.0881255780644241	0.0881255780644241\\
0.795918367346939	0.183673469387755	0.0891543111443896	0.0891543111443896\\
0.795918367346939	0.204081632653061	0.0901975144098432	0.0901975144098432\\
0.795918367346939	0.224489795918367	0.0912554452382665	0.0912554452382665\\
0.795918367346939	0.244897959183673	0.092328357374188	0.092328357374188\\
0.795918367346939	0.26530612244898	0.0934165205300818	0.0934165205300818\\
0.795918367346939	0.285714285714286	0.0945201990126533	0.0945201990126533\\
0.795918367346939	0.306122448979592	0.0956396763239817	0.0956396763239817\\
0.795918367346939	0.326530612244898	0.0967752271296941	0.0967752271296941\\
0.795918367346939	0.346938775510204	0.097927150493841	0.097927150493841\\
0.795918367346939	0.36734693877551	0.099095730945955	0.099095730945955\\
0.795918367346939	0.387755102040816	0.100281285368294	0.100281285368294\\
0.795918367346939	0.408163265306122	0.101484107181303	0.101484107181303\\
0.795918367346939	0.428571428571429	0.102704534063936	0.102704534063936\\
0.795918367346939	0.448979591836735	0.103942866586528	0.103942866586528\\
0.795918367346939	0.469387755102041	0.105199467315066	0.105199467315066\\
0.795918367346939	0.489795918367347	0.106474640952305	0.106474640952305\\
0.795918367346939	0.510204081632653	0.107768780864815	0.107768780864815\\
0.795918367346939	0.530612244897959	0.109082190609236	0.109082190609236\\
0.795918367346939	0.551020408163265	0.110415303517878	0.110415303517878\\
0.795918367346939	0.571428571428571	0.111768412388457	0.111768412388457\\
0.795918367346939	0.591836734693878	0.113142006041055	0.113142006041055\\
0.795918367346939	0.612244897959184	0.11453634788453	0.11453634788453\\
0.795918367346939	0.63265306122449	0.115952011326805	0.115952011326805\\
0.795918367346939	0.653061224489796	0.117389191491578	0.117389191491578\\
0.795918367346939	0.673469387755102	0.118848606887055	0.118848606887055\\
0.795918367346939	0.693877551020408	0.120330296573927	0.120330296573927\\
0.795918367346939	0.714285714285714	0.12183526270752	0.12183526270752\\
0.795918367346939	0.73469387755102	0.123363174677336	0.123363174677336\\
0.795918367346939	0.755102040816326	0.124915663706862	0.124915663706862\\
0.795918367346939	0.775510204081633	0.126491471447048	0.126491471447048\\
0.795918367346939	0.795918367346939	0.128093786686437	0.128093786686437\\
0.795918367346939	0.816326530612245	nan	nan\\
0.795918367346939	0.836734693877551	nan	nan\\
0.795918367346939	0.857142857142857	nan	nan\\
0.795918367346939	0.877551020408163	nan	nan\\
0.795918367346939	0.897959183673469	nan	nan\\
0.795918367346939	0.918367346938776	nan	nan\\
0.795918367346939	0.938775510204082	nan	nan\\
0.795918367346939	0.959183673469388	nan	nan\\
0.795918367346939	0.979591836734694	nan	nan\\
0.795918367346939	1	nan	nan\\
0.816326530612245	0	0.0802202124066293	0.0802202124066293\\
0.816326530612245	0.0204081632653061	0.0811377806748995	0.0811377806748995\\
0.816326530612245	0.0408163265306122	0.0820679097435857	0.0820679097435857\\
0.816326530612245	0.0612244897959184	0.0830108042786883	0.0830108042786883\\
0.816326530612245	0.0816326530612245	0.0839666852068589	0.0839666852068589\\
0.816326530612245	0.102040816326531	0.0849357684002039	0.0849357684002039\\
0.816326530612245	0.122448979591837	0.0859182826795118	0.0859182826795118\\
0.816326530612245	0.142857142857143	0.0869144545070969	0.0869144545070969\\
0.816326530612245	0.163265306122449	0.0879245219564771	0.0879245219564771\\
0.816326530612245	0.183673469387755	0.0889487219577351	0.0889487219577351\\
0.816326530612245	0.204081632653061	0.089987302951287	0.089987302951287\\
0.816326530612245	0.224489795918367	0.0910405124082028	0.0910405124082028\\
0.816326530612245	0.244897959183673	0.0921086102216638	0.0921086102216638\\
0.816326530612245	0.26530612244898	0.0931918545158616	0.0931918545158616\\
0.816326530612245	0.285714285714286	0.0942905178265424	0.0942905178265424\\
0.816326530612245	0.306122448979592	0.0954048689734662	0.0954048689734662\\
0.816326530612245	0.326530612244898	0.0965351945378693	0.0965351945378693\\
0.816326530612245	0.346938775510204	0.0976817739054406	0.0976817739054406\\
0.816326530612245	0.36734693877551	0.0988449094365756	0.0988449094365756\\
0.816326530612245	0.387755102040816	0.100024890658542	0.100024890658542\\
0.816326530612245	0.408163265306122	0.101222037927222	0.101222037927222\\
0.816326530612245	0.428571428571429	0.102436650020404	0.102436650020404\\
0.816326530612245	0.448979591836735	0.103669068211788	0.103669068211788\\
0.816326530612245	0.469387755102041	0.104919598899724	0.104919598899724\\
0.816326530612245	0.489795918367347	0.106188608272029	0.106188608272029\\
0.816326530612245	0.510204081632653	0.107476407498286	0.107476407498286\\
0.816326530612245	0.530612244897959	0.108783393426165	0.108783393426165\\
0.816326530612245	0.551020408163265	0.110109876990689	0.110109876990689\\
0.816326530612245	0.571428571428571	0.11145629456107	0.11145629456107\\
0.816326530612245	0.591836734693878	0.112822947683318	0.112822947683318\\
0.816326530612245	0.612244897959184	0.114210327228033	0.114210327228033\\
0.816326530612245	0.63265306122449	0.115618707494421	0.115618707494421\\
0.816326530612245	0.653061224489796	0.117048662024714	0.117048662024714\\
0.816326530612245	0.673469387755102	0.118500400214737	0.118500400214737\\
0.816326530612245	0.693877551020408	0.119974637363437	0.119974637363437\\
0.816326530612245	0.714285714285714	0.121471431846167	0.121471431846167\\
0.816326530612245	0.73469387755102	0.122991777797109	0.122991777797109\\
0.816326530612245	0.755102040816326	0.124535369641403	0.124535369641403\\
0.816326530612245	0.775510204081633	0.126103827734645	0.126103827734645\\
0.816326530612245	0.795918367346939	0.127695916322171	0.127695916322171\\
0.816326530612245	0.816326530612245	0.129314832861667	0.129314832861667\\
0.816326530612245	0.836734693877551	nan	nan\\
0.816326530612245	0.857142857142857	nan	nan\\
0.816326530612245	0.877551020408163	nan	nan\\
0.816326530612245	0.897959183673469	nan	nan\\
0.816326530612245	0.918367346938776	nan	nan\\
0.816326530612245	0.938775510204082	nan	nan\\
0.816326530612245	0.959183673469388	nan	nan\\
0.816326530612245	0.979591836734694	nan	nan\\
0.816326530612245	1	nan	nan\\
0.836734693877551	0	0.0800519977707079	0.0800519977707079\\
0.836734693877551	0.0204081632653061	0.0809657240592229	0.0809657240592229\\
0.836734693877551	0.0408163265306122	0.0818919275874498	0.0818919275874498\\
0.836734693877551	0.0612244897959184	0.0828308226227429	0.0828308226227429\\
0.836734693877551	0.0816326530612245	0.0837826191851585	0.0837826191851585\\
0.836734693877551	0.102040816326531	0.084747538952624	0.084747538952624\\
0.836734693877551	0.122448979591837	0.0857258022992295	0.0857258022992295\\
0.836734693877551	0.142857142857143	0.0867176396681335	0.0867176396681335\\
0.836734693877551	0.163265306122449	0.0877232816622764	0.0877232816622764\\
0.836734693877551	0.183673469387755	0.0887429685257979	0.0887429685257979\\
0.836734693877551	0.204081632653061	0.0897769412153591	0.0897769412153591\\
0.836734693877551	0.224489795918367	0.0908254507313395	0.0908254507313395\\
0.836734693877551	0.244897959183673	0.0918887485951449	0.0918887485951449\\
0.836734693877551	0.26530612244898	0.0929670975671056	0.0929670975671056\\
0.836734693877551	0.285714285714286	0.0940607599319186	0.0940607599319186\\
0.836734693877551	0.306122448979592	0.0951700113549684	0.0951700113549684\\
0.836734693877551	0.326530612244898	0.0962951249892382	0.0962951249892382\\
0.836734693877551	0.346938775510204	0.0974363907812412	0.0974363907812412\\
0.836734693877551	0.36734693877551	0.0985940926762482	0.0985940926762482\\
0.836734693877551	0.387755102040816	0.0997685366147938	0.0997685366147938\\
0.836734693877551	0.408163265306122	0.100960016965315	0.100960016965315\\
0.836734693877551	0.428571428571429	0.10216885785416	0.10216885785416\\
0.836734693877551	0.448979591836735	0.103395363249434	0.103395363249434\\
0.836734693877551	0.469387755102041	0.104639878345225	0.104639878345225\\
0.836734693877551	0.489795918367347	0.105902715174491	0.105902715174491\\
0.836734693877551	0.510204081632653	0.107184243919936	0.107184243919936\\
0.836734693877551	0.530612244897959	0.108484781978302	0.108484781978302\\
0.836734693877551	0.551020408163265	0.109804730122717	0.109804730122717\\
0.836734693877551	0.571428571428571	0.11114440635443	0.11114440635443\\
0.836734693877551	0.591836734693878	0.112504250626601	0.112504250626601\\
0.836734693877551	0.612244897959184	0.113884572814667	0.113884572814667\\
0.836734693877551	0.63265306122449	0.115285866528828	0.115285866528828\\
0.836734693877551	0.653061224489796	0.116708416392703	0.116708416392703\\
0.836734693877551	0.673469387755102	0.118152796955212	0.118152796955212\\
0.836734693877551	0.693877551020408	0.119619231138065	0.119619231138065\\
0.836734693877551	0.714285714285714	0.121108432105036	0.121108432105036\\
0.836734693877551	0.73469387755102	0.122620476635556	0.122620476635556\\
0.836734693877551	0.755102040816326	0.124156352048532	0.124156352048532\\
0.836734693877551	0.775510204081633	0.125715776886167	0.125715776886167\\
0.836734693877551	0.795918367346939	0.127300361712712	0.127300361712712\\
0.836734693877551	0.816326530612245	0.128908892789833	0.128908892789833\\
0.836734693877551	0.836734693877551	0.130544576931127	0.130544576931127\\
0.836734693877551	0.857142857142857	nan	nan\\
0.836734693877551	0.877551020408163	nan	nan\\
0.836734693877551	0.897959183673469	nan	nan\\
0.836734693877551	0.918367346938776	nan	nan\\
0.836734693877551	0.938775510204082	nan	nan\\
0.836734693877551	0.959183673469388	nan	nan\\
0.836734693877551	0.979591836734694	nan	nan\\
0.836734693877551	1	nan	nan\\
0.857142857142857	0	0.079883492496335	0.079883492496335\\
0.857142857142857	0.0204081632653061	0.0807933837736214	0.0807933837736214\\
0.857142857142857	0.0408163265306122	0.0817156801123372	0.0817156801123372\\
0.857142857142857	0.0612244897959184	0.0826505857122559	0.0826505857122559\\
0.857142857142857	0.0816326530612245	0.0835983155432436	0.0835983155432436\\
0.857142857142857	0.102040816326531	0.0845590839220516	0.0845590839220516\\
0.857142857142857	0.122448979591837	0.0855331141472467	0.0855331141472467\\
0.857142857142857	0.142857142857143	0.0865206304916024	0.0865206304916024\\
0.857142857142857	0.163265306122449	0.0875218655741951	0.0875218655741951\\
0.857142857142857	0.183673469387755	0.0885370537667591	0.0885370537667591\\
0.857142857142857	0.204081632653061	0.0895664378741916	0.0895664378741916\\
0.857142857142857	0.224489795918367	0.0906102626336782	0.0906102626336782\\
0.857142857142857	0.244897959183673	0.0916687819077222	0.0916687819077222\\
0.857142857142857	0.26530612244898	0.0927422510936527	0.0927422510936527\\
0.857142857142857	0.285714285714286	0.0938309360736152	0.0938309360736152\\
0.857142857142857	0.306122448979592	0.0949351031599682	0.0949351031599682\\
0.857142857142857	0.326530612244898	0.0960550313787541	0.0960550313787541\\
0.857142857142857	0.346938775510204	0.0971909981064558	0.0971909981064558\\
0.857142857142857	0.36734693877551	0.0983432968780838	0.0983432968780838\\
0.857142857142857	0.387755102040816	0.0995122160989368	0.0995122160989368\\
0.857142857142857	0.408163265306122	0.100698065517447	0.100698065517447\\
0.857142857142857	0.428571428571429	0.101901144242978	0.101901144242978\\
0.857142857142857	0.448979591836735	0.10312178041619	0.10312178041619\\
0.857142857142857	0.469387755102041	0.104360283083513	0.104360283083513\\
0.857142857142857	0.489795918367347	0.1056170016322	0.1056170016322\\
0.857142857142857	0.510204081632653	0.106892253592822	0.106892253592822\\
0.857142857142857	0.530612244897959	0.108186413460839	0.108186413460839\\
0.857142857142857	0.551020408163265	0.109499804680601	0.109499804680601\\
0.857142857142857	0.571428571428571	0.110832832335377	0.110832832335377\\
0.857142857142857	0.591836734693878	0.112185821246355	0.112185821246355\\
0.857142857142857	0.612244897959184	0.113559215431757	0.113559215431757\\
0.857142857142857	0.63265306122449	0.114953332750605	0.114953332750605\\
0.857142857142857	0.653061224489796	0.116368670168826	0.116368670168826\\
0.857142857142857	0.673469387755102	0.117805522148587	0.117805522148587\\
0.857142857142857	0.693877551020408	0.119264465039415	0.119264465039415\\
0.857142857142857	0.714285714285714	0.120745734626382	0.120745734626382\\
0.857142857142857	0.73469387755102	0.122250042934203	0.122250042934203\\
0.857142857142857	0.755102040816326	0.12377748431411	0.12377748431411\\
0.857142857142857	0.775510204081633	0.125329040410566	0.125329040410566\\
0.857142857142857	0.795918367346939	0.126904453022085	0.126904453022085\\
0.857142857142857	0.816326530612245	0.12850532396159	0.12850532396159\\
0.857142857142857	0.836734693877551	0.130130460954742	0.130130460954742\\
0.857142857142857	0.857142857142857	0.131783080852641	0.131783080852641\\
0.857142857142857	0.877551020408163	nan	nan\\
0.857142857142857	0.897959183673469	nan	nan\\
0.857142857142857	0.918367346938776	nan	nan\\
0.857142857142857	0.938775510204082	nan	nan\\
0.857142857142857	0.959183673469388	nan	nan\\
0.857142857142857	0.979591836734694	nan	nan\\
0.857142857142857	1	nan	nan\\
0.877551020408163	0	0.0797146961686814	0.0797146961686814\\
0.877551020408163	0.0204081632653061	0.080620770122399	0.080620770122399\\
0.877551020408163	0.0408163265306122	0.0815391692683574	0.0815391692683574\\
0.877551020408163	0.0612244897959184	0.0824701022390175	0.0824701022390175\\
0.877551020408163	0.0816326530612245	0.0834137773784151	0.0834137773784151\\
0.877551020408163	0.102040816326531	0.0843704112396023	0.0843704112396023\\
0.877551020408163	0.122448979591837	0.0853402218391393	0.0853402218391393\\
0.877551020408163	0.142857142857143	0.0863234346266451	0.0863234346266451\\
0.877551020408163	0.163265306122449	0.087320277427386	0.087320277427386\\
0.877551020408163	0.183673469387755	0.0883309853923426	0.0883309853923426\\
0.877551020408163	0.204081632653061	0.0893557964473911	0.0893557964473911\\
0.877551020408163	0.224489795918367	0.0903949562227302	0.0903949562227302\\
0.877551020408163	0.244897959183673	0.0914487130947452	0.0914487130947452\\
0.877551020408163	0.26530612244898	0.0925173240035551	0.0925173240035551\\
0.877551020408163	0.285714285714286	0.0936010481237091	0.0936010481237091\\
0.877551020408163	0.306122448979592	0.0947001546491989	0.0947001546491989\\
0.877551020408163	0.326530612244898	0.0958149138463012	0.0958149138463012\\
0.877551020408163	0.346938775510204	0.0969456082808669	0.0969456082808669\\
0.877551020408163	0.36734693877551	0.0980925194927254	0.0980925194927254\\
0.877551020408163	0.387755102040816	0.099255944784007	0.099255944784007\\
0.877551020408163	0.408163265306122	0.100436176964917	0.100436176964917\\
0.877551020408163	0.428571428571429	0.101633529778644	0.101633529778644\\
0.877551020408163	0.448979591836735	0.102848307017549	0.102848307017549\\
0.877551020408163	0.469387755102041	0.104080841040654	0.104080841040654\\
0.877551020408163	0.489795918367347	0.105331445903256	0.105331445903256\\
0.877551020408163	0.510204081632653	0.106600475417723	0.106600475417723\\
0.877551020408163	0.530612244897959	0.107888252520053	0.107888252520053\\
0.877551020408163	0.551020408163265	0.109195156292498	0.109195156292498\\
0.877551020408163	0.571428571428571	0.110521516096508	0.110521516096508\\
0.877551020408163	0.591836734693878	0.111867741661464	0.111867741661464\\
0.877551020408163	0.612244897959184	0.113234164437316	0.113234164437316\\
0.877551020408163	0.63265306122449	0.114621232933183	0.114621232933183\\
0.877551020408163	0.653061224489796	0.116029272708483	0.116029272708483\\
0.877551020408163	0.673469387755102	0.117458784638199	0.117458784638199\\
0.877551020408163	0.693877551020408	0.118910072607577	0.118910072607577\\
0.877551020408163	0.714285714285714	0.1203837154914	0.1203837154914\\
0.877551020408163	0.73469387755102	0.121879961350949	0.121879961350949\\
0.877551020408163	0.755102040816326	0.123399521997493	0.123399521997493\\
0.877551020408163	0.775510204081633	0.124942508593898	0.124942508593898\\
0.877551020408163	0.795918367346939	0.126509898190929	0.126509898190929\\
0.877551020408163	0.816326530612245	0.128101455037059	0.128101455037059\\
0.877551020408163	0.836734693877551	0.129718773199593	0.129718773199593\\
0.877551020408163	0.857142857142857	0.131360681340516	0.131360681340516\\
0.877551020408163	0.877551020408163	0.133030407025379	0.133030407025379\\
0.877551020408163	0.897959183673469	nan	nan\\
0.877551020408163	0.918367346938776	nan	nan\\
0.877551020408163	0.938775510204082	nan	nan\\
0.877551020408163	0.959183673469388	nan	nan\\
0.877551020408163	0.979591836734694	nan	nan\\
0.877551020408163	1	nan	nan\\
0.897959183673469	0	0.0795456188961299	0.0795456188961299\\
0.897959183673469	0.0204081632653061	0.0804478853159908	0.0804478853159908\\
0.897959183673469	0.0408163265306122	0.081362403406739	0.081362403406739\\
0.897959183673469	0.0612244897959184	0.0822893756551149	0.0822893756551149\\
0.897959183673469	0.0816326530612245	0.0832290122083384	0.0832290122083384\\
0.897959183673469	0.102040816326531	0.0841815249474505	0.0841815249474505\\
0.897959183673469	0.122448979591837	0.0851471325290577	0.0851471325290577\\
0.897959183673469	0.142857142857143	0.086126056338308	0.086126056338308\\
0.897959183673469	0.163265306122449	0.0871185243075108	0.0871185243075108\\
0.897959183673469	0.183673469387755	0.0881247676222134	0.0881247676222134\\
0.897959183673469	0.204081632653061	0.0891450242013017	0.0891450242013017\\
0.897959183673469	0.224489795918367	0.0901795354077475	0.0901795354077475\\
0.897959183673469	0.244897959183673	0.0912285498827352	0.0912285498827352\\
0.897959183673469	0.26530612244898	0.0922923195678932	0.0922923195678932\\
0.897959183673469	0.285714285714286	0.0933711046402671	0.0933711046402671\\
0.897959183673469	0.306122448979592	0.0944651680033227	0.0944651680033227\\
0.897959183673469	0.326530612244898	0.0955747823097286	0.0955747823097286\\
0.897959183673469	0.346938775510204	0.0967002217466098	0.0967002217466098\\
0.897959183673469	0.36734693877551	0.0978417725630655	0.0978417725630655\\
0.897959183673469	0.387755102040816	0.098999720437343	0.098999720437343\\
0.897959183673469	0.408163265306122	0.100174366585706	0.100174366585706\\
0.897959183673469	0.428571428571429	0.101366008200702	0.101366008200702\\
0.897959183673469	0.448979591836735	0.102574963177307	0.102574963177307\\
0.897959183673469	0.469387755102041	0.103801539964878	0.103801539964878\\
0.897959183673469	0.489795918367347	0.105046075314987	0.105046075314987\\
0.897959183673469	0.510204081632653	0.106308888255351	0.106308888255351\\
0.897959183673469	0.530612244897959	0.107590337223877	0.107590337223877\\
0.897959183673469	0.551020408163265	0.108890750505527	0.108890750505527\\
0.897959183673469	0.571428571428571	0.110210512008592	0.110210512008592\\
0.897959183673469	0.591836734693878	0.111549956921223	0.111549956921223\\
0.897959183673469	0.612244897959184	0.112909499915122	0.112909499915122\\
0.897959183673469	0.63265306122449	0.114289478924066	0.114289478924066\\
0.897959183673469	0.653061224489796	0.115690347327544	0.115690347327544\\
0.897959183673469	0.673469387755102	0.117112438156041	0.117112438156041\\
0.897959183673469	0.693877551020408	0.118556256692861	0.118556256692861\\
0.897959183673469	0.714285714285714	0.120022115892831	0.120022115892831\\
0.897959183673469	0.73469387755102	0.1215105978195	0.1215105978195\\
0.897959183673469	0.755102040816326	0.123021962291097	0.123021962291097\\
0.897959183673469	0.775510204081633	0.12455692176734	0.12455692176734\\
0.897959183673469	0.795918367346939	0.126115603529002	0.126115603529002\\
0.897959183673469	0.816326530612245	0.127698981058393	0.127698981058393\\
0.897959183673469	0.836734693877551	0.129306840298805	0.129306840298805\\
0.897959183673469	0.857142857142857	0.130940768545406	0.130940768545406\\
0.897959183673469	0.877551020408163	0.13259961489254	0.13259961489254\\
0.897959183673469	0.897959183673469	0.134286618292997	0.134286618292997\\
0.897959183673469	0.918367346938776	nan	nan\\
0.897959183673469	0.938775510204082	nan	nan\\
0.897959183673469	0.959183673469388	nan	nan\\
0.897959183673469	0.979591836734694	nan	nan\\
0.897959183673469	1	nan	nan\\
0.918367346938776	0	0.0793762630117128	0.0793762630117128\\
0.918367346938776	0.0204081632653061	0.0802747374921716	0.0802747374921716\\
0.918367346938776	0.0408163265306122	0.0811853862074384	0.0811853862074384\\
0.918367346938776	0.0612244897959184	0.0821084131978089	0.0821084131978089\\
0.918367346938776	0.0816326530612245	0.083044024356115	0.083044024356115\\
0.918367346938776	0.102040816326531	0.083992431867813	0.083992431867813\\
0.918367346938776	0.122448979591837	0.0849538508248072	0.0849538508248072\\
0.918367346938776	0.142857142857143	0.0859285023030443	0.0859285023030443\\
0.918367346938776	0.163265306122449	0.0869166108791431	0.0869166108791431\\
0.918367346938776	0.183673469387755	0.0879184071827529	0.0879184071827529\\
0.918367346938776	0.204081632653061	0.0889341256601983	0.0889341256601983\\
0.918367346938776	0.224489795918367	0.0899640071612107	0.0899640071612107\\
0.918367346938776	0.244897959183673	0.091008296429754	0.091008296429754\\
0.918367346938776	0.26530612244898	0.0920672452540859	0.0920672452540859\\
0.918367346938776	0.285714285714286	0.093141109110703	0.093141109110703\\
0.918367346938776	0.306122448979592	0.0942301515364504	0.0942301515364504\\
0.918367346938776	0.326530612244898	0.0953346391491558	0.0953346391491558\\
0.918367346938776	0.346938775510204	0.096454848178134	0.096454848178134\\
0.918367346938776	0.36734693877551	0.0975910567264474	0.0975910567264474\\
0.918367346938776	0.387755102040816	0.0987435548453246	0.0987435548453246\\
0.918367346938776	0.408163265306122	0.0999126323516827	0.0999126323516827\\
0.918367346938776	0.428571428571429	0.101098594500565	0.101098594500565\\
0.918367346938776	0.448979591836735	0.102301742868291	0.102301742868291\\
0.918367346938776	0.469387755102041	0.103522399636938	0.103522399636938\\
0.918367346938776	0.489795918367347	0.104760877911074	0.104760877911074\\
0.918367346938776	0.510204081632653	0.106017518986637	0.106017518986637\\
0.918367346938776	0.530612244897959	0.107292646853051	0.107292646853051\\
0.918367346938776	0.551020408163265	0.108586624749891	0.108586624749891\\
0.918367346938776	0.571428571428571	0.109899786283206	0.109899786283206\\
0.918367346938776	0.591836734693878	0.111232520398968	0.111232520398968\\
0.918367346938776	0.612244897959184	0.112585168054558	0.112585168054558\\
0.918367346938776	0.63265306122449	0.113958149127778	0.113958149127778\\
0.918367346938776	0.653061224489796	0.115351807930174	0.115351807930174\\
0.918367346938776	0.673469387755102	0.116766603052221	0.116766603052221\\
0.918367346938776	0.693877551020408	0.118202874812518	0.118202874812518\\
0.918367346938776	0.714285714285714	0.119661133355438	0.119661133355438\\
0.918367346938776	0.73469387755102	0.121141700406511	0.121141700406511\\
0.918367346938776	0.755102040816326	0.122645161827596	0.122645161827596\\
0.918367346938776	0.775510204081633	0.124171788735856	0.124171788735856\\
0.918367346938776	0.795918367346939	0.125722295043735	0.125722295043735\\
0.918367346938776	0.816326530612245	0.127296823517483	0.127296823517483\\
0.918367346938776	0.836734693877551	0.1288963450449	0.1288963450449\\
0.918367346938776	0.857142857142857	0.130520666557221	0.130520666557221\\
0.918367346938776	0.877551020408163	0.132171369520701	0.132171369520701\\
0.918367346938776	0.897959183673469	0.133847322980851	0.133847322980851\\
0.918367346938776	0.918367346938776	0.135551777946809	0.135551777946809\\
0.918367346938776	0.938775510204082	nan	nan\\
0.918367346938776	0.959183673469388	nan	nan\\
0.918367346938776	0.979591836734694	nan	nan\\
0.918367346938776	1	nan	nan\\
0.938775510204082	0	0.0792066365409812	0.0792066365409812\\
0.938775510204082	0.0204081632653061	0.0801013304649676	0.0801013304649676\\
0.938775510204082	0.0408163265306122	0.0810081247204458	0.0810081247204458\\
0.938775510204082	0.0612244897959184	0.0819272193726237	0.0819272193726237\\
0.938775510204082	0.0816326530612245	0.0828588204196103	0.0828588204196103\\
0.938775510204082	0.102040816326531	0.0838031368294221	0.0838031368294221\\
0.938775510204082	0.122448979591837	0.0847603831334739	0.0847603831334739\\
0.938775510204082	0.142857142857143	0.085730777466231	0.085730777466231\\
0.938775510204082	0.163265306122449	0.0867145435221429	0.0867145435221429\\
0.938775510204082	0.183673469387755	0.08771190898209	0.08771190898209\\
0.938775510204082	0.204081632653061	0.0887231073186576	0.0887231073186576\\
0.938775510204082	0.224489795918367	0.0897483761955993	0.0897483761955993\\
0.938775510204082	0.244897959183673	0.0907879595118693	0.0907879595118693\\
0.938775510204082	0.26530612244898	0.0918421053746136	0.0918421053746136\\
0.938775510204082	0.285714285714286	0.09291106882405	0.09291106882405\\
0.938775510204082	0.306122448979592	0.0939951088695544	0.0939951088695544\\
0.938775510204082	0.326530612244898	0.0950944925070346	0.0950944925070346\\
0.938775510204082	0.346938775510204	0.0962094900768873	0.0962094900768873\\
0.938775510204082	0.36734693877551	0.0973403814838018	0.0973403814838018\\
0.938775510204082	0.387755102040816	0.0984874487615051	0.0984874487615051\\
0.938775510204082	0.408163265306122	0.0996509858654005	0.0996509858654005\\
0.938775510204082	0.428571428571429	0.100831286769454	0.100831286769454\\
0.938775510204082	0.448979591836735	0.102028660876364	0.102028660876364\\
0.938775510204082	0.469387755102041	0.103243414165453	0.103243414165453\\
0.938775510204082	0.489795918367347	0.104475873225452	0.104475873225452\\
0.938775510204082	0.510204081632653	0.105726355832842	0.105726355832842\\
0.938775510204082	0.530612244897959	0.106995207963033	0.106995207963033\\
0.938775510204082	0.551020408163265	0.10828275857661	0.10828275857661\\
0.938775510204082	0.571428571428571	0.109589375872258	0.109589375872258\\
0.938775510204082	0.591836734693878	0.110915398772215	0.110915398772215\\
0.938775510204082	0.612244897959184	0.112261221449929	0.112261221449929\\
0.938775510204082	0.63265306122449	0.113627190601643	0.113627190601643\\
0.938775510204082	0.653061224489796	0.115013731548621	0.115013731548621\\
0.938775510204082	0.673469387755102	0.116421194906903	0.116421194906903\\
0.938775510204082	0.693877551020408	0.117850044786017	0.117850044786017\\
0.938775510204082	0.714285714285714	0.119300628649746	0.119300628649746\\
0.938775510204082	0.73469387755102	0.120773461916249	0.120773461916249\\
0.938775510204082	0.755102040816326	0.122268874831122	0.122268874831122\\
0.938775510204082	0.775510204081633	0.12378745761643	0.12378745761643\\
0.938775510204082	0.795918367346939	0.125329492285582	0.125329492285582\\
0.938775510204082	0.816326530612245	0.126895694955923	0.126895694955923\\
0.938775510204082	0.836734693877551	0.128486223303342	0.128486223303342\\
0.938775510204082	0.857142857142857	0.130102046547693	0.130102046547693\\
0.938775510204082	0.877551020408163	0.131742991946778	0.131742991946778\\
0.938775510204082	0.897959183673469	0.133410636052762	0.133410636052762\\
0.938775510204082	0.918367346938776	0.135103867403028	0.135103867403028\\
0.938775510204082	0.938775510204082	0.136825949728972	0.136825949728972\\
0.938775510204082	0.959183673469388	nan	nan\\
0.938775510204082	0.979591836734694	nan	nan\\
0.938775510204082	1	nan	nan\\
0.959183673469388	0	0.0790367433576663	0.0790367433576663\\
0.959183673469388	0.0204081632653061	0.079927671165353	0.079927671165353\\
0.959183673469388	0.0408163265306122	0.0808306235652554	0.0808306235652554\\
0.959183673469388	0.0612244897959184	0.081745800625	0.081745800625\\
0.959183673469388	0.0816326530612245	0.082673405368811	0.082673405368811\\
0.959183673469388	0.102040816326531	0.0836136460599306	0.0836136460599306\\
0.959183673469388	0.122448979591837	0.0845667345763786	0.0845667345763786\\
0.959183673469388	0.142857142857143	0.0855328879841914	0.0855328879841914\\
0.959183673469388	0.163265306122449	0.0865123273812666	0.0865123273812666\\
0.959183673469388	0.183673469387755	0.0875052792130255	0.0875052792130255\\
0.959183673469388	0.204081632653061	0.0885119742301956	0.0885119742301956\\
0.959183673469388	0.224489795918367	0.0895326488530674	0.0895326488530674\\
0.959183673469388	0.244897959183673	0.0905675439537263	0.0905675439537263\\
0.959183673469388	0.26530612244898	0.0916169065715471	0.0916169065715471\\
0.959183673469388	0.285714285714286	0.0926809881832975	0.0926809881832975\\
0.959183673469388	0.306122448979592	0.0937600471664469	0.0937600471664469\\
0.959183673469388	0.326530612244898	0.0948543460799078	0.0948543460799078\\
0.959183673469388	0.346938775510204	0.09596415546267	0.09596415546267\\
0.959183673469388	0.36734693877551	0.0970897494013958	0.0970897494013958\\
0.959183673469388	0.387755102040816	0.0982314115621138	0.0982314115621138\\
0.959183673469388	0.408163265306122	0.0993894279377644	0.0993894279377644\\
0.959183673469388	0.428571428571429	0.100564096478494	0.100564096478494\\
0.959183673469388	0.448979591836735	0.101755715346866	0.101755715346866\\
0.959183673469388	0.469387755102041	0.102964598191055	0.102964598191055\\
0.959183673469388	0.489795918367347	0.104191055425931	0.104191055425931\\
0.959183673469388	0.510204081632653	0.105435418155069	0.105435418155069\\
0.959183673469388	0.530612244897959	0.106698008857769	0.106698008857769\\
0.959183673469388	0.551020408163265	0.1079791783116	0.1079791783116\\
0.959183673469388	0.571428571428571	0.109279260473666	0.109279260473666\\
0.959183673469388	0.591836734693878	0.110598628644895	0.110598628644895\\
0.959183673469388	0.612244897959184	0.111937627077364	0.111937627077364\\
0.959183673469388	0.63265306122449	0.113296655344547	0.113296655344547\\
0.959183673469388	0.653061224489796	0.114676065873594	0.114676065873594\\
0.959183673469388	0.673469387755102	0.116076289645109	0.116076289645109\\
0.959183673469388	0.693877551020408	0.117497683534071	0.117497683534071\\
0.959183673469388	0.714285714285714	0.118940717449889	0.118940717449889\\
0.959183673469388	0.73469387755102	0.120405745893226	0.120405745893226\\
0.959183673469388	0.755102040816326	0.121893289934309	0.121893289934309\\
0.959183673469388	0.775510204081633	0.123403688130839	0.123403688130839\\
0.959183673469388	0.795918367346939	0.124937535584929	0.124937535584929\\
0.959183673469388	0.816326530612245	0.126495124853576	0.126495124853576\\
0.959183673469388	0.836734693877551	0.128077174964103	0.128077174964103\\
0.959183673469388	0.857142857142857	0.129683857978503	0.129683857978503\\
0.959183673469388	0.877551020408163	0.131316142331456	0.131316142331456\\
0.959183673469388	0.897959183673469	0.132973874988917	0.132973874988917\\
0.959183673469388	0.918367346938776	0.134658628477118	0.134658628477118\\
0.959183673469388	0.938775510204082	0.136369310387112	0.136369310387112\\
0.959183673469388	0.959183673469388	0.138109197835698	0.138109197835698\\
0.959183673469388	0.979591836734694	nan	nan\\
0.959183673469388	1	nan	nan\\
0.979591836734694	0	0.0788665903274714	0.0788665903274714\\
0.979591836734694	0.0204081632653061	0.0797537642769183	0.0797537642769183\\
0.979591836734694	0.0408163265306122	0.0806528890843022	0.0806528890843022\\
0.979591836734694	0.0612244897959184	0.0815641620133424	0.0815641620133424\\
0.979591836734694	0.0816326530612245	0.0824877853099619	0.0824877853099619\\
0.979591836734694	0.102040816326531	0.0834239647897842	0.0834239647897842\\
0.979591836734694	0.122448979591837	0.0843729111638357	0.0843729111638357\\
0.979591836734694	0.142857142857143	0.0853348391455591	0.0853348391455591\\
0.979591836734694	0.163265306122449	0.0863099684583451	0.0863099684583451\\
0.979591836734694	0.183673469387755	0.0872985231351234	0.0872985231351234\\
0.979591836734694	0.204081632653061	0.0883007324665476	0.0883007324665476\\
0.979591836734694	0.224489795918367	0.0893168302700182	0.0893168302700182\\
0.979591836734694	0.244897959183673	0.0903470559941654	0.0903470559941654\\
0.979591836734694	0.26530612244898	0.0913916537313868	0.0913916537313868\\
0.979591836734694	0.285714285714286	0.0924508737361387	0.0924508737361387\\
0.979591836734694	0.306122448979592	0.0935249708767601	0.0935249708767601\\
0.979591836734694	0.326530612244898	0.0946142069410199	0.0946142069410199\\
0.979591836734694	0.346938775510204	0.0957188480664085	0.0957188480664085\\
0.979591836734694	0.36734693877551	0.0968391684092461	0.0968391684092461\\
0.979591836734694	0.387755102040816	0.0979754458368219	0.0979754458368219\\
0.979591836734694	0.408163265306122	0.0991279678540778	0.0991279678540778\\
0.979591836734694	0.428571428571429	0.100297024451559	0.100297024451559\\
0.979591836734694	0.448979591836735	0.101482917656981	0.101482917656981\\
0.979591836734694	0.469387755102041	0.102685949862721	0.102685949862721\\
0.979591836734694	0.489795918367347	0.103906439052588	0.103906439052588\\
0.979591836734694	0.510204081632653	0.105144700119601	0.105144700119601\\
0.979591836734694	0.530612244897959	0.106401068782247	0.106401068782247\\
0.979591836734694	0.551020408163265	0.10767587226456	0.10767587226456\\
0.979591836734694	0.571428571428571	0.108969466259808	0.108969466259808\\
0.979591836734694	0.591836734693878	0.110282189759591	0.110282189759591\\
0.979591836734694	0.612244897959184	0.111614421299313	0.111614421299313\\
0.979591836734694	0.63265306122449	0.112966510489622	0.112966510489622\\
0.979591836734694	0.653061224489796	0.114338862463	0.114338862463\\
0.979591836734694	0.673469387755102	0.115731835388156	0.115731835388156\\
0.979591836734694	0.693877551020408	0.117145866103486	0.117145866103486\\
0.979591836734694	0.714285714285714	0.118581317720878	0.118581317720878\\
0.979591836734694	0.73469387755102	0.120038666207691	0.120038666207691\\
0.979591836734694	0.755102040816326	0.121518273023181	0.121518273023181\\
0.979591836734694	0.775510204081633	0.123020665238341	0.123020665238341\\
0.979591836734694	0.795918367346939	0.124546189552822	0.124546189552822\\
0.979591836734694	0.816326530612245	0.126095446431534	0.126095446431534\\
0.979591836734694	0.836734693877551	0.127668738667708	0.127668738667708\\
0.979591836734694	0.857142857142857	0.129266788861139	0.129266788861139\\
0.979591836734694	0.877551020408163	0.130889782984781	0.130889782984781\\
0.979591836734694	0.897959183673469	0.132538689530472	0.132538689530472\\
0.979591836734694	0.918367346938776	0.134213374594461	0.134213374594461\\
0.979591836734694	0.938775510204082	0.13591540754021	0.13591540754021\\
0.979591836734694	0.959183673469388	0.13764371459454	0.13764371459454\\
0.979591836734694	0.979591836734694	0.139401586920488	0.139401586920488\\
0.979591836734694	1	nan	nan\\
1	0	0.0786961821589699	0.0786961821589699\\
1	0.0204081632653061	0.0795796160747178	0.0795796160747178\\
1	0.0408163265306122	0.0804749263883435	0.0804749263883435\\
1	0.0612244897959184	0.0813823095604157	0.0813823095604157\\
1	0.0816326530612245	0.0823019655398808	0.0823019655398808\\
1	0.102040816326531	0.0832340989319311	0.0832340989319311\\
1	0.122448979591837	0.0841789182704162	0.0841789182704162\\
1	0.142857142857143	0.0851366368299843	0.0851366368299843\\
1	0.163265306122449	0.0861074721348163	0.0861074721348163\\
1	0.183673469387755	0.0870916466518052	0.0870916466518052\\
1	0.204081632653061	0.0880893873496131	0.0880893873496131\\
1	0.224489795918367	0.0891009264365037	0.0891009264365037\\
1	0.244897959183673	0.0901265008120452	0.0901265008120452\\
1	0.26530612244898	0.0911663530196233	0.0911663530196233\\
1	0.285714285714286	0.0922207303970489	0.0922207303970489\\
1	0.306122448979592	0.09328988647853	0.09328988647853\\
1	0.326530612244898	0.0943740795559791	0.0943740795559791\\
1	0.346938775510204	0.0954735748929424	0.0954735748929424\\
1	0.36734693877551	0.096588642242875	0.096588642242875\\
1	0.387755102040816	0.0977195594474987	0.0977195594474987\\
1	0.408163265306122	0.0988666081965463	0.0988666081965463\\
1	0.428571428571429	0.10003007990602	0.10003007990602\\
1	0.448979591836735	0.101210268609576	0.101210268609576\\
1	0.469387755102041	0.102407480490185	0.102407480490185\\
1	0.489795918367347	0.103622022218464	0.103622022218464\\
1	0.510204081632653	0.104854216198775	0.104854216198775\\
1	0.530612244897959	0.106104381852584	0.106104381852584\\
1	0.551020408163265	0.107372859607635	0.107372859607635\\
1	0.571428571428571	0.108659981483245	0.108659981483245\\
1	0.591836734693878	0.109966108195236	0.109966108195236\\
1	0.612244897959184	0.111291583817801	0.111291583817801\\
1	0.63265306122449	0.112636792244823	0.112636792244823\\
1	0.653061224489796	0.114002088486571	0.114002088486571\\
1	0.673469387755102	0.115387883382923	0.115387883382923\\
1	0.693877551020408	0.116794540870319	0.116794540870319\\
1	0.714285714285714	0.11822250382932	0.11822250382932\\
1	0.73469387755102	0.119672141606724	0.119672141606724\\
1	0.755102040816326	0.121143936466931	0.121143936466931\\
1	0.775510204081633	0.1226382567756	0.1226382567756\\
1	0.795918367346939	0.124155635927792	0.124155635927792\\
1	0.816326530612245	0.125696428628526	0.125696428628526\\
1	0.836734693877551	0.127261241155541	0.127261241155541\\
1	0.857142857142857	0.128850386272037	0.128850386272037\\
1	0.877551020408163	0.130464590774282	0.130464590774282\\
1	0.897959183673469	0.132104054115877	0.132104054115877\\
1	0.918367346938776	0.13376974565078	0.13376974565078\\
1	0.938775510204082	0.135461550066034	0.135461550066034\\
1	0.959183673469388	0.137181034402053	0.137181034402053\\
1	0.979591836734694	0.138927143123101	0.138927143123101\\
1	1	0.140703182097391	0.140703182097391\\
};
%\addlegendentry{data1}

%was red
\addplot3 [color=black, line width=1.5pt, dotted]
 table[row sep=crcr] {%
0	0	0.0866433975699931\\
0.0204081632653061	0	0.0864907418480803\\
0.0408163265306122	0	0.0863391679790668\\
0.0612244897959184	0	0.0861855112751707\\
0.0816326530612245	0	0.0860328835137224\\
0.102040816326531	0	0.0858782673310347\\
0.122448979591837	0	0.0857245889341583\\
0.142857142857143	0	0.0855690511377853\\
0.163265306122449	0	0.0854143298301698\\
0.183673469387755	0	0.0852579036349405\\
0.204081632653061	0	0.0851021523140823\\
0.224489795918367	0	0.0849448658631828\\
0.244897959183673	0	0.0847881027063879\\
0.26530612244898	0	0.0846299792311409\\
0.285714285714286	0	0.0844722272601586\\
0.306122448979592	0	0.0843132857246325\\
0.326530612244898	0	0.084154571957629\\
0.346938775510204	0	0.0839948280333684\\
0.36734693877551	0	0.0838351823950049\\
0.387755102040816	0	0.0836746495881148\\
0.408163265306122	0	0.0835141037539622\\
0.428571428571429	0	0.0833527945175433\\
0.448979591836735	0	0.0831913808441944\\
0.469387755102041	0	0.0830293075454211\\
0.489795918367347	0	0.0828670581929854\\
0.510204081632653	0	0.0827042338540003\\
0.530612244897959	0	0.0825411801556613\\
0.551020408163265	0	0.0823776189387583\\
0.571428571428571	0	0.0822137910239254\\
0.591836734693878	0	0.0820495084745434\\
0.612244897959184	0	0.0818849351155808\\
0.63265306122449	0	0.0817199482058286\\
0.653061224489796	0	0.0815546568368152\\
0.673469387755102	0	0.081388983866251\\
0.693877551020408	0	0.0812230007152176\\
0.714285714285714	0	0.0810566611264545\\
0.73469387755102	0	0.080890011406825\\
0.755102040816326	0	0.080723025565247\\
0.775510204081633	0	0.080555733683361\\
0.795918367346939	0	0.0803881226573073\\
0.816326530612245	0	0.0802202124066293\\
0.836734693877551	0	0.0800519977707079\\
0.857142857142857	0	0.079883492496335\\
0.877551020408163	0	0.0797146961686814\\
0.897959183673469	0	0.0795456188961299\\
0.918367346938776	0	0.0793762630117128\\
0.938775510204082	0	0.0792066365409812\\
0.959183673469388	0	0.0790367433576663\\
0.979591836734694	0	0.0788665903274714\\
1	0	0.0786961821589699\\
};
% \addlegendentry{data5}

\addplot3 [color=black, line width=1.5pt]
 table[row sep=crcr] {%
0	0	0.0866433975699931\\
0.0204081632653061	0.0204081632653061	0.0875691796449393\\
0.0408163265306122	0.0408163265306122	0.0885015563554787\\
0.0612244897959184	0.0612244897959184	0.0894405746772654\\
0.0816326530612245	0.0816326530612245	0.0903862819205759\\
0.102040816326531	0.102040816326531	0.0913387257326926\\
0.122448979591837	0.122448979591837	0.0922979541003045\\
0.142857142857143	0.142857142857143	0.0932640153519246\\
0.163265306122449	0.163265306122449	0.0942369581603253\\
0.183673469387755	0.183673469387755	0.09521683154499\\
0.204081632653061	0.204081632653061	0.0962036848745837\\
0.224489795918367	0.224489795918367	0.0971975678694396\\
0.244897959183673	0.244897959183673	0.0981985306040643\\
0.26530612244898	0.26530612244898	0.0992066235096611\\
0.285714285714286	0.285714285714286	0.10022189737667\\
0.306122448979592	0.306122448979592	0.101244403357328\\
0.326530612244898	0.326530612244898	0.102274192968245\\
0.346938775510204	0.346938775510204	0.103311318093\\
0.36734693877551	0.36734693877551	0.104355830984755\\
0.387755102040816	0.387755102040816	0.105407784268887\\
0.408163265306122	0.408163265306122	0.106467230945641\\
0.428571428571429	0.428571428571429	0.107534224392799\\
0.448979591836735	0.448979591836735	0.108608818368369\\
0.469387755102041	0.469387755102041	0.109691067013295\\
0.489795918367347	0.489795918367347	0.110781024854184\\
0.510204081632653	0.510204081632653	0.111878746806052\\
0.530612244897959	0.530612244897959	0.112984288175093\\
0.551020408163265	0.551020408163265	0.114097704661464\\
0.571428571428571	0.571428571428571	0.115219052362091\\
0.591836734693878	0.591836734693878	0.116348387773497\\
0.612244897959184	0.612244897959184	0.117485767794647\\
0.63265306122449	0.63265306122449	0.118631249729814\\
0.653061224489796	0.653061224489796	0.11978489129147\\
0.673469387755102	0.673469387755102	0.120946750603188\\
0.693877551020408	0.693877551020408	0.122116886202575\\
0.714285714285714	0.714285714285714	0.12329535704422\\
0.73469387755102	0.73469387755102	0.124482222502663\\
0.755102040816326	0.755102040816326	0.125677542375389\\
0.775510204081633	0.775510204081633	0.126881376885837\\
0.795918367346939	0.795918367346939	0.128093786686437\\
0.816326530612245	0.816326530612245	0.129314832861667\\
0.836734693877551	0.836734693877551	0.130544576931127\\
0.857142857142857	0.857142857142857	0.131783080852641\\
0.877551020408163	0.877551020408163	0.133030407025379\\
0.897959183673469	0.897959183673469	0.134286618292997\\
0.918367346938776	0.918367346938776	0.135551777946809\\
0.938775510204082	0.938775510204082	0.136825949728972\\
0.959183673469388	0.959183673469388	0.138109197835698\\
0.979591836734694	0.979591836734694	0.139401586920488\\
1	1	0.140703182097391\\
};
% \addlegendentry{data4}

%was mycolor1 (green)
\addplot3 [color=black, line width=1.5pt, dash pattern=on 8pt off 4pt]
 table[row sep=crcr] {%
1	0	0.0786961821589699\\
1	0.0204081632653061	0.0795796160747178\\
1	0.0408163265306122	0.0804749263883435\\
1	0.0612244897959184	0.0813823095604157\\
1	0.0816326530612245	0.0823019655398808\\
1	0.102040816326531	0.0832340989319311\\
1	0.122448979591837	0.0841789182704162\\
1	0.142857142857143	0.0851366368299843\\
1	0.163265306122449	0.0861074721348163\\
1	0.183673469387755	0.0870916466518052\\
1	0.204081632653061	0.0880893873496131\\
1	0.224489795918367	0.0891009264365037\\
1	0.244897959183673	0.0901265008120452\\
1	0.26530612244898	0.0911663530196233\\
1	0.285714285714286	0.0922207303970489\\
1	0.306122448979592	0.09328988647853\\
1	0.326530612244898	0.0943740795559791\\
1	0.346938775510204	0.0954735748929424\\
1	0.36734693877551	0.096588642242875\\
1	0.387755102040816	0.0977195594474987\\
1	0.408163265306122	0.0988666081965463\\
1	0.428571428571429	0.10003007990602\\
1	0.448979591836735	0.101210268609576\\
1	0.469387755102041	0.102407480490185\\
1	0.489795918367347	0.103622022218464\\
1	0.510204081632653	0.104854216198775\\
1	0.530612244897959	0.106104381852584\\
1	0.551020408163265	0.107372859607635\\
1	0.571428571428571	0.108659981483245\\
1	0.591836734693878	0.109966108195236\\
1	0.612244897959184	0.111291583817801\\
1	0.63265306122449	0.112636792244823\\
1	0.653061224489796	0.114002088486571\\
1	0.673469387755102	0.115387883382923\\
1	0.693877551020408	0.116794540870319\\
1	0.714285714285714	0.11822250382932\\
1	0.73469387755102	0.119672141606724\\
1	0.755102040816326	0.121143936466931\\
1	0.775510204081633	0.1226382567756\\
1	0.795918367346939	0.124155635927792\\
1	0.816326530612245	0.125696428628526\\
1	0.836734693877551	0.127261241155541\\
1	0.857142857142857	0.128850386272037\\
1	0.877551020408163	0.130464590774282\\
1	0.897959183673469	0.132104054115877\\
1	0.918367346938776	0.13376974565078\\
1	0.938775510204082	0.135461550066034\\
1	0.959183673469388	0.137181034402053\\
1	0.979591836734694	0.138927143123101\\
1	1	0.140703182097391\\
};
% \addlegendentry{data7}

\node[right, align=left]
at (axis cs:1,0.5,0.12) {${L}^{\alpha\alpha}={L}^{\beta\beta}$};

\node[right, align=left]
at (axis cs:.7,0.9,.05) {${L}^{\alpha\beta}={L}^{\beta\alpha}$};
%.6,.8,.055

\end{axis}
\end{tikzpicture}%


==> pics/simXparticle.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\plottimewidth,
height=\plottimeheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.1, ymax=0.6,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [black]
table {%
0 0.5
0.0499999523162842 0.499308347702026
0.100000023841858 0.498069286346436
0.149999976158142 0.496296167373657
0.200000047683716 0.494005799293518
0.25 0.491213083267212
0.299999952316284 0.4879310131073
0.350000023841858 0.484171390533447
0.399999976158142 0.479944944381714
0.450000047683716 0.475261211395264
0.5 0.470102906227112
0.539999961853027 0.465537071228027
0.579999923706055 0.460451602935791
0.620000004768372 0.454785585403442
0.660000085830688 0.448544144630432
0.700000047683716 0.441758036613464
0.740000009536743 0.434461355209351
0.779999971389771 0.426685810089111
0.819999933242798 0.418460845947266
0.860000014305115 0.409814238548279
0.910000085830688 0.398452162742615
0.960000038146973 0.38651978969574
1.00999999046326 0.374063014984131
1.05999994277954 0.361125588417053
1.11000001430511 0.347750067710876
1.16999995708466 0.331179141998291
1.23000001907349 0.314105749130249
1.29999995231628 0.293642044067383
1.37999999523163 0.269665718078613
1.47000002861023 0.242126822471619
1.5900000333786 0.204846739768982
1.78999996185303 0.142662525177002
1.87000000476837 0.118284583091736
1.94000005722046 0.0974357128143311
2 0.0800683498382568
2.04999995231628 0.0660967826843262
2.08999991416931 0.0554928779602051
2.13000011444092 0.0455037355422974
2.16000008583069 0.0384615659713745
2.19000005722046 0.0318293571472168
2.22000002861023 0.0256085395812988
2.25 0.0197813510894775
2.28999996185303 0.0125750303268433
2.32999992370605 0.0059514045715332
2.36999988555908 -0.000142693519592285
2.41000008583069 -0.00575411319732666
2.46000003814697 -0.0122324228286743
2.5 -0.0169479846954346
2.53999996185303 -0.0211842060089111
2.57999992370605 -0.0248680114746094
2.61999988555908 -0.0279453992843628
2.66000008583069 -0.0304011106491089
2.70000004768372 -0.0322470664978027
2.74000000953674 -0.0335085391998291
2.77999997138977 -0.0342191457748413
2.8199999332428 -0.0344183444976807
2.85999989509583 -0.0341500043869019
2.90000009536743 -0.0334641933441162
2.95000004768372 -0.0321155786514282
3.00999999046326 -0.0299614667892456
3.07999992370605 -0.0269467830657959
3.17000007629395 -0.0225554704666138
3.39000010490417 -0.0114951133728027
3.45000004768372 -0.00938355922698975
3.57999992370605 -0.00546836853027344
3.6800000667572 -0.00292015075683594
3.77999997138977 -0.000844597816467285
3.85999989509583 0.000371217727661133
3.96000003814697 0.00129401683807373
4.03999996185303 0.00142848491668701
4.15000009536743 0.00110697746276855
4.46999979019165 -5.00679016113281e-05
6 0
};
\addlegendentry{$X_\mathrm{p}(t)=y(1,t)$}
\addplot [black, dashed]
table {%
0 0.5
0.129999995231628 0.499287128448486
0.279999971389771 0.498401284217834
0.309999942779541 0.497646689414978
0.340000033378601 0.4964280128479
0.370000004768372 0.49474573135376
0.399999976158142 0.492621660232544
0.430000066757202 0.490078926086426
0.460000038146973 0.487138032913208
0.490000009536743 0.483817458152771
0.529999971389771 0.478828310966492
0.569999933242798 0.473230481147766
0.610000014305115 0.467057824134827
0.649999976158142 0.460341930389404
0.690000057220459 0.453112721443176
0.730000019073486 0.445398092269897
0.769999980926514 0.437224626541138
0.809999942779541 0.42861795425415
0.860000014305115 0.417287230491638
0.910000085830688 0.405363321304321
0.960000038146973 0.392890095710754
1.00999999046326 0.379910111427307
1.05999994277954 0.366464495658875
1.12000000476837 0.34977126121521
1.17999994754791 0.332532525062561
1.24000000953674 0.31481409072876
1.30999994277954 0.293622493743896
1.38999998569489 0.26884138584137
1.48000001907349 0.240423917770386
1.61000001430511 0.198785543441772
1.79999995231628 0.137909531593323
1.88999998569489 0.109610795974731
1.96000003814697 0.088067889213562
2.02999997138977 0.0670318603515625
2.08999991416931 0.0494798421859741
2.14000010490417 0.0354253053665161
2.1800000667572 0.024682879447937
2.22000002861023 0.0144593715667725
2.25999999046326 0.00480711460113525
2.28999996185303 -0.0019681453704834
2.3199999332428 -0.00825059413909912
2.34999990463257 -0.0139920711517334
2.38000011444092 -0.0191788673400879
2.41000008583069 -0.0238159894943237
2.44000005722046 -0.0279419422149658
2.47000002861023 -0.0315290689468384
2.5 -0.0345655679702759
2.52999997138977 -0.0370662212371826
2.55999994277954 -0.0390521287918091
2.58999991416931 -0.0405490398406982
2.61999988555908 -0.0415873527526855
2.65000009536743 -0.0422040224075317
2.69000005722046 -0.0424654483795166
2.73000001907349 -0.042232871055603
2.77999997138977 -0.0414227247238159
2.82999992370605 -0.0401459932327271
2.89000010490417 -0.0381019115447998
2.95000004768372 -0.0355924367904663
3.01999998092651 -0.0321879386901855
3.09999990463257 -0.0278100967407227
3.20000004768372 -0.0218400955200195
3.4300000667572 -0.00783979892730713
3.54999995231628 -0.0016028881072998
3.59999990463257 0.00051724910736084
3.64000010490417 0.00175929069519043
3.6800000667572 0.00256037712097168
3.73000001907349 0.0030134916305542
3.78999996185303 0.00300121307373047
3.88000011444092 0.0024104118347168
4.05999994277954 0.0006866455078125
4.15999984741211 -5.59091567993164e-05
4.25 -0.000107049942016602
4.57999992370605 -0
6 -0
};
\addlegendentry{$y(0, t)$}
\addplot [semithick, black, mark=*, mark size=1.25, mark options={solid}, forget plot]
table {%
4.76 0
};
\draw (axis cs:4.76,0.021) node[
  %scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$T_1$};
\end{axis}

\end{tikzpicture}


==> pics/simXparticle_log.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\plottimewidth,
height=\plottimeheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-30, ymax=0,
ytick style={color=black},
ytick={-30,-20,-10,0},
yticklabels={-30,-20,-10,0}
]
\addplot [black]
table {%
0 -0.301029995663981
0.01 -0.301112639926184
0.02 -0.301213573323474
0.03 -0.301333537773887
0.04 -0.301472736566344
0.05 -0.301631199687336
0.06 -0.30180888590039
0.07 -0.302005721980408
0.08 -0.302221620508
0.09 -0.302456488774472
0.1 -0.302710233525773
0.11 -0.302982763577326
0.12 -0.303273991274356
0.13 -0.30358383329613
0.14 -0.303912211075615
0.15 -0.304259050988985
0.16 -0.304624284405761
0.17 -0.305007847654599
0.18 -0.305409681938544
0.19 -0.305829733221192
0.2 -0.306267952097253
0.21 -0.306724293656353
0.22 -0.307198717362605
0.23 -0.307691186977227
0.24 -0.30820167052751
0.25 -0.308730140293766
0.26 -0.30927657277493
0.27 -0.309840948607773
0.28 -0.310423252438581
0.29 -0.311023472763807
0.3 -0.311641601761693
0.31 -0.312277635132926
0.32 -0.312931571960716
0.33 -0.313603414593583
0.34 -0.314293168549486
0.35 -0.315000842437785
0.36 -0.315726447895114
0.37 -0.316469999531753
0.38 -0.317231514885887
0.39 -0.318011014383958
0.4 -0.318808521305919
0.41 -0.319624062089665
0.42 -0.320457668880366
0.43 -0.321309389468802
0.44 -0.322179312940968
0.45 -0.323067618801235
0.46 -0.323974650399649
0.47 -0.324901001753223
0.48 -0.325847596019403
0.49 -0.32681573027978
0.5 -0.327807067685499
0.51 -0.328823571982028
0.52 -0.329867395072008
0.53 -0.330940739606409
0.54 -0.332045722305263
0.55 -0.333184259985051
0.56 -0.334357991831089
0.57 -0.335568241824549
0.58 -0.336816017263958
0.59 -0.338102034472173
0.6 -0.339426761166251
0.61 -0.340790465827265
0.62 -0.34219326665918
0.63 -0.343635175389563
0.64 -0.345116133567873
0.65 -0.346636040826007
0.66 -0.348194775713599
0.67 -0.349792210299967
0.68 -0.351428219903709
0.69 -0.353102689229242
0.7 -0.354815515985182
0.71 -0.356566612819702
0.72 -0.358355908183333
0.73 -0.360183346543205
0.74 -0.362048888230056
0.75 -0.363952509096731
0.76 -0.365894200096817
0.77 -0.367873966846209
0.78 -0.369891829201712
0.79 -0.371947820873459
0.8 -0.374041989078024
0.81 -0.376174394233659
0.82 -0.378345109696347
0.83 -0.380554221534165
0.84 -0.382801828337051
0.85 -0.385088041059103
0.86 -0.387412982890788
0.87 -0.389776789158705
0.88 -0.392179607250879
0.89 -0.394621596565846
0.9 -0.397102928484045
0.91 -0.399623786360273
0.92 -0.402184365536143
0.93 -0.404784873371681
0.94 -0.407425529295323
0.95 -0.410106564871739
0.96 -0.412828223886994
0.97 -0.415590762450683
0.98 -0.418394449114785
0.99 -0.421239565009013
1 -0.424126403992586
1.01 -0.427055272822369
1.02 -0.430026491337417
1.03 -0.433040392660019
1.04 -0.436097323413402
1.05 -0.439197643956311
1.06 -0.442341728634741
1.07 -0.445529966051147
1.08 -0.448762759351522
1.09 -0.452040526530792
1.1 -0.455363700757003
1.11 -0.45873273071489
1.12 -0.462148080969402
1.13 -0.465610232349883
1.14 -0.46911968235563
1.15 -0.472676945583614
1.16 -0.476282554179239
1.17 -0.479937058311063
1.18 -0.483641026670471
1.19 -0.487395046997387
1.2 -0.49119972663317
1.21 -0.495055693101939
1.22 -0.498963594721645
1.23 -0.502924101246309
1.24 -0.50693790454095
1.25 -0.511005719290824
1.26 -0.515128283746708
1.27 -0.519306360508094
1.28 -0.523540737346265
1.29 -0.527832228069396
1.3 -0.532181673431932
1.31 -0.536589942090681
1.32 -0.541057931610224
1.33 -0.545586569520413
1.34 -0.550176814428944
1.35 -0.554829657192182
1.36 -0.559546122147669
1.37 -0.564327268411959
1.38 -0.569174191247718
1.39 -0.574088023504292
1.4 -0.579069937136272
1.41 -0.584121144804906
1.42 -0.589242901567575
1.43 -0.594436506660952
1.44 -0.599703305383867
1.45 -0.6050446910864
1.46 -0.610462107272179
1.47 -0.615957049821459
1.48 -0.621531069343113
1.49 -0.627185773664339
1.5 -0.63292283046759
1.51 -0.638743970085001
1.52 -0.644650988461451
1.53 -0.650645750298296
1.54 -0.65673019239086
1.55 -0.662906327173847
1.56 -0.669176246490087
1.57 -0.675542125599345
1.58 -0.682006227445426
1.59 -0.688570907201412
1.6 -0.69523861711467
1.61 -0.702011911675248
1.62 -0.708893453133467
1.63 -0.715886017394929
1.64 -0.722992500323858
1.65 -0.730215924488647
1.66 -0.737559446386812
1.67 -0.745026364190206
1.68 -0.752620126055456
1.69 -0.760344339049132
1.7 -0.768202778742239
1.71 -0.776199399534316
1.72 -0.784338345773761
1.73 -0.792623963748079
1.74 -0.801060814625717
1.75 -0.809653688440008
1.76 -0.81840761921568
1.77 -0.827327901349497
1.78 -0.836420107369012
1.79 -0.845690107207239
1.8 -0.855144089146422
1.81 -0.864788582601141
1.82 -0.874630482929757
1.83 -0.884677078483677
1.84 -0.894936080126142
1.85 -0.905415653475733
1.86 -0.916124454154261
1.87 -0.927071666343089
1.88 -0.938267044974688
1.89 -0.949720961905031
1.9 -0.961444456423292
1.91 -0.973449290452847
1.92 -0.985748008774016
1.93 -0.998354004545475
1.94 -1.0112815903132
1.95 -1.02454607459516
1.96 -1.03816384415034
1.97 -1.05215245276753
1.98 -1.06653072139403
1.99 -1.08131887444149
2 -1.09653885970402
2.01 -1.11221647197167
2.02 -1.12841110597794
2.03 -1.14506653941159
2.04 -1.16219618134697
2.05 -1.17982003076221
2.06 -1.19796140855382
2.07 -1.21664626137547
2.08 -1.23590300016598
2.09 -1.25576256040899
2.1 -1.27625861791426
2.11 -1.29742796261683
2.12 -1.31931106174545
2.13 -1.34195285901647
2.14 -1.36540386461547
2.15 -1.389721593742
2.16 -1.41497241189574
2.17 -1.44123384750904
2.18 -1.46859744430473
2.19 -1.49717225644219
2.2 -1.52708915008616
2.21 -1.55850617786538
2.22 -1.59161545388815
2.23 -1.62665220262399
2.24 -1.66390703359856
2.25 -1.70374309892066
2.26 -1.74662080385149
2.27 -1.79313452360142
2.28 -1.84406908284833
2.29 -1.90049022816673
2.3 -1.96389686715261
2.31 -2.03649353073469
2.32 -2.12171837893998
2.33 -2.22538179797376
2.34 -2.35852503274823
2.35 -2.54653039374301
2.36 -2.87495669592653
2.37 -3.84565685654626
2.38 -2.79895642435782
2.39 -2.52212060243218
2.4 -2.35721304857322
2.41 -2.24001787674721
2.42 -2.14930708990716
2.43 -2.07502537901181
2.44 -2.01268460043552
2.45 -1.95918551572963
2.46 -1.91248625400852
2.47 -1.87118385987483
2.48 -1.83427694201682
2.49 -1.80102847451835
2.5 -1.77088231839586
2.51 -1.74340988038682
2.52 -1.71827453721841
2.53 -1.69520707487452
2.54 -1.6739883123886
2.55 -1.65443663437263
2.56 -1.63639899851122
2.57 -1.61974445211148
2.58 -1.60435946673819
2.59 -1.59014457778542
2.6 -1.57701194419002
2.61 -1.56488354365067
2.62 -1.55368979889879
2.63 -1.543368493708
2.64 -1.53386388505104
2.65 -1.52512595204653
2.66 -1.51710974550173
2.67 -1.50977481653638
2.68 -1.50308471140439
2.69 -1.49700652428356
2.7 -1.49151050206734
2.71 -1.48656969616782
2.72 -1.48215965671218
2.73 -1.47825816466697
2.74 -1.47484499754367
2.75 -1.47190172449726
2.76 -1.46941152684143
2.77 -1.46735904025772
2.78 -1.46573021524483
2.79 -1.464512192609
2.8 -1.46369319099834
2.81 -1.46326240357553
2.82 -1.46320990077933
2.83 -1.46352653525489
2.84 -1.46420384261836
2.85 -1.46523392798999
2.86 -1.4666093260741
2.87 -1.46832282667688
2.88 -1.47036727050476
2.89 -1.47273533869226
2.9 -1.47541937532955
2.91 -1.47841128641282
2.92 -1.48170254730992
2.93 -1.48528432751876
2.94 -1.48914771486673
2.95 -1.49328400061772
2.96 -1.49768497802102
2.97 -1.50234321039311
2.98 -1.50725223745853
2.99 -1.51240670511036
3 -1.51780241908967
3.01 -1.52343633419486
3.02 -1.52930649645185
3.03 -1.53541195676897
3.04 -1.54175267239266
3.05 -1.54832940857674
3.06 -1.55514364860011
3.07 -1.56219751647509
3.08 -1.56949371378512
3.09 -1.57703547014498
3.1 -1.58482650565478
3.11 -1.5928710032066
3.12 -1.60117358838145
3.13 -1.60973931476056
3.14 -1.61857365263898
3.15 -1.6276824792834
3.16 -1.63707206897361
3.17 -1.64674908108286
3.18 -1.65672054437956
3.19 -1.66699383557224
3.2 -1.67757664987576
3.21 -1.68847696105703
3.22 -1.69970296802976
3.23 -1.71126302462026
3.24 -1.72316554864657
3.25 -1.73541890605544
3.26 -1.74803126605633
3.27 -1.76101042622427
3.28 -1.77436362287951
3.29 -1.78809742883467
3.3 -1.80221844095005
3.31 -1.81674706482377
3.32 -1.83176316988639
3.33 -1.84702531289595
3.34 -1.86246935690995
3.35 -1.87802016759285
3.36 -1.89358670367518
3.37 -1.90907092836943
3.38 -1.9243875163475
3.39 -1.93948621018508
3.4 -1.95436462770345
3.41 -1.96906495809447
3.42 -1.98365878941546
3.43 -1.99822974959508
3.44 -2.01286112004973
3.45 -2.02763048845054
3.46 -2.04261057272518
3.47 -2.05787578132984
3.48 -2.07352064645216
3.49 -2.08985119235477
3.5 -2.10681942785368
3.51 -2.12428104281094
3.52 -2.14224235585096
3.53 -2.1607249652161
3.54 -2.17975760821073
3.55 -2.19937422376894
3.56 -2.21961353052952
3.57 -2.24051918192155
3.58 -2.26214023365109
3.59 -2.28453184437722
3.6 -2.30775619880085
3.61 -2.33188367697616
3.62 -2.35699431895798
3.63 -2.38317965953622
3.64 -2.41054503937517
3.65 -2.43921254165734
3.66 -2.4693247642258
3.67 -2.50104972664145
3.68 -2.5345873462509
3.69 -2.57017812518838
3.7 -2.6081150191465
3.71 -2.64875999196839
3.72 -2.69256763895803
3.73 -2.74011974508835
3.74 -2.79217729130632
3.75 -2.84976155034328
3.76 -2.91428667684049
3.77 -2.98779046674031
3.78 -3.07336940479245
3.79 -3.17608745671987
3.8 -3.30515742412833
3.81 -3.48038851129885
3.82 -3.75977642193607
3.83 -4.60466804181663
3.84 -3.93616697095538
3.85 -3.60568229508545
3.86 -3.43043156106934
3.87 -3.3154542121149
3.88 -3.22723074301809
3.89 -3.15316581550195
3.9 -3.08908570470172
3.91 -3.03493406556195
3.92 -2.99051135697559
3.93 -2.95493226021549
3.94 -2.92762488125325
3.95 -2.90567646016441
3.96 -2.88806792406802
3.97 -2.87411294348762
3.98 -2.8632884606014
3.99 -2.85517624822521
4 -2.84943305873101
4.01 -2.84577344098388
4.02 -2.8439592415992
4.03 -2.84379291612553
4.04 -2.8451136313804
4.05 -2.84779817852338
4.06 -2.8517781082707
4.07 -2.8570919031162
4.08 -2.86402343294943
4.09 -2.8744438626718
4.1 -2.88546247542404
4.11 -2.89745830928865
4.12 -2.91053815454675
4.13 -2.9247135803935
4.14 -2.93971045434856
4.15 -2.95583859139238
4.16 -2.97312221623853
4.17 -2.99161147213696
4.18 -3.01136670506347
4.19 -3.03246033164974
4.2 -3.0549783572543
4.21 -3.07902246690585
4.22 -3.10471275584012
4.23 -3.13219127633453
4.24 -3.16162665210853
4.25 -3.19322011773029
4.26 -3.22721349015962
4.27 -3.26389976540743
4.28 -3.30363720202008
4.29 -3.34686785633513
4.3 -3.39414168497822
4.31 -3.44614796730426
4.32 -3.50375774717594
4.33 -3.5680854997878
4.34 -3.64058746948344
4.35 -3.72323313732784
4.36 -3.81882900536468
4.37 -3.93168339299962
4.38 -4.06913056313092
4.39 -4.24566111830042
4.4 -4.49780531924893
4.41 -4.98549068480574
4.42 -5.12272461412178
4.43 -4.65828050431187
4.44 -4.47961117856479
4.45 -4.38355613600314
4.46 -4.3288716897179
4.47 -4.2999338711839
4.48 -4.28920280062375
4.49 -4.2925692578997
4.5 -4.30767510316988
4.51 -4.33318128190469
4.52 -4.36839772358187
4.53 -4.41306687447447
4.54 -4.46721775146727
4.55 -4.53105671983472
4.56 -4.60488243267376
4.57 -4.68902099366599
4.58 -4.78377985329159
4.59 -4.88941870945584
4.6 -5.00613478046808
4.61 -5.13405922960793
4.62 -5.27326150602025
4.63 -5.42375881080176
4.64 -5.5855285758822
4.65 -5.75852256977159
4.66 -5.94268191509057
4.67 -6.13795289232939
4.68 -6.34430394436495
4.69 -6.56174486356928
4.7 -6.79034986505754
4.71 -7.03028733906437
4.72 -7.28186092335979
4.73 -7.5455699269525
4.74 -7.82220377597015
4.75 -8.11299907341674
4.76 -8.41991950593748
4.77 -8.74619843246654
4.78 -9.09751281904137
4.79 -9.48494910937033
4.8 -9.93456052577791
4.81 -10.5366810757248
4.82 -11.6237456337839
4.83 -10.9738832089825
4.84 -10.9836271049025
4.85 -11.1059129425058
4.86 -11.2794645695132
4.87 -11.4836514771982
4.88 -11.7089167917248
4.89 -11.9500029173783
4.9 -12.2036787262294
4.91 -12.4677964047163
4.92 -12.7408414536128
4.93 -13.0216954289608
4.94 -13.3095010335051
4.95 -13.6035807115041
4.96 -13.9033851076646
4.97 -14.2084591072037
4.98 -14.5184186937751
4.99 -14.8329347170367
5 -15.1517212171786
5.01 -15.4745268395135
5.02 -15.801128396172
5.03 -16.1313259522874
5.04 -16.4649390157011
5.05 -16.8018035394642
5.06 -17.1417695325036
5.07 -17.4846991319146
5.08 -17.8304650302914
5.09 -18.1789491794427
5.1 -18.5300417116889
5.11 -18.8836400342394
5.12 -19.2396480625897
5.13 -19.597975566599
5.14 -19.9585376086762
5.15 -20.3212540578617
5.16 -20.6860491669184
5.17 -21.0528512021035
5.18 -21.4215921172813
5.19 -21.7922072655971
5.2 -22.1646351431558
5.21 -22.5388171601295
5.22 -22.9146974354972
5.23 -23.2922226122513
5.24 -23.6713416904135
5.25 -24.0520058756214
5.26 -24.4341684413868
5.27 -24.8177846034087
5.28 -25.2028114045564
5.29 -25.589207609335
5.3 -25.9769336068049
5.31 -26.3659513210653
5.32 -26.7562241285287
5.33 -27.1477167813081
5.34 -27.5403953361245
5.35 -27.9342270882142
5.36 -28.3291805097729
5.37 -28.7252251925309
5.38 -29.1223317940973
5.39 -29.5204719877485
5.4 -29.9196184153763
5.41 -30.3197446433339
5.42 -30.7208251209504
5.43 -31.1228351415052
5.44 -31.525750805472
5.45 -31.9295489858642
5.46 -32.3342072955266
5.47 -32.7397040562324
5.48 -33.1460182694597
5.49 -33.5531295887284
5.5 -33.9610182933939
5.51 -34.3696652637984
5.52 -34.7790519576913
5.53 -35.189160387836
5.54 -35.5999731007287
5.55 -36.0114731563587
5.56 -36.4236441089463
5.57 -36.8364699886
5.58 -37.2499352838362
5.59 -37.6640249249124
5.6 -38.078724267926
5.61 -38.4940190796346
5.62 -38.9098955229582
5.63 -39.3263401431239
5.64 -39.7433398544187
5.65 -40.1608819275177
5.66 -40.5789539773559
5.67 -40.9975439515159
5.68 -41.4166401191037
5.69 -41.8362310600877
5.7 -42.2563056550778
5.71 -42.6768530755217
5.72 -43.097862774297
5.73 -43.5193244766822
5.74 -43.9412281716839
5.75 -44.3635641037076
5.76 -44.7863227645516
5.77 -45.2094948857119
5.78 -45.633071430981
5.79 -46.0570435893292
5.8 -46.4814027680533
5.81 -46.9061405861822
5.82 -47.3312488681271
5.83 -47.7567196375651
5.84 -48.1825451115464
5.85 -48.6087176948152
5.86 -49.0352299743343
5.87 -49.4620747140063
5.88 -49.8892448495803
5.89 -50.3167334837391
5.9 -50.7445338813576
5.91 -51.1726394649253
5.92 -51.6010438101266
5.93 -52.0297406415727
5.94 -52.4587238286781
5.95 -52.8879873816758
5.96 -53.317525447767
5.97 -53.7473323073984
5.98 -54.1774023706623
5.99 -54.6077301738162
6 -55.0383103759144
};
\addlegendentry{$\log\lvert X_\mathrm{p}(t)\lvert=\log\lvert y(1,t)\lvert$}
\addplot [black, dashed]
table {%
0 -0.301029995663981
0.01 -0.301093782341582
0.02 -0.301152401600521
0.03 -0.301207340647329
0.04 -0.301259374631588
0.05 -0.301309002113482
0.06 -0.301356579283043
0.07 -0.301402377260102
0.08 -0.301446611243139
0.09 -0.301489457080852
0.1 -0.301531061462458
0.11 -0.301571548545407
0.12 -0.301611024456582
0.13 -0.301649580449614
0.14 -0.301687295174595
0.15 -0.3017242363391
0.16 -0.301760461937685
0.17 -0.301796021166588
0.18 -0.3018309551022
0.19 -0.301865297198116
0.2 -0.301899073639236
0.21 -0.301932459439331
0.22 -0.301966301349076
0.23 -0.302002873884391
0.24 -0.302046390267302
0.25 -0.302102881675934
0.26 -0.302179462821623
0.27 -0.302283328180317
0.28 -0.302420870268253
0.29 -0.302597150136859
0.3 -0.302815748949175
0.31 -0.303078899943447
0.32 -0.303387763435189
0.33 -0.303742732082715
0.34 -0.304143699335741
0.35 -0.304590264666661
0.36 -0.305081875210782
0.37 -0.305617915574749
0.38 -0.306197760452579
0.39 -0.306820802919881
0.4 -0.307486467989156
0.41 -0.308194217834742
0.42 -0.308943552640617
0.43 -0.309734009347819
0.44 -0.310565159525146
0.45 -0.311436606965321
0.46 -0.312347985265038
0.47 -0.313298955477856
0.48 -0.314289203866266
0.49 -0.315318439775318
0.5 -0.316386393667388
0.51 -0.317492815370077
0.52 -0.318637472584117
0.53 -0.319820149676028
0.54 -0.32104064674977
0.55 -0.322298778963309
0.56 -0.323594376037611
0.57 -0.324927281899674
0.58 -0.326297354406144
0.59 -0.327704465105732
0.6 -0.329148499012593
0.61 -0.330629354375706
0.62 -0.332146942439196
0.63 -0.333701187194899
0.64 -0.335292025131835
0.65 -0.336919404988227
0.66 -0.338583287511372
0.67 -0.340283645229606
0.68 -0.342020462239321
0.69 -0.34379373400891
0.7 -0.345603467200535
0.71 -0.347449679509974
0.72 -0.349332399524366
0.73 -0.351251666597383
0.74 -0.353207530741261
0.75 -0.355200052535027
0.76 -0.35722930304831
0.77 -0.35929536378011
0.78 -0.361398326612003
0.79 -0.363538293775261
0.8 -0.365715377831475
0.81 -0.36792970166629
0.82 -0.37018139849594
0.83 -0.372470611886313
0.84 -0.374797495784309
0.85 -0.377162214561339
0.86 -0.379564943068819
0.87 -0.382005866705561
0.88 -0.384485181497021
0.89 -0.387003094186377
0.9 -0.389559822337459
0.91 -0.392155594449587
0.92 -0.394790650084395
0.93 -0.397465240004778
0.94 -0.40017962632609
0.95 -0.402934082679808
0.96 -0.405728894389851
0.97 -0.408564358661835
0.98 -0.411440784785513
0.99 -0.414358494350759
1 -0.417317821477409
1.01 -0.420319113059376
1.02 -0.42336272902345
1.03 -0.426449042603243
1.04 -0.429578440628799
1.05 -0.432751323832375
1.06 -0.435968107171025
1.07 -0.43922922016657
1.08 -0.442535107263661
1.09 -0.445886228206651
1.1 -0.449283058436043
1.11 -0.452726089505359
1.12 -0.456215829519315
1.13 -0.459752803594246
1.14 -0.463337554341804
1.15 -0.466970642377015
1.16 -0.470652646851839
1.17 -0.474384166015492
1.18 -0.478165817802831
1.19 -0.481998240452221
1.2 -0.485882093154383
1.21 -0.489818056733842
1.22 -0.493806834364677
1.23 -0.497849152322417
1.24 -0.501945760774038
1.25 -0.506097434608166
1.26 -0.510304974307714
1.27 -0.514569206867359
1.28 -0.51889098675843
1.29 -0.523271196943947
1.3 -0.527710749946764
1.31 -0.532210588973969
1.32 -0.536771689100932
1.33 -0.541395058518641
1.34 -0.546081739848215
1.35 -0.550832811526808
1.36 -0.555649389269412
1.37 -0.560532627611402
1.38 -0.565483721537068
1.39 -0.570503908199764
1.4 -0.575594468739746
1.41 -0.580756730206264
1.42 -0.585992067590994
1.43 -0.591301905980459
1.44 -0.596687722835748
1.45 -0.602151050408484
1.46 -0.607693478302797
1.47 -0.613316656193829
1.48 -0.619022296714272
1.49 -0.624812178521369
1.5 -0.630688149557971
1.51 -0.636652130522404
1.52 -0.642706118563289
1.53 -0.648852191216894
1.54 -0.655092510606258
1.55 -0.661429327923157
1.56 -0.667864988215965
1.57 -0.674401935508743
1.58 -0.681042718279367
1.59 -0.687789995327308
1.6 -0.694646542064773
1.61 -0.701615257268437
1.62 -0.70869917033288
1.63 -0.715901449071262
1.64 -0.723225408113701
1.65 -0.730674517959426
1.66 -0.738252414745062
1.67 -0.745962910798595
1.68 -0.753810006056648
1.69 -0.761797900431965
1.7 -0.769931007228539
1.71 -0.778213967713876
1.72 -0.786651666971711
1.73 -0.79524925117439
1.74 -0.804012146432456
1.75 -0.812946079400181
1.76 -0.822057099840334
1.77 -0.831351605380149
1.78 -0.840836368723787
1.79 -0.850518567625853
1.8 -0.86040581797658
1.81 -0.870506210403862
1.82 -0.880828350862126
1.83 -0.891381405755491
1.84 -0.902175152235832
1.85 -0.913220034429264
1.86 -0.924527226482576
1.87 -0.936108703491739
1.88 -0.947977321588107
1.89 -0.960146908729837
1.9 -0.972632368099588
1.91 -0.985449796482189
1.92 -0.998616620651278
1.93 -1.01215175574668
1.94 -1.02607579109927
1.95 -1.04041121143515
1.96 -1.05518266599378
1.97 -1.07041730783628
1.98 -1.08614524993238
1.99 -1.10240026040204
2 -1.11922115216742
2.01 -1.13665742066913
2.02 -1.15482918072907
2.03 -1.17371895498386
2.04 -1.19337603218918
2.05 -1.21385985884674
2.06 -1.23523842643121
2.07 -1.25758902410021
2.08 -1.28099969456895
2.09 -1.30557125076691
2.1 -1.3314199474691
2.11 -1.35868101163667
2.12 -1.38751334259775
2.13 -1.41810583512555
2.14 -1.45068598684969
2.15 -1.48553177524715
2.16 -1.52298831664509
2.17 -1.56349171545368
2.18 -1.60760409794049
2.19 -1.65606675601543
2.2 -1.70988401127845
2.21 -1.77046205598088
2.22 -1.83985180598919
2.23 -1.92120647436778
2.24 -2.01974019467461
2.25 -2.14505188064259
2.26 -2.31811637017067
2.27 -2.60227711939148
2.28 -3.62127203284888
2.29 -2.70593739146186
2.3 -2.38506399644564
2.31 -2.20655298134804
2.32 -2.08351465048972
2.33 -1.99030634971876
2.34 -1.9157928928637
2.35 -1.8541185721245
2.36 -1.80181971920627
2.37 -1.75667609944301
2.38 -1.71717830445499
2.39 -1.68225248131615
2.4 -1.65110562710819
2.41 -1.62313136964571
2.42 -1.5978399909273
2.43 -1.57474259417231
2.44 -1.55374431169165
2.45 -1.53462785749992
2.46 -1.51719849031578
2.47 -1.50128937230124
2.48 -1.48675798009352
2.49 -1.47348208811383
2.5 -1.46135629813922
2.51 -1.45028919187782
2.52 -1.44020102272842
2.53 -1.43102184400715
2.54 -1.42268998297639
2.55 -1.41515078690026
2.56 -1.40835558250737
2.57 -1.40226080232101
2.58 -1.39682724031883
2.59 -1.39201940545197
2.6 -1.38780494436772
2.61 -1.3841541022376
2.62 -1.38103917174507
2.63 -1.37843376081847
2.64 -1.37631174137348
2.65 -1.37464611993805
2.66 -1.37340838400843
2.67 -1.37256872916935
2.68 -1.37209710545586
2.69 -1.37196464299621
2.7 -1.3721449480911
2.71 -1.37261494055136
2.72 -1.37335515130332
2.73 -1.37434958009779
2.74 -1.3755852859373
2.75 -1.37705187258931
2.76 -1.3787409825442
2.77 -1.38064585960283
2.78 -1.38276100004088
2.79 -1.3850818885551
2.8 -1.38760480470135
2.81 -1.39032668329785
2.82 -1.39324501409514
2.83 -1.39635776920719
2.84 -1.39966334995415
2.85 -1.40316054734169
2.86 -1.40684851230115
2.87 -1.41072673313505
2.88 -1.41479501848899
2.89 -1.41905348472714
2.9 -1.42350254692038
2.91 -1.42814291284487
2.92 -1.43297557949975
2.93 -1.43800183173587
2.94 -1.44322324267146
2.95 -1.44864167566543
2.96 -1.45425928771784
2.97 -1.46007853425839
2.98 -1.46610217535686
2.99 -1.4723332834394
3 -1.47877525262297
3.01 -1.48543180979194
3.02 -1.49230702754406
3.03 -1.49940533913287
3.04 -1.50673155553615
3.05 -1.51429088478621
3.06 -1.52208895370974
3.07 -1.53013183224119
3.08 -1.53842606049439
3.09 -1.54697867880073
3.1 -1.55579726094822
3.11 -1.56488995088511
3.12 -1.57426550318322
3.13 -1.58393332759306
3.14 -1.59390353806695
3.15 -1.60418700668323
3.16 -1.61479542298321
3.17 -1.62574135934702
3.18 -1.63703834320925
3.19 -1.64870093719137
3.2 -1.66074482867111
3.21 -1.6731869310357
3.22 -1.68604550007391
3.23 -1.69934027102008
3.24 -1.71309262539106
3.25 -1.72732580351329
3.26 -1.74206519229787
3.27 -1.75733874894172
3.28 -1.77317770501044
3.29 -1.78961798181875
3.3 -1.80670419759579
3.31 -1.8245200817471
3.32 -1.84329383839628
3.33 -1.86287707469174
3.34 -1.88327863357122
3.35 -1.90449762736317
3.36 -1.92651907825624
3.37 -1.94932242189579
3.38 -1.97290188799486
3.39 -1.99729197013151
3.4 -2.02258578957233
3.41 -2.04893849797866
3.42 -2.07655870200111
3.43 -2.10569749846753
3.44 -2.13664331992862
3.45 -2.16972628092946
3.46 -2.20533322633624
3.47 -2.24393633925388
3.48 -2.28614961257135
3.49 -2.33307063784837
3.5 -2.38547950349277
3.51 -2.44431293763751
3.52 -2.51127086885092
3.53 -2.58890493908935
3.54 -2.68122555870085
3.55 -2.79509230472065
3.56 -2.94392484942743
3.57 -3.16063714896614
3.58 -3.57759578818378
3.59 -3.85752524863636
3.6 -3.28633998387817
3.61 -3.06088499496771
3.62 -2.92305983782272
3.63 -2.82664886473377
3.64 -2.75467025097713
3.65 -2.69895648695709
3.66 -2.65494043590223
3.67 -2.6198056744835
3.68 -2.59169081245727
3.69 -2.56929853343317
3.7 -2.55168193262867
3.71 -2.53811748292773
3.72 -2.52802682950727
3.73 -2.52093051087517
3.74 -2.51642343287251
3.75 -2.51416364240589
3.76 -2.51386731818369
3.77 -2.51530511315747
3.78 -2.51829745733931
3.79 -2.52270833862434
3.8 -2.52843808026711
3.81 -2.53541586441779
3.82 -2.5435925806056
3.83 -2.55293444858765
3.84 -2.56341846500768
3.85 -2.5750346791491
3.86 -2.5878452788124
3.87 -2.6025001887321
3.88 -2.61789834011144
3.89 -2.63310957735326
3.9 -2.64789597783137
3.91 -2.66304134576148
3.92 -2.67946697431818
3.93 -2.69784161167422
3.94 -2.71886661310312
3.95 -2.74172145873857
3.96 -2.76640241372169
3.97 -2.79301067676591
3.98 -2.82169844156834
3.99 -2.85266230623803
4 -2.88614689091573
4.01 -2.92245377773847
4.02 -2.9619553076539
4.03 -3.00511434221538
4.04 -3.05251281980169
4.05 -3.10489696052596
4.06 -3.16326672061042
4.07 -3.22903667830228
4.08 -3.3039107172211
4.09 -3.39694390860096
4.1 -3.50590868172464
4.11 -3.63942239876484
4.12 -3.81228870278865
4.13 -4.06071673704673
4.14 -4.52672976264247
4.15 -4.7477736266829
4.16 -4.25273268721474
4.17 -4.07155175547437
4.18 -3.97663151202766
4.19 -3.92408814986472
4.2 -3.89740583872343
4.21 -3.88860948440349
4.22 -3.89337353387435
4.23 -3.90927718045898
4.24 -3.93505800074685
4.25 -3.97026189303161
4.26 -4.01508496300325
4.27 -4.07032640736599
4.28 -4.1373660984874
4.29 -4.21805241326579
4.3 -4.31446570655736
4.31 -4.42864265288609
4.32 -4.56235896813877
4.33 -4.71698767709203
4.34 -4.8933699658437
4.35 -5.09156253014397
4.36 -5.31019373659088
4.37 -5.54490496446256
4.38 -5.78513050041378
4.39 -6.00968351966754
4.4 -6.18788473880866
4.41 -6.29801021258705
4.42 -6.34833434876159
4.43 -6.36645927190908
4.44 -6.37568765235915
4.45 -6.38817821262013
4.46 -6.40864881153674
4.47 -6.43838393340659
4.48 -6.47740837880548
4.49 -6.52543440777398
4.5 -6.58222154937141
4.51 -6.64768512848483
4.52 -6.72190350817551
4.53 -6.8050874817646
4.54 -6.89753844999159
4.55 -6.9996069957579
4.56 -7.11165727871637
4.57 -7.23403978866572
4.58 -7.36707331151794
4.59 -7.51103583395762
4.6 -7.66616342252226
4.61 -7.83265584256236
4.62 -8.01068778866247
4.63 -8.20042501361097
4.64 -8.40204532293406
4.65 -8.61576537381696
4.66 -8.84187564036151
4.67 -9.08078817969434
4.68 -9.3331058387699
4.69 -9.59972927205401
4.7 -9.8820343931397
4.71 -10.1821903207989
4.72 -10.5037840771795
4.73 -10.8532032531113
4.74 -11.2432584038666
4.75 -11.7056209948024
4.76 -12.3656681192654
4.77 -12.9593108842659
4.78 -12.6261434025302
4.79 -12.6668728539344
4.8 -12.8026018789334
4.81 -12.9853889482003
4.82 -13.1977363149604
4.83 -13.4312209700356
4.84 -13.6811084841477
4.85 -13.9444563551787
4.86 -14.2193032207963
4.87 -14.5042745346478
4.88 -14.798372357504
4.89 -15.1008555660511
4.9 -15.4111683355618
4.91 -15.7288963353018
4.92 -16.0537400131068
4.93 -16.3854993276543
4.94 -16.7240670284462
4.95 -17.0694293062384
4.96 -17.4216739760686
4.97 -17.7810077459838
4.98 -18.1477860280494
4.99 -18.522561898387
5 -18.9061666848837
5.01 -19.2998466231259
5.02 -19.7055065842033
5.03 -20.126177054367
5.04 -20.5670020765422
5.05 -21.0376467556594
5.06 -21.5595947609645
5.07 -22.1990965574855
5.08 -23.7184238693936
5.09 -22.9780108854319
5.1 -23.0209425559165
5.11 -23.2025090521061
5.12 -23.4401788221118
5.13 -23.709073007122
5.14 -23.9982675423695
5.15 -24.301965153884
5.16 -24.6167046556382
5.17 -24.9402442836874
5.18 -25.2710420993687
5.19 -25.6079870778794
5.2 -25.9502484070068
5.21 -26.2971856264324
5.22 -26.6482923058597
5.23 -27.0031592657832
5.24 -27.3614497192085
5.25 -27.7228819707861
5.26 -28.0872170672686
5.27 -28.4542497854782
5.28 -28.8238019265681
5.29 -29.1957172393076
5.3 -29.5698575166353
5.31 -29.9460995521169
5.32 -30.3243327366112
5.33 -30.7044571384276
5.34 -31.086381953391
5.35 -31.4700242412825
5.36 -31.8553078864408
5.37 -32.2421627355835
5.38 -32.6305238770705
5.39 -33.0203310340086
5.4 -33.4115280497699
5.41 -33.8040624490452
5.42 -34.1978850611249
5.43 -34.5929496947534
5.44 -34.9892128560076
5.45 -35.3866335022847
5.46 -35.7851728267528
5.47 -36.1847940686525
5.48 -36.5854623456332
5.49 -36.9871445049689
5.5 -37.3898089910199
5.51 -37.7934257267388
5.52 -38.1979660073645
5.53 -38.6034024047312
5.54 -39.0097086808704
5.55 -39.4168597097639
5.56 -39.8248314062781
5.57 -40.2336006614442
5.58 -40.6431452833655
5.59 -41.0534439431282
5.6 -41.4644761251774
5.61 -41.8762220816796
5.62 -42.2886627904697
5.63 -42.7017799162149
5.64 -43.1155557744807
5.65 -43.529973298418
5.66 -43.9450160078286
5.67 -44.3606679803811
5.68 -44.7769138247937
5.69 -45.1937386558017
5.7 -45.6111280707586
5.71 -46.029068127734
5.72 -46.4475453249813
5.73 -46.8665465816633
5.74 -47.2860592197392
5.75 -47.7060709469181
5.76 -48.1265698405994
5.77 -48.5475443327257
5.78 -48.9689831954783
5.79 -49.390875527759
5.8 -49.8132107423982
5.81 -50.2359785540392
5.82 -50.6591689676542
5.83 -51.0827722676469
5.84 -51.5067790075038
5.85 -51.9311799999616
5.86 -52.3559663076491
5.87 -52.7811292341835
5.88 -53.2066603156874
5.89 -53.6325513127009
5.9 -54.0587942024661
5.91 -54.4853811715647
5.92 -54.9123046088804
5.93 -55.339557098877
5.94 -55.7671314151662
5.95 -56.1950205143546
5.96 -56.6232175301507
5.97 -57.0517157677217
5.98 -57.4805086982805
5.99 -57.9095899538991
6 -58.3389533225296
};
\addlegendentry{$\log\lvert y(0,t)\lvert$}
\end{axis}

\end{tikzpicture}


==> pics/simalphabetaarticle.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\plottimewidth,
height=\plottimeheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)},
legend image post style={dash phase=0pt}, %SE570359
anchor=south east, draw=white!80!black},
tick align= inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.2, ymax=0.05,
ytick style={color=black},
ytick={-0.2,-0.15,-0.1,-0.05,0,0.05},
yticklabels={-0.20,-0.15,-0.10,-0.05,0,0.05}
]
\addplot [black]
table {%
0 0
0.01 -0.00310234245109961
0.02 -0.00606050439958249
0.03 -0.00891071784167689
0.04 -0.0116717318321778
0.05 -0.0143554995521099
0.06 -0.0169704829888754
0.07 -0.0195230685777122
0.08 -0.0220182900940923
0.09 -0.0244602418801466
0.1 -0.0268523345659767
0.11 -0.0291974629620598
0.12 -0.031498121465185
0.13 -0.0337564863523963
0.14 -0.0359744762539783
0.15 -0.0381537977200498
0.16 -0.0402959802926041
0.17 -0.0424024039969934
0.18 -0.0444743212352622
0.19 -0.0465128744648771
0.2 -0.0485191106502555
0.21 -0.050493993205793
0.22 -0.0524384119627334
0.23 -0.0543531915604155
0.24 -0.056239098567524
0.25 -0.0580968475695485
0.26 -0.0599271064071227
0.27 -0.0617305007111661
0.28 -0.0635076178512514
0.29 -0.0652590103909203
0.3 -0.0669851991260185
0.31 -0.0686866757682676
0.32 -0.0703639053253222
0.33 -0.0720173282198064
0.34 -0.0736473621827785
0.35 -0.0752544039513743
0.36 -0.0768388307957217
0.37 -0.0784010018964095
0.38 -0.0799412595906408
0.39 -0.0814599305025876
0.4 -0.082957326571285
0.41 -0.0844337459875755
0.42 -0.0858894740500726
0.43 -0.0873247839488151
0.44 -0.0887399374841723
0.45 -0.0901351857276215
0.46 -0.091510769630209
0.47 -0.0928669205838122
0.48 -0.0942038609397241
0.49 -0.0955218044885604
0.5 -0.0968209569050433
0.51 -0.0981015161608241
0.52 -0.0993636729081653
0.53 -0.100607610837005
0.54 -0.10183350700766
0.55 -0.103041532161205
0.56 -0.104231851009345
0.57 -0.105404622505426
0.58 -0.106560000098085
0.59 -0.107698131968859
0.6 -0.108819161255002
0.61 -0.109923226258581
0.62 -0.111010460642892
0.63 -0.112080993617081
0.64 -0.113134950109828
0.65 -0.114172450932836
0.66 -0.115193612934842
0.67 -0.116198549146769
0.68 -0.117187368918614
0.69 -0.118160178048606
0.7 -0.119117078905128
0.71 -0.12005817054185
0.72 -0.120983548806493
0.73 -0.121893306443614
0.74 -0.12278753319175
0.75 -0.12366631587527
0.76 -0.124529738491209
0.77 -0.125377882291388
0.78 -0.126210825860057
0.79 -0.127028645187318
0.8 -0.127831413738522
0.81 -0.128619202519876
0.82 -0.129392080140417
0.83 -0.130150112870548
0.84 -0.13089336469729
0.85 -0.131621897376395
0.86 -0.132335770481467
0.87 -0.133035041450207
0.88 -0.133719765627914
0.89 -0.13438999630833
0.9 -0.135045784771949
0.91 -0.13568718032187
0.92 -0.136314230317277
0.93 -0.13692698020463
0.94 -0.13752547354663
0.95 -0.138109752049022
0.96 -0.138679855585298
0.97 -0.139235822219345
0.98 -0.139777688226085
0.99 -0.140305488110145
1 -0.140819254622601
1.01 -0.141319018775807
1.02 -0.141804809856348
1.03 -0.142276655436132
1.04 -0.142734581381631
1.05 -0.143178611861282
1.06 -0.143608769351056
1.07 -0.144025074638186
1.08 -0.144427546823054
1.09 -0.144816203319228
1.1 -0.145191059851621
1.11 -0.145552130452771
1.12 -0.145899427457189
1.13 -0.146232961493771
1.14 -0.146552741476211
1.15 -0.146858774591388
1.16 -0.147151066285669
1.17 -0.147429620249073
1.18 -0.147694438397228
1.19 -0.147945520851063
1.2 -0.148182865914137
1.21 -0.148406470047532
1.22 -0.148616327842214
1.23 -0.148812431988744
1.24 -0.148994773244242
1.25 -0.149163340396459
1.26 -0.149318120224836
1.27 -0.149459097458386
1.28 -0.149586254730243
1.29 -0.149699572528698
1.3 -0.149799029144524
1.31 -0.149884600614378
1.32 -0.149956260660053
1.33 -0.150013980623324
1.34 -0.150057729396105
1.35 -0.150087473345639
1.36 -0.150103176234369
1.37 -0.150104799134142
1.38 -0.15009230033436
1.39 -0.150065635243643
1.4 -0.150024756284532
1.41 -0.149969612780733
1.42 -0.149900150836316
1.43 -0.149816313206273
1.44 -0.149718039157729
1.45 -0.149605264321076
1.46 -0.149477920530184
1.47 -0.149335935650786
1.48 -0.149179233396014
1.49 -0.149007733127959
1.5 -0.148821349644018
1.51 -0.148619992946625
1.52 -0.148403567994818
1.53 -0.14817197443592
1.54 -0.147925106315373
1.55 -0.147662851762571
1.56 -0.14738509265022
1.57 -0.147091704224478
1.58 -0.146782554702739
1.59 -0.146457504835523
1.6 -0.146116407428434
1.61 -0.145759106819605
1.62 -0.145385438307349
1.63 -0.144995227521993
1.64 -0.144588289734937
1.65 -0.144164429096892
1.66 -0.143723437795964
1.67 -0.143265095124717
1.68 -0.142789166443484
1.69 -0.142295402024972
1.7 -0.141783535762509
1.71 -0.141253283720964
1.72 -0.140704342505364
1.73 -0.140136387417213
1.74 -0.139549070362343
1.75 -0.138942017466384
1.76 -0.138314826344173
1.77 -0.137667062957048
1.78 -0.136998257976053
1.79 -0.136307902548595
1.8 -0.135595443339224
1.81 -0.134860276679806
1.82 -0.134101741617003
1.83 -0.133319111580896
1.84 -0.132511584310562
1.85 -0.131678269549654
1.86 -0.130818173850773
1.87 -0.129930181575207
1.88 -0.129013030801628
1.89 -0.128065282291939
1.9 -0.127085278781199
1.91 -0.126071090440213
1.92 -0.125020439989869
1.93 -0.123930596810918
1.94 -0.122798221787512
1.95 -0.121619129716209
1.96 -0.120387904476476
1.97 -0.11909722777064
1.98 -0.117736581366566
1.99 -0.116289320106403
2 -0.114724078008322
2.01 -0.112947132264675
2.02 -0.110262591997959
2.03 -0.107415053511345
2.04 -0.104477340329944
2.05 -0.101479218420993
2.06 -0.0984379725705276
2.07 -0.0953652952109468
2.08 -0.0922698417625865
2.09 -0.0891584306177113
2.1 -0.0860366957663499
2.11 -0.0829094801375453
2.12 -0.0797810908103399
2.13 -0.0766554726668731
2.14 -0.0735363286378634
2.15 -0.070427201163699
2.16 -0.0673315230145112
2.17 -0.0642526428912879
2.18 -0.061193830612958
2.19 -0.0581582671088721
2.2 -0.0551490250584798
2.21 -0.0521690462461666
2.22 -0.0492211212138849
2.23 -0.0463078756024994
2.24 -0.0434317659372411
2.25 -0.0405950859142556
2.26 -0.0377999828331451
2.27 -0.0350484829128461
2.28 -0.0323425238892282
2.29 -0.0296839934699149
2.3 -0.0270747728139707
2.31 -0.0245167851284708
2.32 -0.0220120507259943
2.33 -0.0195627516007312
2.34 -0.0171713111286347
2.35 -0.0148404987129306
2.36 -0.0125735769428509
2.37 -0.0103745245642928
2.38 -0.00824840413769462
2.39 -0.00620203523393599
2.4 -0.00424542071477934
2.41 -0.00239557802375798
2.42 -0.00069392565960863
2.43 0.000667976141741175
2.44 0.00191282574064335
2.45 0.00308021106914395
2.46 0.00418653782289236
2.47 0.00524138560438402
2.48 0.00625119587898679
2.49 0.00722065924093927
2.5 0.00815337240304848
2.51 0.00905219534611781
2.52 0.00991946444159515
2.53 0.0107571285321397
2.54 0.0115668404131115
2.55 0.0123500208794718
2.56 0.0131079050623181
2.57 0.0138415768739705
2.58 0.0145519952032802
2.59 0.0152400142272219
2.6 0.015906399425679
2.61 0.0165518403932375
2.62 0.0171769612200361
2.63 0.017782328998075
2.64 0.0183684608614255
2.65 0.0189358298651224
2.66 0.0194848699335332
2.67 0.020015980055294
2.68 0.0205295278623276
2.69 0.0210258527008913
2.7 0.0215052682802236
2.71 0.0219680649672368
2.72 0.022414511782445
2.73 0.0228448581419614
2.74 0.0232593353822249
2.75 0.0236581580976131
2.76 0.0240415253158758
2.77 0.0244096215320963
2.78 0.0247626176184414
2.79 0.0251006716241227
2.8 0.0254239294776402
2.81 0.0257325256014118
2.82 0.0260265834472294
2.83 0.0263062159595677
2.84 0.0265715259725464
2.85 0.0268226065452798
2.86 0.0270595412394
2.87 0.0272824043416838
2.88 0.0274912610339293
2.89 0.0276861675114853
2.9 0.0278671710511301
2.91 0.0280343100282916
2.92 0.0281876138828914
2.93 0.0283271030323601
2.94 0.0284527887295855
2.95 0.0285646728627057
2.96 0.0286627476927107
2.97 0.0287469955237503
2.98 0.0288173882998175
2.99 0.0288738871200473
3 0.0289164416631909
3.01 0.0289449895098149
3.02 0.0289594553483617
3.03 0.0289597500482729
3.04 0.0289457695797758
3.05 0.0289173937554737
3.06 0.0288744847633163
3.07 0.0288168854534919
3.08 0.028744417332832
3.09 0.0286568782087701
3.1 0.0285540394098498
3.11 0.0284356424898988
3.12 0.0283013952963778
3.13 0.0281509672472452
3.14 0.0279839836107127
3.15 0.0278000185119862
3.16 0.0275985862903013
3.17 0.0273791306818821
3.18 0.0271410110829553
3.19 0.0268834848059542
3.2 0.0266056837016294
3.21 0.0263065826346265
3.22 0.0259849557942246
3.23 0.0256393141432676
3.24 0.0252678122813269
3.25 0.0248681029212661
3.26 0.0244370952215454
3.27 0.0239705198498981
3.28 0.0234620529217521
3.29 0.0229012188850092
3.3 0.0222665352856274
3.31 0.0214671794216576
3.32 0.0201841610491358
3.33 0.0188344285857483
3.34 0.0174514832481205
3.35 0.0160519120914807
3.36 0.0146474091070417
3.37 0.0132483318735745
3.38 0.0118650155574117
3.39 0.0105078286571338
3.4 0.00918647616843695
3.41 0.00790920147119671
3.42 0.00668242352543404
3.43 0.00551095018814492
3.44 0.00439860113012422
3.45 0.00334904591217928
3.46 0.00236686018082786
3.47 0.00145927633748309
3.48 0.000641113777968794
3.49 -1.18501688642225e-06
3.5 -0.00050272096311681
3.51 -0.000947883894124571
3.52 -0.00135183512640394
3.53 -0.00172225358138238
3.54 -0.00206390670745277
3.55 -0.00238007264605964
3.56 -0.00267315016015174
3.57 -0.00294496943445364
3.58 -0.00319696888176408
3.59 -0.00343030374759857
3.6 -0.00364591668673004
3.61 -0.00384458561802264
3.62 -0.00402695723480085
3.63 -0.00419357103346428
3.64 -0.00434487681547014
3.65 -0.00448124752192886
3.66 -0.00460298859786485
3.67 -0.00471034466283694
3.68 -0.00480350398278419
3.69 -0.00488260103551649
3.7 -0.0049477173026193
3.71 -0.00499888027826532
3.72 -0.00503606053945725
3.73 -0.00505916655074966
3.74 -0.00506803665163413
3.75 -0.00506242735495657
3.76 -0.00504199660127866
3.77 -0.00500627984414371
3.78 -0.00495465554772427
3.79 -0.00488629436355221
3.8 -0.00480008176355597
3.81 -0.00469449424973779
3.82 -0.00456738560021365
3.83 -0.00441557146160376
3.84 -0.00423385753220562
3.85 -0.00401193416221583
3.86 -0.00371258025795609
3.87 -0.00312834200067722
3.88 -0.00251079825191281
3.89 -0.00189711117196278
3.9 -0.00132850028814774
3.91 -0.000833671458687236
3.92 -0.000421849033931863
3.93 -0.000100318109610056
3.94 8.53988077210035e-05
3.95 0.000228848176931957
3.96 0.000345443567727616
3.97 0.000441029664550114
3.98 0.000518673203396514
3.99 0.000580177484865147
4 0.000626621916926517
4.01 0.000658580745682513
4.02 0.000676187485295311
4.03 0.000679076398091601
4.04 0.000666144717773806
4.05 0.000634915271450438
4.06 0.00057971315192681
4.07 0.000481978920798681
4.08 0.000214034863372524
4.09 4.13149217888288e-05
4.1 -7.58406972037936e-06
4.11 -2.8718956110364e-05
4.12 -3.36812739661638e-05
4.13 -1.14426802340258e-05
4.14 -1.79750648269001e-06
4.15 -1.39485896535364e-07
4.16 9.1009945145738e-10
4.17 5.47242490494045e-11
4.18 6.54995896710325e-15
4.19 8.40602484651393e-27
4.2 1.46015724141229e-48
4.21 -1.0578614955798e-58
4.22 -2.90993061912274e-93
4.23 -3.5799986059973e-180
4.24 0
4.25 0
4.26 0
4.27 0
4.28 0
4.29 0
4.3 0
4.31 0
4.32 0
4.33 0
4.34 0
4.35 0
4.36 0
4.37 0
4.38 0
4.39 0
4.4 0
4.41 0
4.42 0
4.43 0
4.44 0
4.45 0
4.46 0
4.47 0
4.48 0
4.49 0
4.5 0
4.51 0
4.52 0
4.53 0
4.54 0
4.55 0
4.56 0
4.57 0
4.58 0
4.59 0
4.6 0
4.61 0
4.62 0
4.63 0
4.64 0
4.65 0
4.66 0
4.67 0
4.68 0
4.69 0
4.7 0
4.71 0
4.72 0
4.73 0
4.74 0
4.75 0
4.76 0
4.77 0
4.78 0
4.79 0
4.8 0
4.81 0
4.82 0
4.83 0
4.84 0
4.85 0
4.86 0
4.87 0
4.88 0
4.89 0
4.9 0
4.91 0
4.92 0
4.93 0
4.94 0
4.95 0
4.96 0
4.97 0
4.98 0
4.99 0
5 0
5.01 0
5.02 0
5.03 0
5.04 0
5.05 0
5.06 0
5.07 0
5.08 0
5.09 0
5.1 0
5.11 0
5.12 0
5.13 0
5.14 0
5.15 0
5.16 0
5.17 0
5.18 0
5.19 0
5.2 0
5.21 0
5.22 0
5.23 0
5.24 0
5.25 0
5.26 0
5.27 0
5.28 0
5.29 0
5.3 0
5.31 0
5.32 0
5.33 0
5.34 0
5.35 0
5.36 0
5.37 0
5.38 0
5.39 0
5.4 0
5.41 0
5.42 0
5.43 0
5.44 0
5.45 0
5.46 0
5.47 0
5.48 0
5.49 0
5.5 0
5.51 0
5.52 0
5.53 0
5.54 0
5.55 0
5.56 0
5.57 0
5.58 0
5.59 0
5.6 0
5.61 0
5.62 0
5.63 0
5.64 0
5.65 0
5.66 0
5.67 0
5.68 0
5.69 0
5.7 0
5.71 0
5.72 0
5.73 0
5.74 0
5.75 0
5.76 0
5.77 0
5.78 0
5.79 0
5.8 0
5.81 0
5.82 0
5.83 0
5.84 0
5.85 0
5.86 0
5.87 0
5.88 0
5.89 0
5.9 0
5.91 0
5.92 0
5.93 0
5.94 0
5.95 0
5.96 0
5.97 0
5.98 0
5.99 0
6 0
};
\addlegendentry{$\beta(1, t)$}
\addplot [black, dashed, dash phase = 8pt] %dash phase added +SE131802
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 -1.52257264322914e-05
0.22 -9.96635876289693e-05
0.23 -0.000349792830926801
0.24 -0.000877558560946674
0.25 -0.00177039123473539
0.26 -0.00306343392399599
0.27 -0.00473556575874875
0.28 -0.00672450626744906
0.29 -0.00894908489317061
0.3 -0.0113286128122274
0.31 -0.0137947778504276
0.32 -0.0162961346042341
0.33 -0.0187975117287615
0.34 -0.021276928147185
0.35 -0.0237219133863527
0.36 -0.0261262585733715
0.37 -0.0284875641932649
0.38 -0.0308055751785292
0.39 -0.0330811396688176
0.4 -0.0353156023599415
0.41 -0.0375104744529257
0.42 -0.0396672673913748
0.43 -0.0417874176184877
0.44 -0.0438722588517549
0.45 -0.0459230174567734
0.46 -0.0479408179781279
0.47 -0.0499266923589168
0.48 -0.0518815898349367
0.49 -0.0538063862376888
0.5 -0.0557018922757562
0.51 -0.0575688607350503
0.52 -0.0594079926847674
0.53 -0.0612199428198306
0.54 -0.0630053240715552
0.55 -0.0647647116037198
0.56 -0.0664986462930418
0.57 -0.0682076377758849
0.58 -0.0698921671283264
0.59 -0.0715526892346364
0.6 -0.0731896348894724
0.61 -0.0748034126712652
0.62 -0.0763944106179726
0.63 -0.077962997731299
0.64 -0.0795095253313473
0.65 -0.0810343282803021
0.66 -0.0825377260909672
0.67 -0.0840200239336917
0.68 -0.0854815135533084
0.69 -0.086922474106116
0.7 -0.0883431729255939
0.71 -0.0897438662244058
0.72 -0.0911247997392871
0.73 -0.0924862093245918
0.74 -0.0938283214995723
0.75 -0.0951513539538645
0.76 -0.0964555160151303
0.77 -0.0977410090823599
0.78 -0.099008027027947
0.79 -0.100256756571309
0.8 -0.101487377626532
0.81 -0.102700063626247
0.82 -0.103894981823742
0.83 -0.105072293575078
0.84 -0.106232154602831
0.85 -0.107374715242914
0.86 -0.108500120675777
0.87 -0.109608511143188
0.88 -0.110700022151675
0.89 -0.111774784663593
0.9 -0.112832925276727
0.91 -0.113874566393232
0.92 -0.114899826378651
0.93 -0.115908819711704
0.94 -0.116901657125442
0.95 -0.11787844574036
0.96 -0.11883928918998
0.97 -0.119784287739371
0.98 -0.120713538397068
0.99 -0.12162713502078
1 -0.122525168417259
1.01 -0.123407726436678
1.02 -0.124274894061841
1.03 -0.125126753492499
1.04 -0.125963384225058
1.05 -0.126784863127924
1.06 -0.12759126451271
1.07 -0.128382660201526
1.08 -0.129159119590537
1.09 -0.129920709709992
1.1 -0.130667495280865
1.11 -0.131399538768284
1.12 -0.13211690043189
1.13 -0.13281963837324
1.14 -0.133507808580406
1.15 -0.134181464969857
1.16 -0.13484065942574
1.17 -0.135485441836655
1.18 -0.13611586013001
1.19 -0.136731960304031
1.2 -0.137333786457509
1.21 -0.137921380817345
1.22 -0.138494783763945
1.23 -0.13905403385454
1.24 -0.139599167844449
1.25 -0.140130220706354
1.26 -0.140647225647601
1.27 -0.141150214125578
1.28 -0.141639215861175
1.29 -0.142114258850364
1.3 -0.142575369373904
1.31 -0.143022572005179
1.32 -0.14345588961619
1.33 -0.143875343381676
1.34 -0.144280952781387
1.35 -0.144672735600469
1.36 -0.145050707927976
1.37 -0.145414884153466
1.38 -0.145765276961661
1.39 -0.146101897325144
1.4 -0.146424754495054
1.41 -0.146733855989724
1.42 -0.147029207581233
1.43 -0.147310813279796
1.44 -0.147578675315933
1.45 -0.147832794120357
1.46 -0.148073168301488
1.47 -0.148299794620509
1.48 -0.148512667963874
1.49 -0.148711781313156
1.5 -0.148897125712118
1.51 -0.14906869023089
1.52 -0.149226461927093
1.53 -0.149370425803786
1.54 -0.149500564764042
1.55 -0.149616859561994
1.56 -0.149719288750141
1.57 -0.149807828622706
1.58 -0.14988245315481
1.59 -0.149943133937204
1.6 -0.149989840106281
1.61 -0.15002253826907
1.62 -0.150041192422868
1.63 -0.150045763869162
1.64 -0.150036211121419
1.65 -0.150012489806346
1.66 -0.149974552558097
1.67 -0.149922348904952
1.68 -0.149855825147844
1.69 -0.149774924230152
1.7 -0.149679585598011
1.71 -0.149569745050423
1.72 -0.149445334578271
1.73 -0.149306282191337
1.74 -0.149152511732258
1.75 -0.148983942676273
1.76 -0.148800489915479
1.77 -0.148602063526148
1.78 -0.148388568517529
1.79 -0.148159904560317
1.8 -0.147915965692796
1.81 -0.147656640002388
1.82 -0.147381809280064
1.83 -0.147091348644728
1.84 -0.146785126134317
1.85 -0.146463002259892
1.86 -0.146124829518502
1.87 -0.145770451859958
1.88 -0.145399704101974
1.89 -0.145012411287253
1.9 -0.14460838797513
1.91 -0.144187437459166
1.92 -0.143749350900671
1.93 -0.143293906366442
1.94 -0.14282086775691
1.95 -0.142329983608405
1.96 -0.141820985750181
1.97 -0.141293587793067
1.98 -0.140747483421975
1.99 -0.140182344458671
2 -0.139597818653945
2.01 -0.138993527159077
2.02 -0.138369061614714
2.03 -0.137723980780074
2.04 -0.137057806605584
2.05 -0.136370019625928
2.06 -0.135660053515646
2.07 -0.13492728860219
2.08 -0.134171044066478
2.09 -0.133390568470214
2.1 -0.132585028119703
2.11 -0.13175349258704
2.12 -0.130894916426708
2.13 -0.130008115689577
2.14 -0.129091737139279
2.15 -0.128144216913288
2.16 -0.127163723325311
2.17 -0.126148074651676
2.18 -0.125094614782291
2.19 -0.124000010800473
2.2 -0.122859880846821
2.21 -0.121667875989532
2.22 -0.120410848269444
2.23 -0.119062578448354
2.24 -0.117583719592638
2.25 -0.115930863571774
2.26 -0.11406963080979
2.27 -0.111984286611436
2.28 -0.109679986498163
2.29 -0.107178579288539
2.3 -0.104511405349332
2.31 -0.101712359294165
2.32 -0.0988130074342417
2.33 -0.0958400906251268
2.34 -0.0928148975483673
2.35 -0.0897537528565766
2.36 -0.0866689786307045
2.37 -0.083569917778005
2.38 -0.0804638164120148
2.39 -0.077356501410568
2.4 -0.0742528625616373
2.41 -0.0711571769287758
2.42 -0.0680733169540109
2.43 -0.0650048776036139
2.44 -0.0619552493369201
2.45 -0.0589276561609548
2.46 -0.0559251723874567
2.47 -0.052950727733191
2.48 -0.0500071076094267
2.49 -0.0470969533986172
2.5 -0.0442227659396124
2.51 -0.0413869142057551
2.52 -0.0385916502261061
2.53 -0.0358391306781974
2.54 -0.033131445297027
2.55 -0.0304706523360425
2.56 -0.0278588218500439
2.57 -0.0252980887079583
2.58 -0.0227907193839206
2.59 -0.0203392007498345
2.6 -0.0179463682772143
2.61 -0.0156156160004412
2.62 -0.0133513372498387
2.63 -0.0111604825092085
2.64 -0.00905430942240314
2.65 -0.00704793701266023
2.66 -0.00515692991005355
2.67 -0.00339270780721649
2.68 -0.00175930430091183
2.69 -0.000252765355998649
2.7 0.00113716537384681
2.71 0.00242429417429448
2.72 0.00362332813309802
2.73 0.0047479849771518
2.74 0.00580999625274736
2.75 0.00681882582425502
2.76 0.00778182835485512
2.77 0.00870460660516968
2.78 0.00959140763854833
2.79 0.0104454750876313
2.8 0.0112693281597568
2.81 0.0120649676162554
2.82 0.0128340213672785
2.83 0.0135778449308846
2.84 0.014297590168152
2.85 0.0149942525396116
2.86 0.0156687041022447
2.87 0.0163217170875407
2.88 0.0169539812126348
2.89 0.0175661167494485
2.9 0.0181586846521241
2.91 0.0187321945866492
2.92 0.0192871114210816
2.93 0.0198238605553394
2.94 0.0203428323550891
2.95 0.0208443858796584
2.96 0.0213288520439605
2.97 0.0217965363200062
2.98 0.0222477210592118
2.99 0.0226826674989977
3 0.0231016175039977
3.01 0.02350479508222
3.02 0.0238924077087928
3.03 0.0242646474839094
3.04 0.0246216921468034
3.05 0.0249637059637613
3.06 0.0252908405050654
3.07 0.0256032353232167
3.08 0.0259010185426761
3.09 0.0261843073695884
3.1 0.0264532085284538
3.11 0.0267078186314182
3.12 0.0269482244847214
3.13 0.0271745033358381
3.14 0.0273867230639344
3.15 0.0275849423154134
3.16 0.0277692105855198
3.17 0.0279395682461826
3.18 0.0280960465194877
3.19 0.0282386673953517
3.2 0.0283674434911056
3.21 0.0284823778497553
3.22 0.0285834636726433
3.23 0.0286706839810522
3.24 0.0287440111999277
3.25 0.0288034066553039
3.26 0.0288488199751197
3.27 0.0288801883808411
3.28 0.0288974358545421
3.29 0.028900472162704
3.3 0.0288891917137825
3.31 0.0288634722213081
3.32 0.0288231731375852
3.33 0.0287681338144513
3.34 0.0286981713363806
3.35 0.0286130779564861
3.36 0.0285126180462814
3.37 0.0283965244433031
3.38 0.0282644940436724
3.39 0.0281161824344348
3.4 0.0279511972851695
3.41 0.0277690901069727
3.42 0.0275693458176186
3.43 0.0273513692860374
3.44 0.027114467596526
3.45 0.0268578260359968
3.46 0.0265804744801273
3.47 0.0262812382848912
3.48 0.0259586622976459
3.49 0.0256108829700795
3.5 0.0252353794138686
3.51 0.0248282049177635
3.52 0.0243810845346417
3.53 0.0238782432517526
3.54 0.0232971779593694
3.55 0.0226144289064114
3.56 0.0218130539768653
3.57 0.020887634148331
3.58 0.0198449628694402
3.59 0.0187012666810649
3.6 0.0174780190205056
3.61 0.0161981258133181
3.62 0.0148833406300962
3.63 0.0135529582373588
3.64 0.0122234298810992
3.65 0.0109084881289137
3.66 0.00961948991216089
3.67 0.00836584056948268
3.68 0.00715549324653897
3.69 0.00599590806792423
3.7 0.00489540325655775
3.71 0.00386371893220712
3.72 0.00291082073121183
3.73 0.00204444111626869
3.74 0.00126784812835137
3.75 0.000579016358879906
3.76 -2.86308940217638e-05
3.77 -0.000564520813240939
3.78 -0.00103907273780243
3.79 -0.00146224093727336
3.8 -0.00184265965673781
3.81 -0.00218732862043022
3.82 -0.00250166299193189
3.83 -0.00278972864169112
3.84 -0.0030545320722186
3.85 -0.00329829069895016
3.86 -0.00352265258788922
3.87 -0.00372886086794185
3.88 -0.00391787029115285
3.89 -0.00409042705584347
3.9 -0.00424712236133064
3.91 -0.0043884279623054
3.92 -0.00451471963792425
3.93 -0.00462629253896969
3.94 -0.00472337093751539
3.95 -0.00480611390411715
3.96 -0.00487461775375373
3.97 -0.00492891561480395
3.98 -0.00496897408534472
3.99 -0.00499468655984785
4 -0.00500586234017943
4.01 -0.00500220994093591
4.02 -0.00498331176311708
4.03 -0.00494858478825098
4.04 -0.00489721577284166
4.05 -0.0048280395718404
4.06 -0.00473920310910489
4.07 -0.00462659302116557
4.08 -0.00448197639885349
4.09 -0.00429339390601551
4.1 -0.00404873261354278
4.11 -0.00374073849613213
4.12 -0.00337076687540189
4.13 -0.00294965143319744
4.14 -0.00249602406533431
4.15 -0.00203299094063877
4.16 -0.00158395814227683
4.17 -0.00116862257370337
4.18 -0.000800267268388832
4.19 -0.0004850022357042
4.2 -0.000222760386339894
4.21 -9.27911401398841e-06
4.22 0.000161778236301534
4.23 0.000297126219158986
4.24 0.000402786397028366
4.25 0.000483573674917611
4.26 0.000542943040607302
4.27 0.000582935227342034
4.28 0.000603465116128717
4.29 0.000601974342361609
4.3 0.000575288091708814
4.31 0.000522975284975664
4.32 0.000449533877105367
4.33 0.0003638887448251
4.34 0.000276770207559032
4.35 0.000197607400948376
4.36 0.000132412876156298
4.37 8.32666232837481e-05
4.38 4.91094272188321e-05
4.39 2.71106609289791e-05
4.4 1.39413615726947e-05
4.41 6.60918895361788e-06
4.42 2.82365352803796e-06
4.43 1.02758751240948e-06
4.44 2.61288121196303e-07
4.45 -1.68425299446642e-08
4.46 -8.737913887636e-08
4.47 -8.29810219243484e-08
4.48 -5.97627181770654e-08
4.49 -3.78110421442576e-08
4.5 -2.20852847266273e-08
4.51 -1.2190646791431e-08
4.52 -6.44320527036814e-09
4.53 -3.28806665629885e-09
4.54 -1.62937213546471e-09
4.55 -7.87309614136738e-10
4.56 -3.72127800441438e-10
4.57 -1.72483083759301e-10
4.58 -7.85581421976902e-11
4.59 -3.52175489229059e-11
4.6 -1.55621677240674e-11
4.61 -6.78665971692594e-12
4.62 -2.92401281308481e-12
4.63 -1.2457915367945e-12
4.64 -5.25307454584175e-13
4.65 -2.19383602657171e-13
4.66 -9.08039341824997e-14
4.67 -3.72712957380404e-14
4.68 -1.51791991035352e-14
4.69 -6.13679935795949e-15
4.7 -2.46404937147605e-15
4.71 -9.829937352839e-16
4.72 -3.89772310175263e-16
4.73 -1.53667587174339e-16
4.74 -6.0256689871548e-17
4.75 -2.35077074504306e-17
4.76 -9.12679394311429e-18
4.77 -3.52729402184857e-18
4.78 -1.35732960897151e-18
4.79 -5.20172050364575e-19
4.8 -1.98572047722038e-19
4.81 -7.55238536462722e-20
4.82 -2.86236640720231e-20
4.83 -1.08122615784316e-20
4.84 -4.07125874597649e-21
4.85 -1.52836857979795e-21
4.86 -5.72106951090014e-22
4.87 -2.1356739577289e-22
4.88 -7.95164174877368e-23
4.89 -2.95321583659068e-23
4.9 -1.09420729279728e-23
4.91 -4.044984421059e-24
4.92 -1.49207691141227e-24
4.93 -5.49243082096781e-25
4.94 -2.01779353545224e-25
4.95 -7.39886760854365e-26
4.96 -2.70810754130321e-26
4.97 -9.89492677676465e-27
4.98 -3.60942063067828e-27
4.99 -1.31453225552277e-27
5 -4.78016555773906e-28
5.01 -1.73572234741565e-28
5.02 -6.29375087190035e-29
5.03 -2.27906079618673e-29
5.04 -8.24220190610632e-30
5.05 -2.97710635486478e-30
5.06 -1.07406592929967e-30
5.07 -3.87055950235689e-31
5.08 -1.3932933166704e-31
5.09 -5.01021360520828e-32
5.1 -1.79983564467071e-32
5.11 -6.45936172037032e-33
5.12 -2.31602360895078e-33
5.13 -8.29676376659266e-34
5.14 -2.96962692456244e-34
5.15 -1.06203026223326e-34
5.16 -3.79513747049518e-35
5.17 -1.35514869268488e-35
5.18 -4.83534923206773e-36
5.19 -1.72409941819724e-36
5.2 -6.14330285174962e-37
5.21 -2.18754916610772e-37
5.22 -7.78467797144738e-38
5.23 -2.76860264488919e-38
5.24 -9.84073538948657e-39
5.25 -3.49583418894317e-39
5.26 -1.24119341432303e-39
5.27 -4.40455585380729e-40
5.28 -1.56223769182662e-40
5.29 -5.53837567384527e-41
5.3 -1.96252718463358e-41
5.31 -6.95111192657201e-42
5.32 -2.46096412178529e-42
5.33 -8.70914411023114e-43
5.34 -3.08085596530874e-43
5.35 -1.08942995471376e-43
5.36 -3.8509267993857e-44
5.37 -1.36073968251153e-44
5.38 -4.8065587220687e-45
5.39 -1.69725946018152e-45
5.4 -5.99131522832266e-46
5.41 -2.11427277463993e-46
5.42 -7.45881027889141e-47
5.43 -2.63058537566462e-47
5.44 -9.27500108427658e-48
5.45 -3.26932825519993e-48
5.46 -1.15210001864999e-48
5.47 -4.05894241669683e-49
5.48 -1.42965239148841e-49
5.49 -5.03438640790927e-50
5.5 -1.77241206090317e-50
5.51 -6.23861679912698e-51
5.52 -2.19543542234967e-51
5.53 -7.72440306314464e-52
5.54 -2.71721583773789e-52
5.55 -9.55655211620882e-53
5.56 -3.36046242075141e-53
5.57 -1.18146346772382e-53
5.58 -4.15305445078828e-54
5.59 -1.45963262890895e-54
5.6 -5.12921090157777e-55
5.61 -1.80215011690531e-55
5.62 -6.330923430553e-56
5.63 -2.22372480545373e-56
5.64 -7.80971202059492e-57
5.65 -2.74240151548942e-57
5.66 -9.62877574139063e-58
5.67 -3.38031377668202e-58
5.68 -1.18656273474413e-58
5.69 -4.16460589620388e-59
5.7 -1.46153203195404e-59
5.71 -5.12856233412739e-60
5.72 -1.79944013011354e-60
5.73 -6.31299090182449e-61
5.74 -2.21457506775201e-61
5.75 -7.76791672397431e-62
5.76 -2.72445105145117e-62
5.77 -9.55465666313749e-63
5.78 -3.35053437073798e-63
5.79 -1.17483595206894e-63
5.8 -4.11913228176212e-64
5.81 -1.44411164384367e-64
5.82 -5.06248139307906e-65
5.83 -1.77457693136903e-65
5.84 -6.22008026893251e-66
5.85 -2.18005736641282e-66
5.86 -7.64032097885126e-67
5.87 -2.67749074087656e-67
5.88 -9.3824865768858e-68
5.89 -3.2876259901063e-68
5.9 -1.1519196490795e-68
5.91 -4.03587880135647e-69
5.92 -1.41394001544882e-69
5.93 -4.95337902766454e-70
5.94 -1.7352041676792e-70
5.95 -6.07825286432024e-71
5.96 -2.12905458248139e-71
5.97 -7.45719236000231e-72
5.98 -2.61183092349633e-72
5.99 -9.14737660074202e-73
6 -3.20354219245977e-73
};
\addlegendentry{$\beta(0, t)=\alpha(0, t)$}
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt, dash phase = 12pt] %dash phase added
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0
0.18 0
0.19 0
0.2 0
0.21 0
0.22 0
0.23 0
0.24 0
0.25 0
0.26 0
0.27 0
0.28 0
0.29 0
0.3 0
0.31 0
0.32 0
0.33 0
0.34 0
0.35 0
0.36 0
0.37 0
0.38 0
0.39 0
0.4 0
0.41 -5.28386011161147e-08
0.42 -6.02499735752073e-07
0.43 -3.55114889575731e-06
0.44 -1.4425882363517e-05
0.45 -4.54441255562664e-05
0.46 -0.000118435605035775
0.47 -0.000266067934793598
0.48 -0.000530124140087158
0.49 -0.000956643726187997
0.5 -0.00158900981088997
0.51 -0.00246088353619269
0.52 -0.00359090000518518
0.53 -0.00498034344999758
0.54 -0.00661401295286434
0.55 -0.00846361101207019
0.56 -0.0104925063155539
0.57 -0.0126606835217078
0.58 -0.0149289736341158
0.59 -0.0172620737107193
0.6 -0.0196302550193568
0.61 -0.0220099333067892
0.62 -0.0243834111702141
0.63 -0.0267381242465441
0.64 -0.0290656727423327
0.65 -0.0313608391395865
0.66 -0.0336207115928304
0.67 -0.0358439668072439
0.68 -0.0380303212761482
0.69 -0.040180134048214
0.7 -0.042294133017439
0.71 -0.044373234914123
0.72 -0.0464184324024807
0.73 -0.0484307269288266
0.74 -0.050411091393178
0.75 -0.0523604514335273
0.76 -0.054279677806366
0.77 -0.0561695850381334
0.78 -0.0580309333749679
0.79 -0.05986443227486
0.8 -0.0616707444526368
0.81 -0.0634504899522378
0.82 -0.0652042499908323
0.83 -0.066932570469844
0.84 -0.0686359651274849
0.85 -0.0703149183463462
0.86 -0.0719698876462756
0.87 -0.0736013058978273
0.88 -0.075209583290985
0.89 -0.0767951090908286
0.9 -0.0783582532080019
0.91 -0.0798993676080303
0.92 -0.0814187875800647
0.93 -0.0829168328826021
0.94 -0.0843938087811623
0.95 -0.0858500069907264
0.96 -0.0872857065339258
0.97 -0.0887011745244442
0.98 -0.0900966668838113
0.99 -0.0914724289986892
1 -0.0928286963248332
1.01 -0.0941656949431374
1.02 -0.0954836420725054
1.03 -0.0967827465437259
1.04 -0.0980632092380367
1.05 -0.0993252234936454
1.06 -0.100568975483103
1.07 -0.101794644564118
1.08 -0.103002403606106
1.09 -0.104192419294548
1.1 -0.105364852415
1.11 -0.106519858118414
1.12 -0.107657586169277
1.13 -0.108778181177906
1.14 -0.109881782818127
1.15 -0.110968526031447
1.16 -0.112038541218715
1.17 -0.113091954420188
1.18 -0.114128887484833
1.19 -0.115149458229611
1.2 -0.116153780589455
1.21 -0.117141964758548
1.22 -0.118114117323492
1.23 -0.119070341388902
1.24 -0.120010736695893
1.25 -0.120935399733925
1.26 -0.121844423846395
1.27 -0.122737899330379
1.28 -0.123615913530843
1.29 -0.124478550929662
1.3 -0.125325893229735
1.31 -0.126158019434468
1.32 -0.126975005922877
1.33 -0.127776926520542
1.34 -0.128563852566627
1.35 -0.129335852977168
1.36 -0.130092994304798
1.37 -0.130835340795102
1.38 -0.131562954439725
1.39 -0.132275895026417
1.4 -0.132974220186109
1.41 -0.133657985437171
1.42 -0.13432724422695
1.43 -0.134982047970694
1.44 -0.135622446087966
1.45 -0.13624848603662
1.46 -0.136860213344429
1.47 -0.137457671638441
1.48 -0.138040902672111
1.49 -0.138609946350286
1.5 -0.13916484075209
1.51 -0.139705622151747
1.52 -0.140232325037399
1.53 -0.140744982127936
1.54 -0.14124362438788
1.55 -0.141728281040348
1.56 -0.142198979578104
1.57 -0.142655745772718
1.58 -0.143098603681844
1.59 -0.143527575654617
1.6 -0.143942682335166
1.61 -0.144343942664244
1.62 -0.144731373878947
1.63 -0.145104991510526
1.64 -0.145464809380246
1.65 -0.145810839593284
1.66 -0.146143092530615
1.67 -0.146461576838856
1.68 -0.146766299418019
1.69 -0.147057265407112
1.7 -0.147334478167536
1.71 -0.147597939264212
1.72 -0.147847648444348
1.73 -0.148083603613781
1.74 -0.148305800810783
1.75 -0.148514234177247
1.76 -0.148708895927121
1.77 -0.148889776311989
1.78 -0.149056863583639
1.79 -0.149210143953499
1.8 -0.149349601548751
1.81 -0.149475218364975
1.82 -0.149586974215103
1.83 -0.149684846674504
1.84 -0.149768811021944
1.85 -0.14983884017619
1.86 -0.149894904627977
1.87 -0.149936972367044
1.88 -0.149965008803915
1.89 -0.149978976686068
1.9 -0.149978836008097
1.91 -0.149964543915461
1.92 -0.149936054601327
1.93 -0.149893319196012
1.94 -0.149836285648456
1.95 -0.149764898599102
1.96 -0.149679099243508
1.97 -0.149578825185921
1.98 -0.149464010282005
1.99 -0.149334584469768
2 -0.149190473587693
2.01 -0.149031599178919
2.02 -0.148857878280206
2.03 -0.148669223194283
2.04 -0.148465541243985
2.05 -0.148246734506418
2.06 -0.148012699525159
2.07 -0.147763326998266
2.08 -0.147498501439544
2.09 -0.147218100810245
2.1 -0.146921996117913
2.11 -0.146610050978711
2.12 -0.146282121138987
2.13 -0.14593805395124
2.14 -0.145577687798912
2.15 -0.145200851463585
2.16 -0.144807363427107
2.17 -0.144397031099977
2.18 -0.14396964996584
2.19 -0.143525002630148
2.2 -0.143062857758914
2.21 -0.142582968890845
2.22 -0.142085073102882
2.23 -0.141568889505178
2.24 -0.141034117536532
2.25 -0.140480435024982
2.26 -0.139907495970269
2.27 -0.139314927994589
2.28 -0.138702329394774
2.29 -0.138069265711566
2.3 -0.137415265708487
2.31 -0.136739816621493
2.32 -0.136042358497774
2.33 -0.135322277382093
2.34 -0.134578897023446
2.35 -0.13381146864922
2.36 -0.13301915816395
2.37 -0.132201029830617
2.38 -0.131356024997342
2.39 -0.130482933553794
2.4 -0.129580354063305
2.41 -0.128646634135185
2.42 -0.127679761618238
2.43 -0.126677126325207
2.44 -0.125635026675886
2.45 -0.124547843843933
2.46 -0.12340699829987
2.47 -0.122200060758682
2.48 -0.120910530887821
2.49 -0.119518681503126
2.5 -0.118003511778339
2.51 -0.116345431654177
2.52 -0.114529019061112
2.53 -0.112545170537427
2.54 -0.110392184222336
2.55 -0.108075651003208
2.56 -0.105607342554767
2.57 -0.103003477205169
2.58 -0.100282789400367
2.59 -0.0974647566226967
2.6 -0.0945682058302189
2.61 -0.0916103841448937
2.62 -0.0886064711220888
2.63 -0.0855694460530377
2.64 -0.082510200352085
2.65 -0.0794377905747708
2.66 -0.0763597487384359
2.67 -0.0732823925550731
2.68 -0.0702111020377749
2.69 -0.0671505474568035
2.7 -0.0641048661413669
2.71 -0.0610777929342641
2.72 -0.0580727525432501
2.73 -0.0550929229300913
2.74 -0.0521412783160592
2.75 -0.0492206191255884
2.76 -0.0463335947262641
2.77 -0.0434827234399537
2.78 -0.040670413157317
2.79 -0.0378989850852944
2.8 -0.0351707027950896
2.81 -0.0324878090218774
2.82 -0.0298525742963889
2.83 -0.0272673683731117
2.84 -0.0247347800055012
2.85 -0.0222578199723384
2.86 -0.0198402192390871
2.87 -0.0174867666148454
2.88 -0.0152035484123514
2.89 -0.0129979165234675
2.9 -0.0108780641773119
2.91 -0.00885221894499254
2.92 -0.00692760882535197
2.93 -0.00510944844881686
2.94 -0.00340019007813396
2.95 -0.00179919804825456
2.96 -0.000302879864955096
2.97 0.00109480685900259
2.98 0.00240162098360847
2.99 0.00362624141555267
3 0.00477754243814175
3.01 0.00586402497430036
3.02 0.00689343553715331
3.03 0.0078725635324317
3.04 0.00880718294188396
3.05 0.00970209518992923
3.06 0.0105612318839339
3.07 0.0113877841266156
3.08 0.0121843350900967
3.09 0.0129529818274091
3.1 0.0136954395734733
3.11 0.014413126754145
3.12 0.0151072318564337
3.13 0.0157787647259532
3.14 0.0164285952733404
3.15 0.0170574824198725
3.16 0.0176660956982533
3.17 0.0182550314371082
3.18 0.0188248249993507
3.19 0.0193759601594005
3.2 0.0199088764023338
3.21 0.0204239747023242
3.22 0.0209216221744543
3.23 0.0214021558785179
3.24 0.0218658859729397
3.25 0.0223130983612159
3.26 0.0227440569347116
3.27 0.023159005488807
3.28 0.0235581693705013
3.29 0.0239417569020921
3.3 0.024309960615743
3.31 0.0246629583264803
3.32 0.0250009140656592
3.33 0.0253239788926951
3.34 0.0256322915995168
3.35 0.025925979319525
3.36 0.0262051580506593
3.37 0.026469933100365
3.38 0.0267203994587264
3.39 0.0269566421047102
3.4 0.0271787362493066
3.41 0.0273867475183066
3.42 0.0275807320764902
3.43 0.0277607366940767
3.44 0.0279267987553884
3.45 0.0280789462087674
3.46 0.0282171974558347
3.47 0.0283415611771677
3.48 0.0284520360903498
3.49 0.0285486106350935
3.5 0.0286312625786858
3.51 0.0286999585333197
3.52 0.0287546533748554
3.53 0.0287952895501294
3.54 0.0288217962569567
3.55 0.0288340884772846
3.56 0.0288320658393357
3.57 0.0288156112786957
3.58 0.0287845894607215
3.59 0.0287388449167315
3.6 0.0286781998332638
3.61 0.0286024514158719
3.62 0.0285113687243616
3.63 0.0284046888417449
3.64 0.0282821121891496
3.65 0.0281432967244775
3.66 0.0279878506479656
3.67 0.0278153230536635
3.68 0.0276251916534297
3.69 0.0274168461278599
3.7 0.0271895644700257
3.71 0.0269424761231166
3.72 0.0266744916836074
3.73 0.0263841500084904
3.74 0.0260693143670402
3.75 0.0257266888602439
3.76 0.025351244316154
3.77 0.0249357839450862
3.78 0.0244709394635927
3.79 0.0239457984815427
3.8 0.0233491487161746
3.81 0.0226710894879655
3.82 0.0219046207982792
3.83 0.0210468313970235
3.84 0.0200994468163911
3.85 0.0190686921836733
3.86 0.0179645939275434
3.87 0.0167999409554957
3.88 0.0155891417172295
3.89 0.0143471719619684
3.9 0.0130887436788852
3.91 0.0118277628827261
3.92 0.0105770851439219
3.93 0.00934851544821665
3.94 0.00815293808469715
3.95 0.00700042781985625
3.96 0.00590021225783158
3.97 0.00486042923865398
3.98 0.00388772227798074
3.99 0.00298679608144893
4 0.00216007956449247
4.01 0.00140761062812053
4.02 0.000727186624639472
4.03 0.000114749429392114
4.04 -0.000435078974213129
4.05 -0.000928413745897914
4.06 -0.00137156926944926
4.07 -0.00177062807682247
4.08 -0.00213114367161142
4.09 -0.00245797465225521
4.1 -0.0027552282333969
4.11 -0.0030262827623984
4.12 -0.00327385875571099
4.13 -0.00350011298306671
4.14 -0.00370673715392549
4.15 -0.00389504966489452
4.16 -0.00406607449179726
4.17 -0.00422060527996829
4.18 -0.00435925511199513
4.19 -0.00448249364911761
4.2 -0.00459067373059849
4.21 -0.00468404939959146
4.22 -0.00476278693568596
4.23 -0.00482696994495951
4.24 -0.00487659891810235
4.25 -0.00491158479775649
4.26 -0.00493173429623871
4.27 -0.00493671745129486
4.28 -0.00492599174352077
4.29 -0.00489864504956063
4.3 -0.00485314108466257
4.31 -0.00478702087923151
4.32 -0.00469670266583147
4.33 -0.00457756625066399
4.34 -0.00442445703743327
4.35 -0.00423260619927808
4.36 -0.00399879693266836
4.37 -0.00372248664245752
4.38 -0.0034065715643719
4.39 -0.00305756241085191
4.4 -0.00268509670365918
4.41 -0.00230089048097834
4.42 -0.00191737032875806
4.43 -0.00154628538589535
4.44 -0.00119756900258538
4.45 -0.000878623400817479
4.46 -0.000594078516445706
4.47 -0.000345968857861557
4.48 -0.000134208346575904
4.49 4.27702926630696e-05
4.5 0.000187329201074814
4.51 0.000301998290420379
4.52 0.000389016836834544
4.53 0.000450144057099453
4.54 0.000486782842331723
4.55 0.000500358744221063
4.56 0.000492794355939657
4.57 0.000466876139677801
4.58 0.000426354595051083
4.59 0.000375728194885078
4.6 0.000319782333331085
4.61 0.000263033238569346
4.62 0.000209238257198219
4.63 0.000161087326349098
4.64 0.000120116610298957
4.65 8.68171972317804e-05
4.66 6.08703703522286e-05
4.67 4.143095959393e-05
4.68 2.73940880791298e-05
4.69 1.7605777979424e-05
4.7 1.10032134398626e-05
4.71 6.68926364902879e-06
4.72 3.95610583956565e-06
4.73 2.27563913671731e-06
4.74 1.27243723224013e-06
4.75 6.90860319957036e-07
4.76 3.63543331337391e-07
4.77 1.84848321806386e-07
4.78 9.03682515087957e-08
4.79 4.2123726155029e-08
4.8 1.84415791471569e-08
4.81 7.35424788092613e-09
4.82 2.47366962011487e-09
4.83 5.10827984214235e-10
4.84 -1.61184759249823e-10
4.85 -3.1008574916929e-10
4.86 -2.77079231491413e-10
4.87 -2.0138975532273e-10
4.88 -1.32099456956149e-10
4.89 -8.12828186062906e-11
4.9 -4.78095898080834e-11
4.91 -2.71703439868394e-11
4.92 -1.50195448777184e-11
4.93 -8.11280740160753e-12
4.94 -4.29581997980203e-12
4.95 -2.23527922587845e-12
4.96 -1.14509127551696e-12
4.97 -5.78385125487725e-13
4.98 -2.88396293222286e-13
4.99 -1.42100752278087e-13
5 -6.92482500382439e-14
5.01 -3.34000041152843e-14
5.02 -1.59546745575988e-14
5.03 -7.55228542211232e-15
5.04 -3.54434585706213e-15
5.05 -1.6498971101153e-15
5.06 -7.62110078645072e-16
5.07 -3.49445678554184e-16
5.08 -1.59107315452942e-16
5.09 -7.1958927727415e-17
5.1 -3.23361659580187e-17
5.11 -1.44416847249479e-17
5.12 -6.4118131328596e-18
5.13 -2.83060029404427e-18
5.14 -1.24281237853185e-18
5.15 -5.42813708474624e-19
5.16 -2.35883700190693e-19
5.17 -1.02006039328838e-19
5.18 -4.39045256316678e-20
5.19 -1.88112999893315e-20
5.2 -8.02456455379306e-21
5.21 -3.40863864299577e-21
5.22 -1.44197539394352e-21
5.23 -6.07588905355153e-22
5.24 -2.55030397082894e-22
5.25 -1.0664898407627e-22
5.26 -4.44379865189671e-23
5.27 -1.84515532814376e-23
5.28 -7.63551602185472e-24
5.29 -3.14930580428287e-24
5.3 -1.29480547958077e-24
5.31 -5.30698737020547e-25
5.32 -2.16862461795407e-25
5.33 -8.8359037548806e-26
5.34 -3.58991248137603e-26
5.35 -1.45451333643127e-26
5.36 -5.877408834823e-27
5.37 -2.36875752282755e-27
5.38 -9.52254047230674e-28
5.39 -3.81867294440971e-28
5.4 -1.52766584368597e-28
5.41 -6.09717121367487e-29
5.42 -2.42794825351612e-29
5.43 -9.64689301476952e-30
5.44 -3.82470209899438e-30
5.45 -1.51319245818154e-30
5.46 -5.97448692327893e-31
5.47 -2.35418010556473e-31
5.48 -9.25834546279709e-32
5.49 -3.63415134503536e-32
5.5 -1.42386627907526e-32
5.51 -5.56867615719999e-33
5.52 -2.17405567529846e-33
5.53 -8.47313431283016e-34
5.54 -3.2967838184477e-34
5.55 -1.28064121241478e-34
5.56 -4.96674944865433e-35
5.57 -1.92327528286411e-35
5.58 -7.43620282847252e-36
5.59 -2.87089476782246e-36
5.6 -1.10676350861173e-36
5.61 -4.26067793097179e-37
5.62 -1.63795998405039e-37
5.63 -6.28843474812957e-38
5.64 -2.41107164566792e-38
5.65 -9.2324970612511e-39
5.66 -3.53087711385207e-39
5.67 -1.34869235997088e-39
5.68 -5.1454365842284e-40
5.69 -1.96075099052108e-40
5.7 -7.46319970051957e-41
5.71 -2.83753553877688e-41
5.72 -1.07766085892288e-41
5.73 -4.08844445625297e-42
5.74 -1.54945743708315e-42
5.75 -5.86619981545205e-43
5.76 -2.21870489771728e-43
5.77 -8.3833443895085e-44
5.78 -3.16460486326189e-44
5.79 -1.19348015215198e-44
5.8 -4.49690089578952e-45
5.81 -1.69286566379108e-45
5.82 -6.36723947852507e-46
5.83 -2.39280670535036e-46
5.84 -8.98462238066334e-47
5.85 -3.37082074506544e-47
5.86 -1.26363822308553e-47
5.87 -4.73334959408284e-48
5.88 -1.77166018838431e-48
5.89 -6.62621311147165e-49
5.9 -2.47645502415676e-49
5.91 -9.24873512514682e-50
5.92 -3.45165761811585e-50
5.93 -1.28727997873464e-50
5.94 -4.79760590696664e-51
5.95 -1.78685185018757e-51
5.96 -6.6507552788032e-52
5.97 -2.47387483877401e-52
5.98 -9.19633041589976e-53
5.99 -3.41654480119171e-53
6 -1.2685303979962e-53
};
\addlegendentry{$\alpha(1, t)$}
\addplot [semithick, black, mark=*, mark size=1.25, mark options={solid}, forget plot]
table {%
4.76 0
};
\draw (axis cs:4.76,0.00675) node[
  %scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$T_1$};
\end{axis}

\end{tikzpicture}


==> pics/simalphabetaarticle_log.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\plottimewidth,
height=\plottimeheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
legend pos=south west,
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-30, ymax=0,
ytick style={color=black},
ytick={-30,-20,-10,0},
yticklabels={-30,-20,-10,0}
]
\addplot [black]
table {%
0 -inf
0.01 -5.77559782344822
0.02 -5.10596224811016
0.03 -4.7205004748999
0.04 -4.45058544333592
0.05 -4.24362216614628
0.06 -4.07627973880481
0.07 -3.93615850862503
0.08 -3.81588180310542
0.09 -3.71070625996797
0.1 -3.61740251335355
0.11 -3.53367345834357
0.12 -3.45782737095472
0.13 -3.38858269191024
0.14 -3.32494558492543
0.15 -3.26612997915373
0.16 -3.21150355960472
0.17 -3.1605502203092
0.18 -3.11284330726087
0.19 -3.0680261344979
0.2 -3.02579752462383
0.21 -2.98590089619545
0.22 -2.94811590348313
0.23 -2.91225194477626
0.24 -2.8781430599239
0.25 -2.84564387529601
0.26 -2.81462634855568
0.27 -2.78497713129923
0.28 -2.75659541411742
0.29 -2.72939115203062
0.3 -2.70328359256195
0.31 -2.67820004662434
0.32 -2.65407485574519
0.33 -2.63084851920286
0.34 -2.60846695229156
0.35 -2.58688085279488
0.36 -2.56604515728654
0.37 -2.54591857241649
0.38 -2.52646316912256
0.39 -2.50764402990994
0.4 -2.489428941095
0.41 -2.47178812331652
0.42 -2.454693994752
0.43 -2.43812096239691
0.44 -2.42204523751469
0.45 -2.40644467198084
0.46 -2.39129861275027
0.47 -2.37658777209638
0.48 -2.36229411161847
0.49 -2.34840073830438
0.5 -2.33489181117876
0.51 -2.32175245727211
0.52 -2.30896869581829
0.53 -2.29652736973477
0.54 -2.28441608356385
0.55 -2.27262314715973
0.56 -2.26113752449629
0.57 -2.24994878704883
0.58 -2.2390470712696
0.59 -2.22842303973476
0.6 -2.21806784559051
0.61 -2.20797309996921
0.62 -2.19813084208406
0.63 -2.18853351174392
0.64 -2.17917392405806
0.65 -2.17004524612627
0.66 -2.16114097553132
0.67 -2.15245492047042
0.68 -2.1439811813792
0.69 -2.13571413391683
0.7 -2.12764841319443
0.71 -2.11977889914019
0.72 -2.11210070290575
0.73 -2.1046091542272
0.74 -2.09729978966254
0.75 -2.09016834163495
0.76 -2.08321072821748
0.77 -2.07642304360128
0.78 -2.069801549194
0.79 -2.06334266530068
0.8 -2.05704296334273
0.81 -2.0508991585755
0.82 -2.04490810326741
0.83 -2.03906678030761
0.84 -2.03337229721133
0.85 -2.02782188049512
0.86 -2.02241287039612
0.87 -2.01714271591196
0.88 -2.01200897013957
0.89 -2.00700928589299
0.9 -2.00214141158199
0.91 -1.99740318733446
0.92 -1.99279254134733
0.93 -1.98830748645139
0.94 -1.98394611687712
0.95 -1.97970660520908
0.96 -1.9755871995179
0.97 -1.9715862206592
0.98 -1.96770205973007
0.99 -1.96393317567408
1 -1.96027809302686
1.01 -1.95673539979433
1.02 -1.95330374545693
1.03 -1.94998183909319
1.04 -1.94676844761675
1.05 -1.94366239412128
1.06 -1.94066255632829
1.07 -1.93776786513306
1.08 -1.93497730324454
1.09 -1.93228990391513
1.1 -1.92970474975686
1.11 -1.92722097164053
1.12 -1.92483774767502
1.13 -1.92255430226382
1.14 -1.92036990523657
1.15 -1.91828387105322
1.16 -1.91629555807903
1.17 -1.9144043679287
1.18 -1.91260974487801
1.19 -1.910911175342
1.2 -1.9093081874185
1.21 -1.90780035049621
1.22 -1.90638727492697
1.23 -1.90506861176166
1.24 -1.90384405254966
1.25 -1.90271332920211
1.26 -1.90167621391912
1.27 -1.90073251918158
1.28 -1.89988209780843
1.29 -1.89912484308035
1.3 -1.89846068893121
1.31 -1.89788961020897
1.32 -1.89741162300779
1.33 -1.89702678507363
1.34 -1.89673519628581
1.35 -1.89653699921746
1.36 -1.896432379778
1.37 -1.8964215679415
1.38 -1.89650483856478
1.39 -1.89668251230002
1.4 -1.89695495660692
1.41 -1.89732258687006
1.42 -1.89778586762782
1.43 -1.89834531391982
1.44 -1.8990014927607
1.45 -1.89975502474889
1.46 -1.90060658581977
1.47 -1.90155690915415
1.48 -1.90260678725359
1.49 -1.9037570741958
1.5 -1.9050086880848
1.51 -1.90636261371194
1.52 -1.90781990544612
1.53 -1.90938169037333
1.54 -1.91104917170831
1.55 -1.91282363250381
1.56 -1.91470643968593
1.57 -1.91669904844784
1.58 -1.91880300703822
1.59 -1.92101996198537
1.6 -1.92335166380383
1.61 -1.92579997323621
1.62 -1.92836686809091
1.63 -1.93105445074466
1.64 -1.93386495638928
1.65 -1.93680076211396
1.66 -1.93986439692852
1.67 -1.94305855285018
1.68 -1.94638609719628
1.69 -1.94985008624974
1.7 -1.95345378049333
1.71 -1.95720066164376
1.72 -1.9610944517605
1.73 -1.9651391347564
1.74 -1.96933898070352
1.75 -1.97369857340837
1.76 -1.97822284183343
1.77 -1.98291709607073
1.78 -1.98778706873812
1.79 -1.99283896288044
1.8 -1.99807950773349
1.81 -2.00351602407017
1.82 -2.00915650132915
1.83 -2.01500968937446
1.84 -2.02108520861858
1.85 -2.02739368346981
1.86 -2.03394690579759
1.87 -2.04075803760362
1.88 -2.04784186575592
1.89 -2.05521512717168
1.9 -2.06289693140357
1.91 -2.07090932129423
1.92 -2.07927803512881
1.93 -2.08803357320713
1.94 -2.09721274393166
1.95 -2.10686100507791
1.96 -2.11703621231281
1.97 -2.12781507937675
1.98 -2.13930551124974
1.99 -2.15167405422964
2 -2.16522535527028
2.01 -2.18083542581341
2.02 -2.20489055804359
2.03 -2.23105494368139
2.04 -2.25878507003814
2.05 -2.2879012460841
2.06 -2.31832864925724
2.07 -2.35004054856847
2.08 -2.38303793233206
2.09 -2.41734037248444
2.1 -2.45298137877948
2.11 -2.49000586707575
2.12 -2.52846875986909
2.13 -2.56843427808032
2.14 -2.60997572769132
2.15 -2.65317571027756
2.16 -2.69812675653358
2.17 -2.74493242155805
2.18 -2.79370890152303
2.19 -2.84458724144024
2.2 -2.89771621143562
2.21 -2.95326594376788
2.22 -3.0114324546386
2.23 -3.07244323294918
2.24 -3.13656417157105
2.25 -3.20410825629466
2.26 -3.2754466305063
2.27 -3.35102294995196
2.28 -3.43137238553979
2.29 -3.51714731886097
2.3 -3.60915287711937
2.31 -3.70839728872579
2.32 -3.81616521531725
2.33 -3.93412794938524
2.34 -4.06451524539032
2.35 -4.21039543581494
2.36 -4.3761577349785
2.37 -4.56840203904378
2.38 -4.79773553520226
2.39 -5.08287777725972
2.4 -5.46191435581893
2.41 -6.03413073120179
2.42 -7.27314572191464
2.43 -7.31125810102178
2.44 -6.25917368486169
2.45 -5.78275715540181
2.46 -5.47588118187061
2.47 -5.25116938728663
2.48 -5.07498249289923
2.49 -4.93080902263637
2.5 -4.80932364553249
2.51 -4.70474797100647
2.52 -4.61325634688517
2.53 -4.53218662490609
2.54 -4.45961285950378
2.55 -4.39409752526409
2.56 -4.33453979090005
2.57 -4.2800783993023
2.58 -4.23002716739252
2.59 -4.18383079517933
2.6 -4.14103377112669
2.61 -4.10125798133324
2.62 -4.06418625699783
2.63 -4.02955006770679
2.64 -3.99712016870757
2.65 -3.96669939154242
2.66 -3.93811701542374
2.67 -3.91122432169623
2.68 -3.8858910456669
2.69 -3.86200251742275
2.7 -3.83945733757554
2.71 -3.81816547260307
2.72 -3.79804668245312
2.73 -3.77902921357421
2.74 -3.76104870572096
2.75 -3.74404727225293
2.76 -3.72797272224825
2.77 -3.71277789932277
2.78 -3.69842011710741
2.79 -3.68486067526921
2.8 -3.67206444304152
2.81 -3.65999949965832
2.82 -3.64863682301866
2.83 -3.63795001945174
2.84 -3.6279150886975
2.85 -3.61851021922602
2.86 -3.60971560984219
2.87 -3.60151331419838
2.88 -3.59388710539695
2.89 -3.58682235833089
2.9 -3.58030594780246
2.91 -3.57432616079224
2.92 -3.56887262153613
2.93 -3.56393622831546
2.94 -3.55950910108411
2.95 -3.55558453925338
2.96 -3.552156989136
2.97 -3.54922202072138
2.98 -3.5467763136199
2.99 -3.54481765217998
3 -3.54334492995358
3.01 -3.5423581638691
3.02 -3.54185851867319
3.03 -3.54184834243167
3.04 -3.5423312141461
3.05 -3.54331200485788
3.06 -3.54479695399405
3.07 -3.54679376317874
3.08 -3.54931171032169
3.09 -3.55236178754034
3.1 -3.5559568674294
3.11 -3.56011190344087
3.12 -3.5648441717894
3.13 -3.57017356451622
3.14 -3.57612294637242
3.15 -3.58271859238698
3.16 -3.58999072893679
3.17 -3.59797420973976
3.18 -3.60670937092316
3.19 -3.61624312865147
3.2 -3.62663041302572
3.21 -3.63793608082582
3.22 -3.65023753172677
3.23 -3.66362839676998
3.24 -3.67822393508018
3.25 -3.69416930388061
3.26 -3.71165300519796
3.27 -3.73093054324919
3.28 -3.75237093226429
3.29 -3.7765651434188
3.3 -3.80467038747113
3.31 -3.84123004872315
3.32 -3.90285708862568
3.33 -3.9720687761933
3.34 -4.04833063405369
3.35 -4.13192730307635
3.36 -4.22349181192101
3.37 -4.32388363080952
3.38 -4.43416107789327
3.39 -4.55563471323642
3.4 -4.69002285810183
3.41 -4.8397284541068
3.42 -5.00827455402206
3.43 -5.20101822274556
3.44 -5.42646871357855
3.45 -5.69907977604359
3.46 -6.0461910203987
3.47 -6.52981462539971
3.48 -7.35230361606365
3.49 -13.6457535333334
3.5 -7.59547528708725
3.51 -6.96127853776201
3.52 -6.6062922567237
3.53 -6.36412162401432
3.54 -6.1831546322619
3.55 -6.04062426821012
3.56 -5.92449766676581
3.57 -5.82765684072578
3.58 -5.74555214252576
3.59 -5.67510646557397
3.6 -5.61414745358191
3.61 -5.56108945347792
3.62 -5.51474421678658
3.63 -5.47420263273865
3.64 -5.43875787153661
3.65 -5.40785380660308
3.66 -5.38104949125963
3.67 -5.35799419680797
3.68 -5.3384096309727
3.69 -5.32207720202939
3.7 -5.30882895975036
3.71 -5.29854133597425
3.72 -5.29113114153447
3.73 -5.28655352254007
3.74 -5.28480178457739
3.75 -5.28590919629065
3.76 -5.28995312429862
3.77 -5.29706218578835
3.78 -5.30742762971659
3.79 -5.32132106163463
3.8 -5.33912232713921
3.81 -5.36136489315985
3.82 -5.38881431650336
3.83 -5.42261801692554
3.84 -5.46464175534631
3.85 -5.51848181923249
3.86 -5.59602815678232
3.87 -5.76725212702087
3.88 -5.98715454774832
3.89 -6.26742298565428
3.9 -6.62370457586737
3.91 -7.08967116764585
3.92 -7.77086304743026
3.93 -9.20716432485712
3.94 -9.36817841837958
3.95 -8.38245175711022
3.96 -7.97068126318367
3.97 -7.72639841822617
3.98 -7.56423653902389
3.99 -7.45217649284664
4 -7.37516720251796
4.01 -7.32542342367179
4.02 -7.29904017526295
4.03 -7.29477692113616
4.04 -7.31400361707413
4.05 -7.36201899876097
4.06 -7.45297714240517
4.07 -7.6376101776528
4.08 -8.44937164325558
4.09 -10.0942868208583
4.1 -11.7894605999658
4.11 -10.457953161577
4.12 -10.2985685437068
4.13 -11.3781603132623
4.14 -13.2291101408542
4.15 -15.7853023409009
4.16 -20.8174672350733
4.17 -23.6287141948723
4.18 -32.6593176098475
4.19 -60.0408488184536
4.2 -110.145540334196
4.21 -133.493685980338
4.22 -213.072284409773
4.23 -413.189954327902
4.24 -inf
4.25 -inf
4.26 -inf
4.27 -inf
4.28 -inf
4.29 -inf
4.3 -inf
4.31 -inf
4.32 -inf
4.33 -inf
4.34 -inf
4.35 -inf
4.36 -inf
4.37 -inf
4.38 -inf
4.39 -inf
4.4 -inf
4.41 -inf
4.42 -inf
4.43 -inf
4.44 -inf
4.45 -inf
4.46 -inf
4.47 -inf
4.48 -inf
4.49 -inf
4.5 -inf
4.51 -inf
4.52 -inf
4.53 -inf
4.54 -inf
4.55 -inf
4.56 -inf
4.57 -inf
4.58 -inf
4.59 -inf
4.6 -inf
4.61 -inf
4.62 -inf
4.63 -inf
4.64 -inf
4.65 -inf
4.66 -inf
4.67 -inf
4.68 -inf
4.69 -inf
4.7 -inf
4.71 -inf
4.72 -inf
4.73 -inf
4.74 -inf
4.75 -inf
4.76 -inf
4.77 -inf
4.78 -inf
4.79 -inf
4.8 -inf
4.81 -inf
4.82 -inf
4.83 -inf
4.84 -inf
4.85 -inf
4.86 -inf
4.87 -inf
4.88 -inf
4.89 -inf
4.9 -inf
4.91 -inf
4.92 -inf
4.93 -inf
4.94 -inf
4.95 -inf
4.96 -inf
4.97 -inf
4.98 -inf
4.99 -inf
5 -inf
5.01 -inf
5.02 -inf
5.03 -inf
5.04 -inf
5.05 -inf
5.06 -inf
5.07 -inf
5.08 -inf
5.09 -inf
5.1 -inf
5.11 -inf
5.12 -inf
5.13 -inf
5.14 -inf
5.15 -inf
5.16 -inf
5.17 -inf
5.18 -inf
5.19 -inf
5.2 -inf
5.21 -inf
5.22 -inf
5.23 -inf
5.24 -inf
5.25 -inf
5.26 -inf
5.27 -inf
5.28 -inf
5.29 -inf
5.3 -inf
5.31 -inf
5.32 -inf
5.33 -inf
5.34 -inf
5.35 -inf
5.36 -inf
5.37 -inf
5.38 -inf
5.39 -inf
5.4 -inf
5.41 -inf
5.42 -inf
5.43 -inf
5.44 -inf
5.45 -inf
5.46 -inf
5.47 -inf
5.48 -inf
5.49 -inf
5.5 -inf
5.51 -inf
5.52 -inf
5.53 -inf
5.54 -inf
5.55 -inf
5.56 -inf
5.57 -inf
5.58 -inf
5.59 -inf
5.6 -inf
5.61 -inf
5.62 -inf
5.63 -inf
5.64 -inf
5.65 -inf
5.66 -inf
5.67 -inf
5.68 -inf
5.69 -inf
5.7 -inf
5.71 -inf
5.72 -inf
5.73 -inf
5.74 -inf
5.75 -inf
5.76 -inf
5.77 -inf
5.78 -inf
5.79 -inf
5.8 -inf
5.81 -inf
5.82 -inf
5.83 -inf
5.84 -inf
5.85 -inf
5.86 -inf
5.87 -inf
5.88 -inf
5.89 -inf
5.9 -inf
5.91 -inf
5.92 -inf
5.93 -inf
5.94 -inf
5.95 -inf
5.96 -inf
5.97 -inf
5.98 -inf
5.99 -inf
6 -inf
};
\addlegendentry{$\log\lvert\beta(1, t)\rvert$}
\addplot [black, dashed]
table {%
0 -inf
0.01 -inf
0.02 -inf
0.03 -inf
0.04 -inf
0.05 -inf
0.06 -inf
0.07 -inf
0.08 -inf
0.09 -inf
0.1 -inf
0.11 -inf
0.12 -inf
0.13 -inf
0.14 -inf
0.15 -inf
0.16 -inf
0.17 -inf
0.18 -inf
0.19 -inf
0.2 -inf
0.21 -11.092524032384
0.22 -9.21371016707373
0.23 -7.95816949036738
0.24 -7.03836686872944
0.25 -6.33655472024772
0.26 -5.78821879482635
0.27 -5.35265407505756
0.28 -5.00199677366912
0.29 -4.71620399849603
0.3 -4.48042364636937
0.31 -4.2834651750723
0.32 -4.11682734013629
0.33 -3.97403077275902
0.34 -3.8501319789144
0.35 -3.7413560425767
0.36 -3.64481439480026
0.37 -3.55828763102929
0.38 -3.48005959309345
0.39 -3.40879195752114
0.4 -3.34343041949363
0.41 -3.2831350662633
0.42 -3.22722893033302
0.43 -3.17515999867698
0.44 -3.12647307546111
0.45 -3.08078881796304
0.46 -3.03778798758229
0.47 -2.99719950222941
0.48 -2.95879127553664
0.49 -2.92236311555631
0.5 -2.88774115999119
0.51 -2.85477346970249
0.52 -2.8233265046829
0.53 -2.79328227947657
0.54 -2.76453604708899
0.55 -2.73699439797486
0.56 -2.71057368802314
0.57 -2.68519872955448
0.58 -2.66080169427135
0.59 -2.63732118829624
0.6 -2.61470146791167
0.61 -2.59289177109505
0.62 -2.57184574493657
0.63 -2.55152095291043
0.64 -2.53187844901051
0.65 -2.51288240816041
0.66 -2.49449980421374
0.67 -2.47670012838386
0.68 -2.4594551421682
0.69 -2.44273865982372
0.7 -2.42652635625711
0.71 -2.41079559685279
0.72 -2.39552528630416
0.73 -2.38069573396133
0.74 -2.36628853357969
0.75 -2.35228645566319
0.76 -2.33867335085482
0.77 -2.32543406304405
0.78 -2.31255435104407
0.79 -2.3000208178465
0.8 -2.28782084659273
0.81 -2.27594254251279
0.82 -2.26437468017865
0.83 -2.25310665550022
0.84 -2.24212844196315
0.85 -2.23143055066806
0.86 -2.2210039937831
0.87 -2.21084025106737
0.88 -2.2009312391621
0.89 -2.19126928338067
0.9 -2.18184709175887
0.91 -2.17265773115256
0.92 -2.16369460519339
0.93 -2.15495143393288
0.94 -2.14642223502339
0.95 -2.13810130630001
0.96 -2.12998320964106
0.97 -2.12206275599764
0.98 -2.11433499149296
0.99 -2.10679518450235
1 -2.09943881363323
1.01 -2.09226155653191
1.02 -2.08525927945124
1.03 -2.07842802751888
1.04 -2.07176401565186
1.05 -2.06526362006763
1.06 -2.05892337034667
1.07 -2.05273994200515
1.08 -2.04671014954037
1.09 -2.04083093991442
1.1 -2.0350993864447
1.11 -2.02951268307261
1.12 -2.02406813898384
1.13 -2.01876317355631
1.14 -2.01359531161338
1.15 -2.00856217896202
1.16 -2.00366149819706
1.17 -1.99889108475439
1.18 -1.9942488431971
1.19 -1.98973276371989
1.2 -1.98534091885828
1.21 -1.98107146039018
1.22 -1.97692261641818
1.23 -1.97289268862198
1.24 -1.96898004967128
1.25 -1.96518314078981
1.26 -1.96150046946228
1.27 -1.95793060727651
1.28 -1.95447218789344
1.29 -1.95112390513863
1.3 -1.94788451120886
1.31 -1.94475281498857
1.32 -1.9417276804705
1.33 -1.9388080252762
1.34 -1.93599281927172
1.35 -1.93328108327445
1.36 -1.93067188784769
1.37 -1.92816435217917
1.38 -1.92575764304087
1.39 -1.92345097382696
1.4 -1.92124360366774
1.41 -1.919134836617
1.42 -1.91712402091105
1.43 -1.91521054829757
1.44 -1.91339385343277
1.45 -1.91167341334566
1.46 -1.9100487469683
1.47 -1.90851941473126
1.48 -1.90708501822371
1.49 -1.9057451999177
1.5 -1.90449964295654
1.51 -1.90334807100733
1.52 -1.902290248178
1.53 -1.9013259789993
1.54 -1.90045510847263
1.55 -1.89967752218475
1.56 -1.89899314649058
1.57 -1.89840194876585
1.58 -1.89790393773123
1.59 -1.89749916385045
1.6 -1.89718771980463
1.61 -1.89696974104592
1.62 -1.89684540643354
1.63 -1.89681493895605
1.64 -1.89687860654385
1.65 -1.89703672297661
1.66 -1.89728964889069
1.67 -1.8976377928923
1.68 -1.89808161278285
1.69 -1.89862161690344
1.7 -1.89925836560638
1.71 -1.89999247286258
1.72 -1.90082460801433
1.73 -1.90175549768434
1.74 -1.90278592785303
1.75 -1.90391674611732
1.76 -1.90514886414583
1.77 -1.90648326034706
1.78 -1.90792098276898
1.79 -1.9094631522508
1.8 -1.91111096585013
1.81 -1.9128657005715
1.82 -1.91472871742563
1.83 -1.91670146585256
1.84 -1.91878548854592
1.85 -1.92098242672078
1.86 -1.92329402587321
1.87 -1.92572214208653
1.88 -1.92826874894687
1.89 -1.93093594514011
1.9 -1.93372596281311
1.91 -1.93664117679483
1.92 -1.93968411478846
1.93 -1.94285746866387
1.94 -1.94616410700154
1.95 -1.94960708906574
1.96 -1.953189680417
1.97 -1.95691537041289
1.98 -1.96078789189501
1.99 -1.96481124341955
2 -1.96898971446402
2.01 -1.97332791413662
2.02 -1.97783080403437
2.03 -1.98250373604955
2.04 -1.98735249612204
2.05 -1.99238335519565
2.06 -1.99760312898067
2.07 -2.00301924858912
2.08 -2.00863984474142
2.09 -2.01447384912289
2.1 -2.02053111771302
2.11 -2.02682258271248
2.12 -2.03336044236885
2.13 -2.04015840209377
2.14 -2.04723198674657
2.15 -2.0545989546715
2.16 -2.06227986273506
2.17 -2.07029886638431
2.18 -2.07868490973966
2.19 -2.08747362627652
2.2 -2.09671075307573
2.21 -2.10646027447716
2.22 -2.11684564826067
2.23 -2.12810605477752
2.24 -2.14060469193927
2.25 -2.15476126924818
2.26 -2.17094622047085
2.27 -2.18939671564192
2.28 -2.21018836683017
2.29 -2.23325887038173
2.3 -2.25845907143397
2.31 -2.28560645632849
2.32 -2.31452602870124
2.33 -2.34507419902773
2.34 -2.3771481181478
2.35 -2.41068543793
2.36 -2.4456592604824
2.37 -2.48207165883903
2.38 -2.51994768117157
2.39 -2.5593306536456
2.4 -2.60027894902379
2.41 -2.64286408913594
2.42 -2.68716996413579
2.43 -2.73329297184627
2.44 -2.78134293943755
2.45 -2.83144475419744
2.46 -2.88374068913494
2.47 -2.93839346324841
2.48 -2.99559013146812
2.49 -3.05554696373301
2.5 -3.11851555599264
2.51 -3.1847905301019
2.52 -3.25471934129675
2.53 -3.32871494680023
2.54 -3.40727243859842
2.55 -3.49099127708857
2.56 -3.58060559974992
2.57 -3.67702643124233
2.58 -3.78140187045176
2.59 -3.89520518363552
2.6 -4.02036750890736
2.61 -4.15948383974942
2.62 -4.31613873062516
2.63 -4.49537608737144
2.64 -4.70451445533661
2.65 -4.95502032729792
2.66 -5.26741385523051
2.67 -5.68612691324061
2.68 -6.34283683165005
2.69 -8.28304894622715
2.7 -6.77921662725563
2.71 -6.0222148591061
2.72 -5.6203623017257
2.73 -5.35003496627683
2.74 -5.14817535308456
2.75 -4.98806798848065
2.76 -4.85596396135088
2.77 -4.74390289860744
2.78 -4.64688761894492
2.79 -4.56158640031377
2.8 -4.48567056586118
2.81 -4.41744926401521
2.82 -4.35565571475895
2.83 -4.29931586378326
2.84 -4.24766427562697
2.85 -4.20008831533191
2.86 -4.15608992531638
2.87 -4.1152587212834
2.88 -4.07725259293416
2.89 -4.0417834171784
2.9 -4.00860633948268
2.91 -3.97751159978776
2.92 -3.94831820816688
2.93 -3.92086898825349
2.94 -3.89502664756015
2.95 -3.87067062936145
2.96 -3.84769456679571
2.97 -3.82600420621395
2.98 -3.8055156999207
2.99 -3.78615419244439
3 -3.76785264208772
3.01 -3.75055083259467
3.02 -3.73419453960035
3.03 -3.71873482399025
3.04 -3.70412743001076
3.05 -3.69033227039016
3.06 -3.6773129841722
3.07 -3.66503655566873
3.08 -3.65347298507784
3.09 -3.64259500301972
3.1 -3.63237782261115
3.11 -3.62279892380565
3.12 -3.61383786562595
3.13 -3.60547612265198
3.14 -3.59769694273553
3.15 -3.59048522341768
3.16 -3.58382740494829
3.17 -3.57771137816525
3.18 -3.57212640579733
3.19 -3.56706305602038
3.2 -3.56251314733053
3.21 -3.55846970400805
3.22 -3.55492692163873
3.23 -3.55188014234136
3.24 -3.54932583952698
3.25 -3.54726161219305
3.26 -3.54568618894011
3.27 -3.54459944209647
3.28 -3.54400241255635
3.29 -3.54389734618738
3.3 -3.54428774295761
3.31 -3.54517842028475
3.32 -3.54657559254283
3.33 -3.5484869692003
3.34 -3.55092187474896
3.35 -3.55389139446714
3.36 -3.55740855122127
3.37 -3.5614885200608
3.38 -3.56614888946893
3.39 -3.57140998105549
3.4 -3.5772952436198
3.41 -3.5838317435235
3.42 -3.5910507822795
3.43 -3.59898868606436
3.44 -3.60768783389844
3.45 -3.61719802802051
3.46 -3.62757837483577
3.47 -3.63889996756821
3.48 -3.65124991784042
3.49 -3.6647379018141
3.5 -3.6795083240793
3.51 -3.69577497697021
3.52 -3.71394767131458
3.53 -3.73478755883583
3.54 -3.75942304336945
3.55 -3.78916712923825
3.56 -3.82524668212181
3.57 -3.86859796265966
3.58 -3.91980506377732
3.59 -3.9791640204603
3.6 -4.04681124352325
3.61 -4.12285973397238
3.62 -4.20751277006384
3.63 -4.30115043538451
3.64 -4.4044006869536
3.65 -4.51821406537464
3.66 -4.64396403939423
3.67 -4.78359846310252
3.68 -4.93987493102778
3.69 -5.11667803109344
3.7 -5.31945862507356
3.71 -5.55612510538959
3.72 -5.83932019934691
3.73 -6.1926308196168
3.74 -6.67043420273397
3.75 -7.45417982711181
3.76 -10.4610242125949
3.77 -7.47953330483115
3.78 -6.8694265618059
3.79 -6.52778513145596
3.8 -6.29654528542268
3.81 -6.12507428774781
3.82 -5.99079957148053
3.83 -5.88181094892164
3.84 -5.79112886593986
3.85 -5.71435091471761
3.86 -5.64854099706315
3.87 -5.5916524893043
3.88 -5.54220706589018
3.89 -5.4991058997466
3.9 -5.46151361682737
3.91 -5.42878421117327
3.92 -5.40041218973905
3.93 -5.37599947917629
3.94 -5.35523255261406
3.95 -5.3378664415498
3.96 -5.32371358709293
3.97 -5.31263627155072
3.98 -5.30454188164126
3.99 -5.29938061963174
4 -5.29714558531601
4.01 -5.29787547600886
4.02 -5.30166059629441
4.03 -5.30865364464256
4.04 -5.31908844498197
4.05 -5.3333147794589
4.06 -5.35188627785098
4.07 -5.37593453031379
4.08 -5.40769116937954
4.09 -5.45067773852958
4.1 -5.50935138176575
4.11 -5.58847222818927
4.12 -5.69261500103916
4.13 -5.8260682738498
4.14 -5.99305618696122
4.15 -6.19824720049993
4.16 -6.44782841126934
4.17 -6.75192951115273
4.18 -7.13056480060444
4.19 -7.63135705733803
4.2 -8.40941386491187
4.21 -11.5877444883545
4.22 -8.72928407226642
4.23 -8.12135352910686
4.24 -7.81710416872198
4.25 -7.63430687635955
4.26 -7.51850614112492
4.27 -7.44743448011538
4.28 -7.41282232170094
4.29 -7.41529573422552
4.3 -7.46063961358127
4.31 -7.55597635127664
4.32 -7.7072993406959
4.33 -7.91866238313171
4.34 -8.19232297166436
4.35 -8.52922831915971
4.36 -8.92958566725424
4.37 -9.39346276995287
4.38 -9.92145954120997
4.39 -10.5155835152238
4.4 -11.1806504836072
4.41 -11.9270496115355
4.42 -12.7774789342319
4.43 -13.7882967239746
4.44 -15.1576421258577
4.45 -17.8993586051725
4.46 -16.2530092684
4.47 -16.3046539068084
4.48 -16.6328838122656
4.49 -17.0906646567612
4.5 -17.6283542996728
4.51 -18.2225968356786
4.52 -18.860239707858
4.53 -19.532966087361
4.54 -20.2350710893
4.55 -20.9623995342837
4.56 -21.7117837710813
4.57 -22.4807219494293
4.58 -23.2671821003584
4.59 -24.0694766086125
4.6 -24.8861782929955
4.61 -25.7160622369435
4.62 -26.5580641920107
4.63 -27.4112500155039
4.64 -28.2747926759527
4.65 -29.1479545870678
4.66 -30.030073782241
4.67 -30.9205529157765
4.68 -31.818850384313
4.69 -32.7244730658691
4.7 -33.6369703123151
4.71 -34.5559289268241
4.72 -35.4809689253219
4.73 -36.4117399292937
4.74 -37.3479180724736
4.75 -38.2892033299012
4.76 -39.2353171972412
4.77 -40.1860006629582
4.78 -41.141012427198
4.79 -42.1001273299379
4.8 -43.0631349577857
4.81 -44.0298384041845
4.82 -45.0000531620626
4.83 -45.9736061314098
4.84 -46.9503347270402
4.85 -47.9300860740736
4.86 -48.9127162805253
4.87 -49.8980897779346
4.88 -50.8860787222372
4.89 -51.8765624481557
4.9 -52.8694269712795
4.91 -53.864564532761
4.92 -54.8618731822002
4.93 -55.8612563948349
4.94 -56.8626227196245
4.95 -57.8658854552172
4.96 -58.8709623511379
4.97 -59.8777753318359
4.98 -60.8862502414912
4.99 -61.8963166077077
5 -62.9079074224194
5.01 -63.9209589385112
5.02 -64.9354104808083
5.03 -65.9512042702251
5.04 -66.9682852599825
5.05 -67.9866009829086
5.06 -69.0061014089338
5.07 -70.0267388119711
5.08 -71.0484676454523
5.09 -72.0712444258514
5.1 -73.0950276235925
5.11 -74.1197775607868
5.12 -75.1454563152972
5.13 -76.1720276306682
5.14 -77.1994568314986
5.15 -78.2277107438723
5.16 -79.2567576204907
5.17 -80.2865670701817
5.18 -81.3171099914852
5.19 -82.3483585100391
5.2 -83.380285919512
5.21 -84.4128666258477
5.22 -85.4460760946038
5.23 -86.4798908011862
5.24 -87.5142881837922
5.25 -88.5492465988913
5.26 -89.5847452790848
5.27 -90.6207642931967
5.28 -91.6572845084573
5.29 -92.694287554655
5.3 -93.7317557901348
5.31 -94.7696722695353
5.32 -95.8080207131611
5.33 -96.8467854778938
5.34 -97.885951529554
5.35 -98.9255044166301
5.36 -99.9654302452953
5.37 -101.005715655642
5.38 -102.046347799063
5.39 -103.087314316719
5.4 -104.128603319029
5.41 -105.170203366133
5.42 -106.212103449264
5.43 -107.254292972999
5.44 -108.296761738318
5.45 -109.339499926452
5.46 -110.382498083464
5.47 -111.425747105526
5.48 -112.469238224861
5.49 -113.512962996319
5.5 -114.55691328454
5.51 -115.601081251693
5.52 -116.645459345751
5.53 -117.690040289272
5.54 -118.734817068674
5.55 -119.779782923974
5.56 -120.824931338955
5.57 -121.870256031768
5.58 -122.915750945922
5.59 -123.961410241656
5.6 -125.007228287677
5.61 -126.053199653237
5.62 -127.099319100546
5.63 -128.145581577489
5.64 -129.191982210652
5.65 -130.238516298625
5.66 -131.285179305585
5.67 -132.331966855131
5.68 -133.378874724375
5.69 -134.425898838267
5.7 -135.473035264143
5.71 -136.520280206495
5.72 -137.567630001949
5.73 -138.615081114433
5.74 -139.662630130545
5.75 -140.710273755094
5.76 -141.758008806818
5.77 -142.805832214269
5.78 -143.853741011856
5.79 -144.901732336036
5.8 -145.949803421662
5.81 -146.997951598456
5.82 -148.046174287628
5.83 -149.09446899862
5.84 -150.142833325966
5.85 -151.191264946284
5.86 -152.239761615366
5.87 -153.28832116539
5.88 -154.336941502223
5.89 -155.385620602839
5.9 -156.434356512817
5.91 -157.483147343945
5.92 -158.531991271904
5.93 -159.580886534038
5.94 -160.629831427212
5.95 -161.678824305736
5.96 -162.72786357938
5.97 -163.776947711446
5.98 -164.82607521692
5.99 -165.875244660689
6 -166.924454655817
};
\addlegendentry{$\log\lvert\beta(0, t)\rvert=\log\lvert\alpha(0, t)\rvert$}
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -inf
0.01 -inf
0.02 -inf
0.03 -inf
0.04 -inf
0.05 -inf
0.06 -inf
0.07 -inf
0.08 -inf
0.09 -inf
0.1 -inf
0.11 -inf
0.12 -inf
0.13 -inf
0.14 -inf
0.15 -inf
0.16 -inf
0.17 -inf
0.18 -inf
0.19 -inf
0.2 -inf
0.21 -inf
0.22 -inf
0.23 -inf
0.24 -inf
0.25 -inf
0.26 -inf
0.27 -inf
0.28 -inf
0.29 -inf
0.3 -inf
0.31 -inf
0.32 -inf
0.33 -inf
0.34 -inf
0.35 -inf
0.36 -inf
0.37 -inf
0.38 -inf
0.39 -inf
0.4 -inf
0.41 -16.7560238315997
0.42 -14.3221786101675
0.43 -12.548239374227
0.44 -11.1464865783929
0.45 -9.99902699638158
0.46 -9.04114116251347
0.47 -8.23175888782917
0.48 -7.54239935226533
0.49 -6.95207951776066
0.5 -6.44464421719239
0.51 -6.00723483246682
0.52 -5.62935241007823
0.53 -5.30225642446064
0.54 -5.01856470602344
0.55 -4.77197936285351
0.56 -4.55709396084545
0.57 -4.36925387306732
0.58 -4.20445141499733
0.59 -4.05924345507912
0.6 -3.93068327947113
0.61 -3.81626141358061
0.62 -3.71385224797264
0.63 -3.62166485761683
0.64 -3.53819743196448
0.65 -3.4621953255803
0.66 -3.39261298546628
0.67 -3.32858001599441
0.68 -3.26937150911162
0.69 -3.21438258340843
0.7 -3.16310690190087
0.71 -3.11511880856081
0.72 -3.07005864857938
0.73 -3.02762081279266
0.74 -2.98754406079112
0.75 -2.94960371625248
0.76 -2.91360537980379
0.77 -2.87937986007175
0.78 -2.8467790765566
0.79 -2.81567273528167
0.8 -2.78594561849919
0.81 -2.75749536298807
0.82 -2.73023062826544
0.83 -2.70406957726051
0.84 -2.67893860863796
0.85 -2.65477129291572
0.86 -2.6315074745825
0.87 -2.60909251022771
0.88 -2.58747661876568
0.89 -2.56661432456957
0.9 -2.54646397803786
0.91 -2.52698734103434
0.92 -2.50814922695327
0.93 -2.48991718699926
0.94 -2.47226123574432
0.95 -2.45515361020911
0.96 -2.43856855767522
0.97 -2.42248214821601
0.98 -2.40687210857253
0.99 -2.39171767452608
1 -2.3769994593527
1.01 -2.36269933630492
1.02 -2.34880033336568
1.03 -2.33528653877057
1.04 -2.32214301600479
1.05 -2.30935572715921
1.06 -2.29691146368012
1.07 -2.2847977836747
1.08 -2.27300295504317
1.09 -2.26151590380125
1.1 -2.25032616703627
1.11 -2.23942385000862
1.12 -2.22879958696936
1.13 -2.2184445053155
1.14 -2.20835019274902
1.15 -2.19850866714374
1.16 -2.18891234885783
1.17 -2.17955403525877
1.18 -2.17042687725321
1.19 -2.16152435763653
1.2 -2.15284027109651
1.21 -2.14436870572301
1.22 -2.1361040258907
1.23 -2.12804085639541
1.24 -2.12017406773674
1.25 -2.11249876245003
1.26 -2.10501026240044
1.27 -2.09770409696006
1.28 -2.09057599199661
1.29 -2.08362185960903
1.3 -2.07683778855108
1.31 -2.07022003528961
1.32 -2.06376501564882
1.33 -2.0574692969964
1.34 -2.05132959093104
1.35 -2.04534274643452
1.36 -2.0395057434547
1.37 -2.03381568688867
1.38 -2.02826980093772
1.39 -2.02286542380836
1.4 -2.01760000273561
1.41 -2.0124710893069
1.42 -2.00747633506629
1.43 -2.00261348738092
1.44 -1.99788038555252
1.45 -1.99327495715836
1.46 -1.9887952146074
1.47 -1.9844392518983
1.48 -1.98020524156688
1.49 -1.9760914318121
1.5 -1.97209614378967
1.51 -1.9682177690641
1.52 -1.96445476720988
1.53 -1.9608056635539
1.54 -1.95726904705125
1.55 -1.9538435682876
1.56 -1.95052793760144
1.57 -1.94732092332049
1.58 -1.94422135010644
1.59 -1.94122809740323
1.6 -1.93834009798395
1.61 -1.93555633659229
1.62 -1.93287584867439
1.63 -1.93029771919763
1.64 -1.927821081553
1.65 -1.92544511653813
1.66 -1.9231690514182
1.67 -1.92099215906239
1.68 -1.91891375715363
1.69 -1.91693320746983
1.7 -1.91504991523485
1.71 -1.91326332853781
1.72 -1.91157293781962
1.73 -1.90997827542561
1.74 -1.90847891522372
1.75 -1.90707447228756
1.76 -1.90576460264425
1.77 -1.90454900308676
1.78 -1.90342741105119
1.79 -1.90239960455915
1.8 -1.90146540222615
1.81 -1.90062466333666
1.82 -1.8998772879873
1.83 -1.89922321729933
1.84 -1.89866243370238
1.85 -1.89819496129144
1.86 -1.89782086625935
1.87 -1.89754025740771
1.88 -1.89735328673921
1.89 -1.89726015013479
1.9 -1.89726108811983
1.91 -1.89735638672352
1.92 -1.89754637843651
1.93 -1.89783144327231
1.94 -1.89821200993855
1.95 -1.89868855712499
1.96 -1.89926161491584
1.97 -1.89993176633475
1.98 -1.90069964903208
1.99 -1.90156595712459
2 -1.90253144319941
2.01 -1.90359692049511
2.02 -1.90476326527431
2.03 -1.90603141940394
2.04 -1.90740239316115
2.05 -1.90887726828506
2.06 -1.91045720129686
2.07 -1.91214342711382
2.08 -1.91393726298577
2.09 -1.91584011278634
2.1 -1.91785347169557
2.11 -1.91997893131556
2.12 -1.92221818526612
2.13 -1.92457303531463
2.14 -1.92704539810182
2.15 -1.92963731253436
2.16 -1.93235094792631
2.17 -1.93518861298424
2.18 -1.93815276574612
2.19 -1.94124602460307
2.2 -1.94447118055487
2.21 -1.94783121087762
2.22 -1.95132929441512
2.23 -1.95496882874594
2.24 -1.95875344952939
2.25 -1.9626870523961
2.26 -1.96677381782924
2.27 -1.97101823958351
2.28 -1.97542515731951
2.29 -1.97999979430124
2.3 -1.98474780122803
2.31 -1.98967530757174
2.32 -1.99478898219708
2.33 -2.00009610560666
2.34 -2.00560465694997
2.35 -2.01132342009421
2.36 -2.01726211478858
2.37 -2.02343156165074
2.38 -2.02984389410934
2.39 -2.03651283813705
2.4 -2.04345409557245
2.41 -2.05068590355673
2.42 -2.05823001230746
2.43 -2.06611374208741
2.44 -2.07437418901838
2.45 -2.08306534899398
2.46 -2.09226745680232
2.47 -2.10209573503788
2.48 -2.11270442103711
2.49 -2.12428258925883
2.5 -2.13704089412594
2.51 -2.15119165382783
2.52 -2.16692704651697
2.53 -2.18440062203536
2.54 -2.20371594273277
2.55 -2.22492382482217
2.56 -2.24802737835857
2.57 -2.27299253204885
2.58 -2.29976118996037
2.59 -2.328264436861
2.6 -2.35843395000506
2.61 -2.39021064970004
2.62 -2.42355038654285
2.63 -2.45842699818493
2.64 -2.49483335265304
2.65 -2.53278107213488
2.66 -2.5722995706167
2.67 -2.61343490965316
2.68 -2.6562488317683
2.69 -2.70081820330147
2.7 -2.74723500309498
2.71 -2.79560693330119
2.72 -2.84605870028672
2.73 -2.89873401154266
2.74 -2.95379835378347
2.75 -3.01144265535823
2.76 -3.07188799296142
2.77 -3.13539158207725
2.78 -3.20225440034114
2.79 -3.27283094600444
2.8 -3.34754184989551
2.81 -3.42689036703584
2.82 -3.51148420177702
2.83 -3.60206458941749
2.84 -3.69954492839897
2.85 -3.80506187268635
2.86 -3.92004412682925
2.87 -4.04631087754855
2.88 -4.18622643019368
2.89 -4.34296620179037
2.9 -4.52100697826427
2.91 -4.72708712314163
2.92 -4.97224057216944
2.93 -5.27666381624427
2.94 -5.68392394358915
2.95 -6.3204142421049
2.96 -8.1021743163727
2.97 -6.81717731574376
2.98 -6.03161135977795
2.99 -5.61955858983855
3 -5.34382899897109
3.01 -5.13891905548797
3.02 -4.97718569164701
3.03 -4.84437153484932
3.04 -4.73218764704755
3.05 -4.63541341783544
3.06 -4.55056535183221
3.07 -4.47521406596172
3.08 -4.40760416129728
3.09 -4.34642926039886
3.1 -4.29069237941285
3.11 -4.23961590748808
3.12 -4.1925817189224
3.13 -4.14909024762008
3.14 -4.10873184825453
3.15 -4.07116631991439
3.16 -4.03610797358719
3.17 -4.00331454176656
3.18 -3.97257880152262
3.19 -3.9437221483564
3.2 -3.91658959633405
3.21 -3.89104583766866
3.22 -3.8669721009917
3.23 -3.84426362004165
3.24 -3.82282757479458
3.25 -3.80258140249246
3.26 -3.78345140135168
3.27 -3.76537156809713
3.28 -3.74828262396034
3.29 -3.73213119382191
3.3 -3.71686911074003
3.31 -3.70245282386365
3.32 -3.68884289215596
3.33 -3.67600354979077
3.34 -3.66390233177526
3.35 -3.65250975047779
3.36 -3.6417990154293
3.37 -3.63174579012203
3.38 -3.62232798062281
3.39 -3.61352555170738
3.4 -3.6053203669506
3.41 -3.59769604980792
3.42 -3.59063786322415
3.43 -3.5841326057246
3.44 -3.57816852230051
3.45 -3.57273522870653
3.46 -3.56782364805483
3.47 -3.56342595882798
3.48 -3.55953555364725
3.49 -3.55614700833419
3.5 -3.55325606099517
3.51 -3.55085960104967
3.52 -3.54895566831942
3.53 -3.54754346250436
3.54 -3.54662336360224
3.55 -3.54619696409174
3.56 -3.54626711400805
3.57 -3.54683798041272
3.58 -3.54791512322039
3.59 -3.54950558992767
3.6 -3.55161803254062
3.61 -3.55426285098788
3.62 -3.55745236863885
3.63 -3.56120104738105
3.64 -3.56552575230046
3.65 -3.57044607976996
3.66 -3.57598476840093
3.67 -3.5821682211537
3.68 -3.58902718148757
3.69 -3.59659763232917
3.7 -3.60492203848643
3.71 -3.61405119971001
3.72 -3.62404753788564
3.73 -3.63499182759546
3.74 -3.64699635107416
3.75 -3.66022634887294
3.76 -3.67492746469974
3.77 -3.691451400932
3.78 -3.71026900980058
3.79 -3.73196239926024
3.8 -3.75719475308323
3.81 -3.78666475703938
3.82 -3.82105766906086
3.83 -3.86100525764146
3.84 -3.90706298586842
3.85 -3.95970744149743
3.86 -4.01935246220435
3.87 -4.08637990713292
3.88 -4.16118065084491
3.89 -4.24420243201952
3.9 -4.33600267930531
3.91 -4.43730572430765
3.92 -4.54906539675637
3.93 -4.67253772387952
3.94 -4.80937691550447
3.95 -4.96178401467208
3.96 -5.13276695281392
3.97 -5.32662852425908
3.98 -5.54993182549574
3.99 -5.81355401075989
4 -6.13761022255129
4.01 -6.56586160201926
4.02 -7.22632740823018
4.03 -9.07275968165372
4.04 -7.73998299343854
4.05 -6.98203307766551
4.06 -6.59179974251914
4.07 -6.33642094967682
4.08 -6.15109650833
4.09 -6.00841758023679
4.1 -5.89425499647032
4.11 -5.80042022369927
4.12 -5.72178594216387
4.13 -5.65496003013158
4.14 -5.59760326266181
4.15 -5.54804884880503
4.16 -5.50507724328535
4.17 -5.46777672994739
4.18 -5.43545408208969
4.19 -5.40757576930303
4.2 -5.38372848341568
4.21 -5.36359228684808
4.22 -5.34692229138128
4.23 -5.33353634876619
4.24 -5.32330724510658
4.25 -5.31615861985404
4.26 -5.31206456856218
4.27 -5.31105465219289
4.28 -5.31322965538735
4.29 -5.31879663260223
4.3 -5.32812913734294
4.31 -5.34184700692857
4.32 -5.36089457693621
4.33 -5.38658780840969
4.34 -5.42060771145583
4.35 -5.46493735288888
4.36 -5.52176172993457
4.37 -5.59336338173826
4.38 -5.68204889978924
4.39 -5.79013727823126
4.4 -5.92003853540948
4.41 -6.07445906533355
4.42 -6.25680065216832
4.43 -6.47189974954265
4.44 -6.72746160813856
4.45 -7.03715419256663
4.46 -7.42849906476845
4.47 -7.96916179313782
4.48 -8.91611714030928
4.49 -10.0596667930304
4.5 -8.58264305530148
4.51 -8.1050892014651
4.52 -7.85188793293147
4.53 -7.70594289954191
4.54 -7.62769244329842
4.55 -7.60018522837174
4.56 -7.61541859885508
4.57 -7.66944656100322
4.58 -7.76023917518428
4.59 -7.88664456192635
4.6 -8.04787000195751
4.61 -8.24323015137914
4.62 -8.47203696869642
4.63 -8.73356394034151
4.64 -9.02704753453672
4.65 -9.351705831132
4.66 -9.70676403116237
4.67 -10.0914821403298
4.68 -10.505183331386
4.69 -10.9472834155115
4.7 -11.4173231969312
4.71 -11.9150067572917
4.72 -12.4402503903742
4.73 -12.993249605801
4.74 -13.5745764160722
4.75 -14.1853281754978
4.76 -14.8273673411973
4.77 -15.5037302302829
4.78 -16.2193728313574
4.79 -16.9826546883743
4.8 -17.8086579854371
4.81 -18.7279877476832
4.82 -19.8175631126716
4.83 -21.3949882081999
4.84 -22.5484698359224
4.85 -21.8941722464754
4.86 -22.0067176163762
4.87 -22.325779004253
4.88 -22.747466015263
4.89 -23.2330864549648
4.9 -23.7637948729533
4.91 -24.3288950320316
4.92 -24.9216687711356
4.93 -25.5375771422763
4.94 -26.1733786637429
4.95 -26.8266549623876
4.96 -27.4955367654908
4.97 -28.1785364410501
4.98 -28.8744408424872
4.99 -29.5822400658168
5 -30.3010785203684
5.01 -31.0302203717159
5.02 -31.7690245329066
5.03 -32.5169261725401
5.04 -33.2734227774649
5.05 -34.0380634664484
5.06 -34.8104406684754
5.07 -35.5901835504671
5.08 -36.3769527593865
5.09 -37.1704361658746
5.1 -37.9703453809458
5.11 -38.7764128765309
5.12 -39.5883895829171
5.13 -40.4060428666947
5.14 -41.2291548152095
5.15 -42.0575207701215
5.16 -42.8909480651153
5.17 -43.7292549322372
5.18 -44.5722695485476
5.19 -45.4198292003429
5.2 -46.2717795465407
5.21 -47.1279739662189
5.22 -47.9882729779972
5.23 -48.8525437210863
5.24 -49.7206594895563
5.25 -50.5924993127585
5.26 -51.4679475759661
5.27 -52.3468936762184
5.28 -53.2292317091109
5.29 -54.1148601828994
5.3 -55.003681756806
5.31 -55.8956030008451
5.32 -56.7905341748565
5.33 -57.6883890247323
5.34 -58.5890845940889
5.35 -59.4925410498511
5.36 -60.398681520404
5.37 -61.3074319451318
5.38 -62.2187209342951
5.39 -63.1324796383224
5.4 -64.048641625692
5.41 -64.9671427686697
5.42 -65.8879211362476
5.43 -66.8109168936945
5.44 -67.7360722081917
5.45 -68.6633311600767
5.46 -69.5926396592659
5.47 -70.5239453664688
5.48 -71.4571976188396
5.49 -72.3923473597474
5.5 -73.3293470723728
5.51 -74.2681507168654
5.52 -75.2087136708195
5.53 -76.1509926728445
5.54 -77.0949457690273
5.55 -78.0405322620991
5.56 -78.9877126631329
5.57 -79.9364486456149
5.58 -80.8867030017422
5.59 -81.8384396008112
5.6 -82.7916233495723
5.61 -83.7462201544339
5.62 -84.7021968854089
5.63 -85.6595213417033
5.64 -86.6181622188537
5.65 -87.578089077328
5.66 -88.5392723125081
5.67 -89.5016831259789
5.68 -90.4652934980548
5.69 -91.4300761614767
5.7 -92.3960045762189
5.71 -93.3630529053477
5.72 -94.3311959918791
5.73 -95.300409336583
5.74 -96.2706690766888
5.75 -97.241951965446
5.76 -98.2142353524984
5.77 -99.1874971650332
5.78 -100.161715889667
5.79 -101.136870555032
5.8 -102.112940715036
5.81 -103.089906432756
5.82 -104.06774826494
5.83 -105.046447247094
5.84 -106.025984879118
5.85 -107.006343111478
5.86 -107.987504331876
5.87 -108.969451352411
5.88 -109.952167397198
5.89 -110.935636090433
5.9 -111.919841444878
5.91 -112.904767850756
5.92 -113.890400065028
5.93 -114.876723201053
5.94 -115.863722718591
5.95 -116.85138441416
5.96 -117.839694411712
5.97 -118.828639153633
5.98 -119.818205392035
5.99 -120.808380180348
6 -121.799150865181
};
\addlegendentry{$\log\lvert\alpha(1, t)\rvert$}
\end{axis}

\end{tikzpicture}


==> pics/simphiarticle.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\plottimewidth,
height=\plottimeheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.4, ymax=0.6,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={-0.4,-0.2,0.0,0.2,0.4,0.6}
]
\addplot [black]
table {%
0 0.559439301490784
0.0299999713897705 0.55882716178894
0.059999942779541 0.557654976844788
0.100000023841858 0.555276393890381
0.139999985694885 0.552027225494385
0.180000066757202 0.547964811325073
0.220000028610229 0.543138742446899
0.259999990463257 0.537593603134155
0.299999952316284 0.531369805335999
0.340000033378601 0.524504661560059
0.379999995231628 0.517032980918884
0.430000066757202 0.506889820098877
0.480000019073486 0.495909690856934
0.529999971389771 0.48414933681488
0.579999923706055 0.471662282943726
0.629999995231628 0.458499908447266
0.680000066757202 0.444711685180664
0.740000009536743 0.427406311035156
0.799999952316284 0.409347534179688
0.860000014305115 0.390612363815308
0.930000066757202 0.368000030517578
1 0.344685554504395
1.08000004291534 0.317326784133911
1.16999995708466 0.285838723182678
1.28999996185303 0.243081092834473
1.58000004291534 0.139354944229126
1.66999995708466 0.108033776283264
1.75 0.0809376239776611
1.82000005245209 0.0579944849014282
1.87999999523163 0.0390450954437256
1.92999994754791 0.0238687992095947
1.98000001907349 0.00937008857727051
2.01999998092651 -0.00162076950073242
2.04999995231628 -0.00927770137786865
2.07999992370605 -0.0162771940231323
2.10999989509583 -0.0225789546966553
2.14000010490417 -0.0281517505645752
2.17000007629395 -0.0329747200012207
2.20000004768372 -0.0370466709136963
2.23000001907349 -0.0403925180435181
2.25999999046326 -0.0430598258972168
2.28999996185303 -0.0451062917709351
2.3199999332428 -0.0465902090072632
2.35999989509583 -0.0477883815765381
2.40000009536743 -0.0482139587402344
2.45000004768372 -0.0479804277420044
2.50999999046326 -0.0469305515289307
2.5699999332428 -0.0451607704162598
2.64000010490417 -0.04234778881073
2.72000002861023 -0.0383374691009521
2.80999994277954 -0.0330511331558228
2.92000007629395 -0.0258355140686035
3.25999999046326 -0.00287675857543945
3.32999992370605 0.000912785530090332
3.36999988555908 0.00245356559753418
3.41000008583069 0.00332820415496826
3.46000003814697 0.00368201732635498
3.54999995231628 0.00341260433197021
3.67000007629395 0.00227391719818115
3.91000008583069 -0.000211954116821289
6 0
};
\addlegendentry{$\phi(t)$}
\addplot [black, dashed]
table {%
0 0
0.0199999809265137 -0.0144171714782715
0.0399999618530273 -0.0277656316757202
0.059999942779541 -0.0403707027435303
0.0900000333786011 -0.0581879615783691
0.120000004768372 -0.0749301910400391
0.149999976158142 -0.0907632112503052
0.180000066757202 -0.105798959732056
0.210000038146973 -0.120118975639343
0.240000009536743 -0.133785963058472
0.269999980926514 -0.146849274635315
0.309999942779541 -0.163397192955017
0.350000023841858 -0.179021000862122
0.389999985694885 -0.193783164024353
0.430000066757202 -0.207734942436218
0.470000028610229 -0.220919013023376
0.509999990463257 -0.233371496200562
0.549999952316284 -0.245123147964478
0.589999914169312 -0.256200551986694
0.629999995231628 -0.266626834869385
0.670000076293945 -0.276422023773193
0.710000038146973 -0.285603642463684
0.75 -0.294186949729919
0.789999961853027 -0.302185535430908
0.829999923706055 -0.309611082077026
0.879999995231628 -0.318102836608887
0.930000066757202 -0.325732469558716
0.980000019073486 -0.332513928413391
1.02999997138977 -0.338458657264709
1.08000004291534 -0.343575358390808
1.12999999523163 -0.347870230674744
1.17999994754791 -0.351346969604492
1.23000001907349 -0.35400652885437
1.27999997138977 -0.355847358703613
1.33000004291534 -0.356864809989929
1.37999999523163 -0.357051134109497
1.42999994754791 -0.356394529342651
1.48000001907349 -0.354879021644592
1.51999998092651 -0.353033781051636
1.55999994277954 -0.350610971450806
1.60000002384186 -0.347592949867249
1.63999998569489 -0.343957781791687
1.67999994754791 -0.339677810668945
1.72000002861023 -0.334718346595764
1.75999999046326 -0.329033970832825
1.79999995231628 -0.322564840316772
1.8400000333786 -0.315228700637817
1.87000000476837 -0.309087991714478
1.89999997615814 -0.302320241928101
1.92999994754791 -0.29481565952301
1.96000003814697 -0.286388039588928
1.98000001907349 -0.280080795288086
2 -0.272914409637451
2.00999999046326 -0.26868736743927
2.02999997138977 -0.255527257919312
2.05999994277954 -0.234171867370605
2.10999989509583 -0.197231411933899
2.17000007629395 -0.152849197387695
2.21000003814697 -0.124103784561157
2.24000000953674 -0.103318810462952
2.26999998092651 -0.0833760499954224
2.29999995231628 -0.0644075870513916
2.32999992370605 -0.0465373992919922
2.34999990463257 -0.0353037118911743
2.36999988555908 -0.0246796607971191
2.39000010490417 -0.0147539377212524
2.41000008583069 -0.0056988000869751
2.42000007629395 -0.00165081024169922
2.44000005722046 0.00455033779144287
2.46000003814697 0.00995922088623047
2.49000000953674 0.0171771049499512
2.51999998092651 0.023597240447998
2.54999995231628 0.02937912940979
2.58999991416931 0.0362541675567627
2.63000011444092 0.0423020124435425
2.67000007629395 0.0476155281066895
2.71000003814697 0.0522593259811401
2.75 0.0562798976898193
2.78999996185303 0.0597114562988281
2.83999991416931 0.0632103681564331
2.89000010490417 0.0658619403839111
2.94000005722046 0.0676857233047485
2.99000000953674 0.0686874389648438
3.03999996185303 0.0688583850860596
3.07999992370605 0.0683794021606445
3.11999988555908 0.0673255920410156
3.16000008583069 0.0656536817550659
3.20000004768372 0.0632916688919067
3.24000000953674 0.06010901927948
3.26999998092651 0.0570229291915894
3.28999996185303 0.0544791221618652
3.29999995231628 0.0529693365097046
3.30999994277954 0.0510678291320801
3.32999992370605 0.0448048114776611
3.41000008583069 0.0188150405883789
3.4300000667572 0.0131099224090576
3.45000004768372 0.00796699523925781
3.47000002861023 0.0034714937210083
3.48000001907349 0.0015251636505127
3.5 -0.00119590759277344
3.52999997138977 -0.00409698486328125
3.5699999332428 -0.00700569152832031
3.60999989509583 -0.00914573669433594
3.65000009536743 -0.0106602907180786
3.70000004768372 -0.0117700099945068
3.75 -0.0120428800582886
3.78999996185303 -0.0116238594055176
3.82999992370605 -0.0105041265487671
3.84999990463257 -0.00954389572143555
3.85999989509583 -0.00883173942565918
3.91000008583069 -0.0019831657409668
3.9300000667572 -0.000238656997680664
3.96000003814697 0.000821709632873535
4 0.00149071216583252
4.03999996185303 0.00158464908599854
4.07000017166138 0.00114655494689941
4.09000015258789 9.82284545898438e-05
4.13000011444092 -2.71797180175781e-05
4.28999996185303 0
6 0
};
\addlegendentry{$\dot\phi(t)$}
\addplot [semithick, black, mark=*, mark size=1.25, mark options={solid}, forget plot]
table {%
4.23 0
};
\draw (axis cs:4.23,0.03) node[
  %scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$T_0$};
\end{axis}

\end{tikzpicture}


==> pics/simphiarticle_log.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=\plottimewidth,
height=\plottimeheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$t$},
xmajorgrids,
xmin=0, xmax=6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-30, ymax=0,
ytick style={color=black},
ytick={-30,-20,-10,0},
yticklabels={-30,-20,-10,0}
]
\addplot [black]
table {%
0 -0.252247022406423
0.01 -0.25235565558621
0.02 -0.25251433968417
0.03 -0.252722457335048
0.04 -0.252979111724526
0.05 -0.253283392779988
0.06 -0.253634432891413
0.07 -0.254031419532024
0.08 -0.254473595940957
0.09 -0.254960258192488
0.1 -0.255490751306081
0.11 -0.256064465314518
0.12 -0.25668083160402
0.13 -0.257339319615158
0.14 -0.258039433907624
0.15 -0.258780711560712
0.16 -0.259562719872344
0.17 -0.260385054319245
0.18 -0.261247336744101
0.19 -0.262149213739666
0.2 -0.263090355203958
0.21 -0.264070453044473
0.22 -0.265089220012633
0.23 -0.266146388652515
0.24 -0.267241710350241
0.25 -0.268374954472444
0.26 -0.269545907583848
0.27 -0.27075437273543
0.28 -0.272000168815792
0.29 -0.273283129959366
0.3 -0.27460310500591
0.31 -0.275959957006481
0.32 -0.277353562771654
0.33 -0.278783812458285
0.34 -0.280250609191579
0.35 -0.281753868719578
0.36 -0.283293519097541
0.37 -0.284869500399966
0.38 -0.286481764458263
0.39 -0.288130274622297
0.4 -0.289815005544232
0.41 -0.291535942983258
0.42 -0.293293083629952
0.43 -0.295086434949146
0.44 -0.296916015040303
0.45 -0.298781852514508
0.46 -0.300683986387272
0.47 -0.302622465986442
0.48 -0.304597350874588
0.49 -0.306608710785295
0.5 -0.308656625572878
0.51 -0.310741185175082
0.52 -0.312862489588379
0.53 -0.315020648855542
0.54 -0.317215783065211
0.55 -0.31944802236321
0.56 -0.321717506975421
0.57 -0.324024387242065
0.58 -0.32636882366325
0.59 -0.328750986955721
0.6 -0.331171058120748
0.61 -0.333629228523139
0.62 -0.336125699981385
0.63 -0.338660684868985
0.64 -0.341234406227019
0.65 -0.343847097888078
0.66 -0.346499004611674
0.67 -0.349190382231302
0.68 -0.351921497813338
0.69 -0.354692629827995
0.7 -0.357504068332585
0.71 -0.360356115167377
0.72 -0.363249084164349
0.73 -0.366183301369192
0.74 -0.369159105276934
0.75 -0.372176847081595
0.76 -0.375236890940327
0.77 -0.378339614252513
0.78 -0.381485407954351
0.79 -0.384674676829481
0.8 -0.387907839836266
0.81 -0.391185330452356
0.82 -0.394507597037257
0.83 -0.397875103213617
0.84 -0.401288328268046
0.85 -0.404747767572306
0.86 -0.408253933025789
0.87 -0.411807353520238
0.88 -0.415408575427765
0.89 -0.419058163113245
0.9 -0.422756699472297
0.91 -0.426504786496078
0.92 -0.430303045864257
0.93 -0.434152119567595
0.94 -0.438052670561665
0.95 -0.44200538345334
0.96 -0.446010965221816
0.97 -0.450070145976015
0.98 -0.454183679750385
0.99 -0.458352345341222
1 -0.462576947185805
1.01 -0.466858316286792
1.02 -0.471197311184492
1.03 -0.475594818979833
1.04 -0.480051756411023
1.05 -0.484569070987151
1.06 -0.489147742182184
1.07 -0.493788782693091
1.08 -0.498493239766101
1.09 -0.503262196595396
1.1 -0.508096773798877
1.11 -0.512998130976001
1.12 -0.517967468353062
1.13 -0.523006028521734
1.14 -0.528115098277132
1.15 -0.533296010562168
1.16 -0.538550146525527
1.17 -0.543878937701187
1.18 -0.549283868318067
1.19 -0.554766477749112
1.2 -0.560328363109914
1.21 -0.565971182017844
1.22 -0.571696655523631
1.23 -0.577506571228354
1.24 -0.583402786600017
1.25 -0.589387232505126
1.26 -0.595461916972112
1.27 -0.601628929205027
1.28 -0.607890443867661
1.29 -0.614248725660153
1.3 -0.620706134212334
1.31 -0.627265129320393
1.32 -0.633928276556119
1.33 -0.640698253280958
1.34 -0.647577855100371
1.35 -0.654570002797755
1.36 -0.661677749791281
1.37 -0.668904290161689
1.38 -0.676252967304319
1.39 -0.683727283264555
1.4 -0.691330908822524
1.41 -0.699067694400461
1.42 -0.706941681874641
1.43 -0.714957117383538
1.44 -0.723118465234861
1.45 -0.731430423026759
1.46 -0.739897938112793
1.47 -0.748526225556843
1.48 -0.757320787742948
1.49 -0.76628743582691
1.5 -0.77543231324157
1.51 -0.784761921496754
1.52 -0.794283148548593
1.53 -0.804003300052108
1.54 -0.813930133856775
1.55 -0.824071898158266
1.56 -0.834437373782481
1.57 -0.84503592115204
1.58 -0.855877532572942
1.59 -0.866972890582955
1.6 -0.878333433226955
1.61 -0.889971427272301
1.62 -0.901900050554717
1.63 -0.914133484859138
1.64 -0.926687020998982
1.65 -0.939577178072511
1.66 -0.952821839260318
1.67 -0.9664404070017
1.68 -0.980453980973114
1.69 -0.99488556301972
1.7 -1.00976029410133
1.71 -1.02510572946003
1.72 -1.0409521596694
1.73 -1.05733298708004
1.74 -1.07428516956273
1.75 -1.09184974654775
1.76 -1.11007246641222
1.77 -1.12900453962452
1.78 -1.1487035492062
1.79 -1.16923455972288
1.8 -1.19067147919662
1.81 -1.21309874656265
1.82 -1.23661344286341
1.83 -1.26132796078071
1.84 -1.28737341981463
1.85 -1.31490409212448
1.86 -1.34410322093991
1.87 -1.37519079326711
1.88 -1.40843411223776
1.89 -1.44416247458075
1.9 -1.48278802944315
1.91 -1.52483623399159
1.92 -1.57099174896464
1.93 -1.62217024286482
1.94 -1.67963592430727
1.95 -1.74520493527025
1.96 -1.82162299602063
1.97 -1.913334308923
1.98 -2.02825884865089
1.99 -2.18275126445739
2 -2.4206437666007
2.01 -2.97222485787334
2.02 -2.79027746275813
2.03 -2.3723464636444
2.04 -2.16774905782958
2.05 -2.03255797582204
2.06 -1.93232534781961
2.07 -1.85325599346789
2.08 -1.78841962911419
2.09 -1.73383904770491
2.1 -1.68702029267492
2.11 -1.64629681419234
2.12 -1.61050007934449
2.13 -1.578779053717
2.14 -1.55049437204271
2.15 -1.52515288009546
2.16 -1.50236536375827
2.17 -1.48181829608712
2.18 -1.463254442282
2.19 -1.44645927718798
2.2 -1.43125133415691
2.21 -1.41747526986075
2.22 -1.40499682641373
2.23 -1.3936991211732
2.24 -1.38347986075342
2.25 -1.37424919327594
2.26 -1.36592799910211
2.27 -1.35844648405554
2.28 -1.35174298536747
2.29 -1.34576293275029
2.3 -1.34045792813375
2.31 -1.33578492043368
2.32 -1.33170545861845
2.33 -1.32818500909349
2.34 -1.32519232314723
2.35 -1.32269883716922
2.36 -1.32067808161031
2.37 -1.31910506093456
2.38 -1.31795553695149
2.39 -1.31720507431197
2.4 -1.31682748905349
2.41 -1.31679147526328
2.42 -1.31704776569343
2.43 -1.31745120286178
2.44 -1.31808010790175
2.45 -1.31893553291872
2.46 -1.32001254661419
2.47 -1.32130568397628
2.48 -1.32280980312738
2.49 -1.32452027106692
2.5 -1.32643298665605
2.51 -1.32854435758829
2.52 -1.33085126546307
2.53 -1.33335103010746
2.54 -1.33604137682176
2.55 -1.3389204075724
2.56 -1.34198657618481
2.57 -1.34523866724988
2.58 -1.34867577836581
2.59 -1.35229730534139
2.6 -1.35610293002529
2.61 -1.36009261047494
2.62 -1.36426657322606
2.63 -1.36862530746782
2.64 -1.37316956096691
2.65 -1.37790033761753
2.66 -1.38281889652344
2.67 -1.38792675254397
2.68 -1.39322567825891
2.69 -1.39871770732786
2.7 -1.40440513923914
2.71 -1.41029054546142
2.72 -1.41637677702917
2.73 -1.42266697361062
2.74 -1.42916457412513
2.75 -1.43587332899533
2.76 -1.44279731413982
2.77 -1.44994094683327
2.78 -1.45730900358481
2.79 -1.46490664021159
2.8 -1.47273941431402
2.81 -1.48081331039236
2.82 -1.48913476788276
2.83 -1.49771071243407
2.84 -1.50654859079786
2.85 -1.51565640976242
2.86 -1.52504277963036
2.87 -1.53471696281971
2.88 -1.54468892826359
2.89 -1.55496941239536
2.9 -1.56556998763997
2.91 -1.57650313949145
2.92 -1.5877823534475
2.93 -1.59942221330259
2.94 -1.61143851257952
2.95 -1.62384838121856
2.96 -1.63667043005785
2.97 -1.64992491614829
2.98 -1.6636339325762
2.99 -1.67782162725033
3 -1.69251445609
3.01 -1.7077414772857
3.02 -1.72353469486956
3.03 -1.73992946183396
3.04 -1.75696495561386
3.05 -1.77468474209609
3.06 -1.7931374487061
3.07 -1.81237757292948
3.08 -1.83246646038928
3.09 -1.85347349709999
3.1 -1.87547757488929
3.11 -1.89856890890692
3.12 -1.92285131417265
3.13 -1.94844508816486
3.14 -1.97549070465312
3.15 -2.00415361015931
3.16 -2.03463054471572
3.17 -2.06715801013606
3.18 -2.10202382895592
3.19 -2.13958326006325
3.2 -2.18028202025513
3.21 -2.22469011057583
3.22 -2.27355318759722
3.23 -2.32787370674244
3.24 -2.38904533884942
3.25 -2.4590891485976
3.26 -2.54110091717685
3.27 -2.64018683583262
3.28 -2.7657121042545
3.29 -2.93797517269934
3.3 -3.21711582555425
3.31 -4.11820092055982
3.32 -3.36224953405297
3.33 -3.03965499747381
3.34 -2.86760219763614
3.35 -2.75380233059358
3.36 -2.6717759021792
3.37 -2.61019322402837
3.38 -2.56309509332884
3.39 -2.52685720690083
3.4 -2.49901979780352
3.41 -2.47779368446806
3.42 -2.46183835912851
3.43 -2.45014473304526
3.44 -2.44195461092236
3.45 -2.43669441012098
3.46 -2.43391677764601
3.47 -2.43324400311103
3.48 -2.4342888201573
3.49 -2.4360763101016
3.5 -2.43860310076825
3.51 -2.44219343368679
3.52 -2.44683895749329
3.53 -2.4525184878104
3.54 -2.45921401237673
3.55 -2.46691380308362
3.56 -2.47561305202884
3.57 -2.48531393490815
3.58 -2.49602559622438
3.59 -2.50776421119168
3.6 -2.52055318188236
3.61 -2.53442349695308
3.62 -2.54941427946419
3.63 -2.5655735521262
3.64 -2.58295925965238
3.65 -2.60164060311491
3.66 -2.62169976231315
3.67 -2.64323411146168
3.68 -2.66635907481084
3.69 -2.69121182818661
3.7 -2.71795613957084
3.71 -2.74678877253726
3.72 -2.77794807702337
3.73 -2.81172570800646
3.74 -2.84848292497856
3.75 -2.88867378281597
3.76 -2.93287901488837
3.77 -2.98185711298798
3.78 -3.03662427100664
3.79 -3.09858533866736
3.8 -3.16976085776574
3.81 -3.25321032898337
3.82 -3.35390112454696
3.83 -3.48074852291
3.84 -3.6524767030044
3.85 -3.92154009434521
3.86 -4.62896332637046
3.87 -4.18979172767506
3.88 -3.87006888263828
3.89 -3.74066296341946
3.9 -3.68792197847542
3.91 -3.67368837631474
3.92 -3.67912179634764
3.93 -3.69356705245019
3.94 -3.70528444814546
3.95 -3.72239369909398
3.96 -3.74563497639777
3.97 -3.7753905136284
3.98 -3.81219569278339
3.99 -3.85688596630447
4 -3.9107449891905
4.01 -3.97574605023438
4.02 -4.05500615035114
4.03 -4.1537286034888
4.04 -4.28141873066069
4.05 -4.45814062251992
4.06 -4.73880738786288
4.07 -5.44334499732269
4.08 -5.22894165510594
4.09 -5.37072101187896
4.1 -5.48405584885042
4.11 -5.64953228335847
4.12 -5.98368600619972
4.13 -7.71764683168058
4.14 -8.06170962152654
4.15 -9.57875077444486
4.16 -12.6180725048019
4.17 -14.4706333755157
4.18 -20.3524682437675
4.19 -38.1916315344905
4.2 -80.1498233021185
4.21 -42.4351645842267
4.22 -111.556256935223
4.23 -inf
4.24 -inf
4.25 -inf
4.26 -inf
4.27 -inf
4.28 -inf
4.29 -inf
};
\addlegendentry{$\log\lvert\phi(t)\rvert$}
\addplot [black, dashed]
table {%
0 -inf
0.01 -2.13193828133015
0.02 -1.84111924607472
0.03 -1.67371532498487
0.04 -1.55649271619389
0.05 -1.46660970695381
0.06 -1.39393381417112
0.07 -1.33307993710654
0.08 -1.28084442759787
0.09 -1.2351672695821
0.1 -1.19464596728656
0.11 -1.15828290072075
0.12 -1.12534336349382
0.13 -1.09527078148364
0.14 -1.06763353707586
0.15 -1.04209024403941
0.16 -1.01836629146314
0.17 -0.996237537372553
0.18 -0.975518688287024
0.19 -0.956054837461562
0.2 -0.937715185214808
0.21 -0.920388299641818
0.22 -0.903978485808105
0.23 -0.888402966442502
0.24 -0.87358966596725
0.25 -0.859475449417002
0.26 -0.846004708711389
0.27 -0.833128217264164
0.28 -0.820802194105163
0.29 -0.808987533196616
0.3 -0.797649164183413
0.31 -0.786755518596143
0.32 -0.776278081322463
0.33 -0.766191011527303
0.34 -0.756470820521376
0.35 -0.747096096624152
0.36 -0.738047269038266
0.37 -0.729306404289647
0.38 -0.720857029995889
0.39 -0.712683981681681
0.4 -0.704773269121975
0.41 -0.697111959304517
0.42 -0.689688073596005
0.43 -0.682490497095783
0.44 -0.675508898486841
0.45 -0.668733658960921
0.46 -0.662155809014501
0.47 -0.655766972094358
0.48 -0.649559314222607
0.49 -0.643525498857276
0.5 -0.637658646350185
0.51 -0.63195229745275
0.52 -0.626400380395392
0.53 -0.620997181129757
0.54 -0.615737316376977
0.55 -0.610615709171231
0.56 -0.605627566627276
0.57 -0.600768359694381
0.58 -0.596033804688182
0.59 -0.591419846417035
0.6 -0.586922642741152
0.61 -0.582538550421602
0.62 -0.578264112132616
0.63 -0.574096044524889
0.64 -0.57003122724003
0.65 -0.566066692787181
0.66 -0.562199617202422
0.67 -0.558427311419967
0.68 -0.554747213291559
0.69 -0.551156880197023
0.7 -0.547653982194711
0.71 -0.544236295665693
0.72 -0.540901697410105
0.73 -0.537648159158101
0.74 -0.534473742461453
0.75 -0.531376593935088
0.76 -0.528354940820668
0.77 -0.525407086846949
0.78 -0.522531408363918
0.79 -0.519726350729791
0.8 -0.516990424931821
0.81 -0.514322204423521
0.82 -0.511720322162441
0.83 -0.509183467833983
0.84 -0.50671038524798
0.85 -0.504299869895866
0.86 -0.50195076665731
0.87 -0.499661967646063
0.88 -0.497432410185618
0.89 -0.495261074906072
0.9 -0.493146983954204
0.91 -0.491089199309484
0.92 -0.489086821199263
0.93 -0.487138986606925
0.94 -0.485244867867275
0.95 -0.483403671343883
0.96 -0.481614636183483
0.97 -0.479877033142939
0.98 -0.47819016348459
0.99 -0.476553357936144
1 -0.474965975711556
1.01 -0.473427403589591
1.02 -0.471937055047057
1.03 -0.470494369443885
1.04 -0.469098811257474
1.05 -0.467749869363897
1.06 -0.466447056363794
1.07 -0.465189907950891
1.08 -0.463977982321297
1.09 -0.462810859621865
1.1 -0.461688141436057
1.11 -0.460609450305865
1.12 -0.459574429288504
1.13 -0.458582741546695
1.14 -0.457634069971473
1.15 -0.456728116836581
1.16 -0.455864603483596
1.17 -0.455043270037076
1.18 -0.454263875149065
1.19 -0.453526195772449
1.2 -0.452830026962712
1.21 -0.452175181707752
1.22 -0.451561490785522
1.23 -0.450988802649337
1.24 -0.450456983340802
1.25 -0.449965916430402
1.26 -0.4495155029859
1.27 -0.449105661568786
1.28 -0.448736328259136
1.29 -0.448407456709335
1.3 -0.448119018227229
1.31 -0.447871001889428
1.32 -0.447663414685535
1.33 -0.447496281694302
1.34 -0.447369646292769
1.35 -0.447283570399653
1.36 -0.447238134754398
1.37 -0.447233439233467
1.38 -0.44726960320566
1.39 -0.447346765928453
1.4 -0.447465086987566
1.41 -0.44762474678223
1.42 -0.447825947058896
1.43 -0.448068911496432
1.44 -0.448353886346171
1.45 -0.448681141130576
1.46 -0.449050969404664
1.47 -0.449463689584812
1.48 -0.449919645850068
1.49 -0.450419209121676
1.5 -0.45096277812714
1.51 -0.451550780555916
1.52 -0.452183674314594
1.53 -0.452861948890399
1.54 -0.453586126832859
1.55 -0.454356765364699
1.56 -0.455174458134381
1.57 -0.456039837124272
1.58 -0.456953574730224
1.59 -0.457916386030401
1.6 -0.458929031263601
1.61 -0.459992318540076
1.62 -0.461107106811097
1.63 -0.462274309127279
1.64 -0.463494896220097
1.65 -0.464769900446265
1.66 -0.466100420140797
1.67 -0.467487624431913
1.68 -0.468932758579709
1.69 -0.470437149911003
1.7 -0.472002214435458
1.71 -0.47362946424344
1.72 -0.475320515804826
1.73 -0.477077099310993
1.74 -0.478901069230672
1.75 -0.480794416285736
1.76 -0.482759281097387
1.77 -0.484797969809298
1.78 -0.486912972065763
1.79 -0.489106981814933
1.8 -0.491382921526782
1.81 -0.493743970572575
1.82 -0.496193598721454
1.83 -0.498735605991073
1.84 -0.501374170473489
1.85 -0.504113906290608
1.86 -0.506959934586245
1.87 -0.509917971545119
1.88 -0.512994439022416
1.89 -0.516196605768909
1.9 -0.519532770957882
1.91 -0.523012507674251
1.92 -0.526646993913237
1.93 -0.530449475786747
1.94 -0.534435938980857
1.95 -0.538626125556636
1.96 -0.543045161910974
1.97 -0.547726364398014
1.98 -0.552716595555137
1.99 -0.558088185520488
2 -0.56397344078505
2.01 -0.570752808284053
2.02 -0.581199819473072
2.03 -0.592562867777957
2.04 -0.604605908637172
2.05 -0.617250903228057
2.06 -0.630465356524797
2.07 -0.644237659406337
2.08 -0.658568241092106
2.09 -0.673465601566104
2.1 -0.688944293929517
2.11 -0.70502382489188
2.12 -0.721728046990065
2.13 -0.739084851015604
2.14 -0.757126073351924
2.15 -0.775887587407442
2.16 -0.79540957875221
2.17 -0.815737020794153
2.18 -0.836920376889607
2.19 -0.859016559164047
2.2 -0.882090177662248
2.21 -0.906215119885348
2.22 -0.931476514588067
2.23 -0.957973158944975
2.24 -0.985820528762911
2.25 -1.01515455204358
2.26 -1.04613641431164
2.27 -1.07895879280945
2.28 -1.11385410930929
2.29 -1.1511056895363
2.3 -1.19106319579235
2.31 -1.23416449611275
2.32 -1.28096751195758
2.33 -1.33219807643353
2.34 -1.38882455959882
2.35 -1.45217952131923
2.36 -1.52416917315356
2.37 -1.60765981358644
2.38 -1.70725808548365
2.39 -1.83109378776672
2.4 -1.99570728227448
2.41 -2.24421769655793
2.42 -2.78231507001993
2.43 -2.79886706595837
2.44 -2.34195260952364
2.45 -2.13504753969171
2.46 -2.00177299775842
2.47 -1.90418190535202
2.48 -1.8276649093359
2.49 -1.7650511667639
2.5 -1.71229073785575
2.51 -1.66687409946779
2.52 -1.62713979197154
2.53 -1.5919316590666
2.54 -1.56041327322143
2.55 -1.53196032508109
2.56 -1.50609472969212
2.57 -1.48244244784445
2.58 -1.46070547401358
2.59 -1.44064264447744
2.6 -1.42205613308949
2.61 -1.40478172706886
2.62 -1.38868168175535
2.63 -1.37363937587209
2.64 -1.35955524968805
2.65 -1.34634367403002
2.66 -1.33393050580199
2.67 -1.32225115731262
2.68 -1.31124905532455
2.69 -1.30087439932733
2.7 -1.29108315212617
2.71 -1.28183621265919
2.72 -1.2730987331145
2.73 -1.26483955132063
2.74 -1.25703071597814
2.75 -1.24964708723853
2.76 -1.24266599887242
2.77 -1.23606697112239
2.78 -1.22983146553389
2.79 -1.22394267476587
2.8 -1.21838534172023
2.81 -1.21314560338443
2.82 -1.20821085562017
2.83 -1.20356963580188
2.84 -1.19921152074903
2.85 -1.19512703783455
2.86 -1.19130758750865
2.87 -1.18774537577161
2.88 -1.18443335537131
2.89 -1.18136517470447
2.9 -1.17853513357016
2.91 -1.17593814506866
2.92 -1.17356970306289
2.93 -1.17142585472665
2.94 -1.16950317779939
2.95 -1.16779876225242
2.96 -1.16631019614999
2.97 -1.16503555556296
2.98 -1.16397339846444
2.99 -1.16312276260917
3 -1.16248316747286
3.01 -1.16205462040744
3.02 -1.16183762725595
3.03 -1.16183320777041
3.04 -1.16204291629146
3.05 -1.16246886828548
3.06 -1.16311377350123
3.07 -1.16398097671155
3.08 -1.16507450726146
3.09 -1.1663991389669
3.1 -1.16796046232472
3.11 -1.16976497153661
3.12 -1.17182016956727
3.13 -1.17413469542042
3.14 -1.1767184791313
3.15 -1.17958293180001
3.16 -1.18274118057524
3.17 -1.18620836223435
3.18 -1.19000199453484
3.19 -1.19414245290804
3.2 -1.19865359319374
3.21 -1.20356358233356
3.22 -1.20890603457924
3.23 -1.21472161337542
3.24 -1.22106037512394
3.25 -1.22798536080589
3.26 -1.23557843581126
3.27 -1.24395056421159
3.28 -1.2532620068507
3.29 -1.26376941924911
3.3 -1.27597537165358
3.31 -1.29185303079558
3.32 -1.31861731416128
3.33 -1.34867556815511
3.34 -1.38179567220357
3.35 -1.4181012442656
3.36 -1.45786720519502
3.37 -1.50146681816653
3.38 -1.54935970491338
3.39 -1.60211503443964
3.4 -1.6604790641879
3.41 -1.7254953784429
3.42 -1.79869401958241
3.43 -1.88240153133082
3.44 -1.98031343544196
3.45 -2.09870691557631
3.46 -2.24945541360631
3.47 -2.4594904765764
3.48 -2.81669290664793
3.49 -5.54990347785264
3.5 -2.92230102152867
3.51 -2.64687287285574
3.52 -2.49270428984944
3.53 -2.38753092038474
3.54 -2.30893795446003
3.55 -2.24703780384868
3.56 -2.19660466163924
3.57 -2.1545472252671
3.58 -2.1188896079005
3.59 -2.0882954391264
3.6 -2.06182127659597
3.61 -2.03877847992999
3.62 -2.01865099937244
3.63 -2.00104401313281
3.64 -1.98565054893038
3.65 -1.97222908406137
3.66 -1.96058811781652
3.67 -1.95057533065751
3.68 -1.94206986178478
3.69 -1.93497677801862
3.7 -1.92922313950192
3.71 -1.92475528126406
3.72 -1.92153707470904
3.73 -1.91954904003951
3.74 -1.91878826990858
3.75 -1.91926921270484
3.76 -1.92102546832391
3.77 -1.92411289450042
3.78 -1.92861454960093
3.79 -1.93464839041764
3.8 -1.94237938179717
3.81 -1.9520392054833
3.82 -1.96396033857281
3.83 -1.97864109913407
3.84 -1.99689177683916
3.85 -2.02027421949025
3.86 -2.05395216597995
3.87 -2.12831379142412
3.88 -2.22381619930321
3.89 -2.34553523533742
3.9 -2.50026636397068
3.91 -2.70263308353134
3.92 -2.99847095803901
3.93 -3.62224867717609
3.94 -3.69217620950154
3.95 -3.26408055984734
3.96 -3.08525090652447
3.97 -2.9791602149358
3.98 -2.90873420562318
3.99 -2.86006714592658
4 -2.82662243608155
4.01 -2.80501898741964
4.02 -2.793560888221
4.03 -2.79170938047879
4.04 -2.80005942842988
4.05 -2.82091224374295
4.06 -2.86041486361179
4.07 -2.94059997199689
4.08 -3.29314349712987
4.09 -4.00752108196165
4.1 -4.74372570009511
4.11 -4.16545936698972
4.12 -4.09623950694844
4.13 -4.56510025517454
4.14 -5.3689575515775
4.15 -6.47909771874189
4.16 -8.66453916430823
4.17 -9.88544820621622
4.18 -13.8073894375966
4.19 -25.699037347556
4.2 -47.4592283903074
4.21 -57.5991992071007
4.22 -92.1597453825988
4.23 -179.069745159379
4.24 -inf
4.25 -inf
4.26 -inf
4.27 -inf
4.28 -inf
4.29 -inf
};
\addlegendentry{$\log\lvert\dot\phi(t)\rvert$}
\end{axis}

\end{tikzpicture}

